Test-time Contrastive Concepts for Open-world Semantic Segmentation with Vision-Language Models

Recent CLIP-like Vision-Language Models (VLMs), pre-trained on large amounts of image-text pairs to align both modalities with a simple contrastive objective, have paved the way to open-vocabulary semantic segmentation. Given an arbitrary set of textual queries, image pixels are assigned the closest query in feature space. However, this works well when a user exhaustively lists all possible visual concepts in an image that contrast against each other for the assignment. This corresponds to the current evaluation setup in the literature, which relies on having access to a list of in-domain relevant concepts, typically classes of a benchmark dataset. Here, we consider the more challenging (and realistic) scenario of segmenting a single concept, given a textual prompt and nothing else. To achieve good results, besides contrasting with the generic 'background' text, we propose two different approaches to automatically generate, at test time, query-specific textual contrastive concepts. We do so by leveraging the distribution of text in the VLM's training set or crafted LLM prompts. We also propose a metric designed to evaluate this scenario and show the relevance of our approach on commonly used datasets.

==> figures/evaluation/corr_rec_ccd.tex <==
\begin{tikzpicture}
\begin{axis}[
    width=7cm,
    height=5cm,
    axis lines=left,
    xlabel={Recall \ccP},
    ylabel={\metric \%},
    xmin=-0.1,
    xmax=1.1,
    ymin=-0.1,
    ymax=1.1,
    ytick={0., 0.2, 0.4,0.6, 0.8, 1.0},
    xtick={0., 0.2, 0.4,0.6, 0.8, 1.0},
    % legend pos=north east,
    % legend style={draw, line width=0.5pt, rounded corners=2pt},
    ]

% Orange scatter data
\addplot[
    orange,
    only marks,
    mark=*,
    mark size=2pt,
    ] coordinates {
(0.8333333134651184, 0.05692595615983009)
(0.6666666865348816, 0.7209334969520569)
(0.6666666865348816, 0.7669572234153748)
(0.1666666716337204, 0.0)
(0.5, 0.5966023206710815)
(0.1666666716337204, 0.07709784805774689)
(0.5, 0.019765958189964294)
(0.75, 0.0)
(0.5, 0.8831414580345154)
(0.75, 0.0)
(0.5, 0.4247296452522278)
(1.0, 0.12064000219106674)
(0.4000000059604645, 0.8038665652275085)
(0.800000011920929, 0.21177446842193604)
(0.6000000238418579, 0.8843143582344055)
(0.4000000059604645, 0.0)
(0.4000000059604645, 0.11748291552066803)
(0.6000000238418579, 0.0)
(0.6666666865348816, 0.0)
(0.5333333611488342, 0.6484338045120239)
(0.2666666805744171, 0.4582999050617218)
(0.5333333611488342, 0.04834143817424774)
(0.2666666805744171, 0.006569343153387308)
(0.13333334028720856, 0.5085511803627014)
(0.20000000298023224, 0.0)
(0.5333333611488342, 0.0)
(0.2666666805744171, 0.45877721905708313)
(0.5333333611488342, 0.7081779837608337)
(0.46666666865348816, 0.05887032672762871)
(0.46666666865348816, 0.0)
(0.5333333611488342, 0.3122686743736267)
(0.46666666865348816, 0.0)
(0.2666666805744171, 0.5075393915176392)
(0.2666666805744171, 0.0)
(0.13333334028720856, 0.0)
(0.4000000059604645, 0.28852325677871704)
(0.20000000298023224, 0.8845475912094116)
(0.3333333432674408, 0.0)
(0.6000000238418579, 0.7864197492599487)
(0.4000000059604645, 0.07839196920394897)
(0.20000000298023224, 0.0)
(0.2666666805744171, 0.010979379527270794)
(0.46666666865348816, 0.01748829521238804)
(0.20000000298023224, 0.0)
(0.3333333432674408, 0.0)
(0.46666666865348816, 0.013654272072017193)
(0.13333334028720856, 0.0)
(0.3333333432674408, 0.0010365307098254561)
(0.46666666865348816, 0.0)
(0.20000000298023224, 0.0)
(0.1666666716337204, 0.6834716796875)
(0.5, 0.4987238347530365)
(0.5, 0.0)
(0.1666666716337204, 0.44595226645469666)
(0.5, 0.40907377004623413)
(0.5, 0.0)
(0.5, 0.0)
(1.0, 0.0)
(1.0, 0.0)
(0.25, 0.6352724432945251)
(1.0, 0.0)
(1.0, 0.0)
(0.0, 0.0)
(0.4000000059604645, 0.05336979776620865)
(0.6000000238418579, 0.1602848619222641)
(0.20000000298023224, 0.27538350224494934)
(0.6000000238418579, 0.6253270506858826)
(0.20000000298023224, 0.0)
(0.4736842215061188, 0.0)
(0.42105263471603394, 0.8105263113975525)
(0.2631579041481018, 0.9116178154945374)
(0.21052631735801697, 0.11138379573822021)
(0.3684210479259491, 0.6448086500167847)
(0.2631579041481018, 0.11820632219314575)
(0.21052631735801697, 0.5396220088005066)
(0.2631579041481018, 0.08710784465074539)
(0.3684210479259491, 0.0)
(0.21052631735801697, 0.0)
(0.5789473652839661, 0.3386651873588562)
(0.2631579041481018, 0.43803635239601135)
(0.2631579041481018, 0.014009962789714336)
(0.3684210479259491, 0.6022834181785583)
(0.15789473056793213, 0.0)
(0.2631579041481018, 0.0)
(0.5263158082962036, 0.08120012283325195)
(0.2631579041481018, 0.03224669024348259)
(0.31578946113586426, 0.0)
(0.10526315867900848, 0.0)
(0.1111111119389534, 0.39671042561531067)
(0.6666666865348816, 0.4331141412258148)
(0.4444444477558136, 0.0)
(0.5555555820465088, 0.3579329252243042)
(0.8888888955116272, 0.9459306597709656)
(0.7777777910232544, 0.02107061818242073)
(0.5555555820465088, 0.0)
(0.5555555820465088, 0.4373094439506531)
(0.3333333432674408, 0.0)
(0.6666666865348816, 0.0)
(0.5, 0.48331043124198914)
(1.0, 0.6788576245307922)
(1.0, 0.38030123710632324)
(0.25, 0.0)
(0.375, 0.8179804682731628)
(0.5, 0.5533411502838135)
(0.375, 0.09523491561412811)
(0.5, 0.8506482839584351)
(0.375, 0.45487287640571594)
(0.25, 0.0)
(0.375, 0.2450592815876007)
(0.5, 0.10261312872171402)
(0.4000000059604645, 0.0)
(0.20000000298023224, 0.0)
(0.800000011920929, 0.0)
(1.0, 0.0)
(1.0, 0.0)
(0.800000011920929, 0.0560738667845726)
(0.47058823704719543, 0.3276080787181854)
(0.4117647111415863, 0.6452609896659851)
(0.23529411852359772, 0.05209900438785553)
(0.1764705926179886, 0.0)
(0.29411765933036804, 0.06179341301321983)
(0.23529411852359772, 0.25192025303840637)
(0.4117647111415863, 0.0)
(0.11764705926179886, 0.31016966700553894)
(0.529411792755127, 0.2678476572036743)
(0.5882353186607361, 0.22426407039165497)
(0.3529411852359772, 0.5548864603042603)
(0.1764705926179886, 0.0)
(0.4117647111415863, 0.0)
(0.4117647111415863, 0.22904080152511597)
(0.5882353186607361, 0.0)
(0.11764705926179886, 0.0)
(0.1764705926179886, 0.1274598240852356)
(0.3529411852359772, 0.0)
(0.6666666865348816, 0.5069817900657654)
(0.5555555820465088, 0.6978524327278137)
(0.5555555820465088, 0.5527492165565491)
(0.4444444477558136, 0.49988889694213867)
(0.3333333432674408, 0.0)
(0.2222222238779068, 0.0)
(0.2222222238779068, 0.0)
(0.3333333432674408, 0.0)
(0.2222222238779068, 0.0)
(0.3333333432674408, 0.0)
(0.3333333432674408, 0.0)
(0.3333333432674408, 0.6668705344200134)
(0.6666666865348816, 0.8711831569671631)
(0.3333333432674408, 0.0)
(0.1666666716337204, 0.8868038058280945)
(0.5, 0.0)
(0.6666666865348816, 0.7348674535751343)
(0.3333333432674408, 0.0)
(0.5, 0.038925718516111374)
(0.3333333432674408, 0.0)
(0.6666666865348816, 0.467904269695282)
(0.8333333134651184, 0.0)
(0.6666666865348816, 0.0)
(0.6666666865348816, 0.7772743701934814)
(0.1666666716337204, 0.0003440147847868502)
(0.5, 0.2632826864719391)
(0.6666666865348816, 0.11542730033397675)
(0.5, 0.5405033826828003)
(0.6666666865348816, 0.6834419965744019)
(0.3333333432674408, 0.679976224899292)
(0.6666666865348816, 0.0)
(0.3333333432674408, 0.0)
(0.0, 0.7805991768836975)
(0.0, 0.0)
(0.25, 0.7042582631111145)
(0.0, 0.517377495765686)
(0.25, 0.822111964225769)
(1.0, 0.0)
(0.5, 0.8661104440689087)
(1.0, 0.0)
(0.6666666865348816, 0.0)
(0.4166666567325592, 0.4021318554878235)
(0.3333333432674408, 0.0)
(0.5, 0.8156532049179077)
(0.3333333432674408, 0.054048653692007065)
(0.0833333358168602, 0.0)
(0.4166666567325592, 0.7654252648353577)
(0.3333333432674408, 0.46923646330833435)
(0.4166666567325592, 0.4049822986125946)
(0.4166666567325592, 0.0)
(0.5, 0.3902036249637604)
(0.1666666716337204, 0.0)
(0.1666666716337204, 0.6417593955993652)
(0.5714285969734192, 0.0)
(0.4285714328289032, 0.0)
(0.5714285969734192, 0.7760753035545349)
(0.2857142984867096, 0.32861289381980896)
(0.5714285969734192, 0.7871375679969788)
(0.5714285969734192, 0.4832236170768738)
(0.4285714328289032, 0.10990175604820251)
(0.2857142984867096, 0.0)
(0.3333333432674408, 0.0)
(0.6666666865348816, 0.0)
(0.6666666865348816, 0.0)
(0.3333333432674408, 0.3947230577468872)
(0.375, 0.0)
(0.625, 0.24788805842399597)
(0.25, 0.0)
(0.5, 0.25612908601760864)
(0.125, 0.226960688829422)
(0.5, 0.0)
(0.5, 0.0)
(0.125, 0.8177637457847595)
(0.375, 0.0)
(0.699999988079071, 0.0)
(0.6000000238418579, 0.0017568947514519095)
(0.5, 0.26420363783836365)
(0.20000000298023224, 0.026915963739156723)
(0.10000000149011612, 0.0)
(0.5, 0.4382857382297516)
(0.6000000238418579, 0.0)
(0.6000000238418579, 0.0)
(0.800000011920929, 0.5757380723953247)
(0.6000000238418579, 0.15163205564022064)
(0.6000000238418579, 0.34211158752441406)
(0.6666666865348816, 0.6669503450393677)
(0.6666666865348816, 0.0)
(0.6666666865348816, 0.5596998333930969)
(0.0, 0.2602735757827759)
(0.5, 0.0)
(0.25, 0.6986455321311951)
(0.5, 0.32144489884376526)
(0.5, 0.7981191873550415)
(0.75, 0.0)
(0.6666666865348816, 0.9307100176811218)
(1.0, 0.06264554709196091)
(1.0, 0.89115309715271)
(0.3333333432674408, 0.0)
(0.5, 0.0)
(0.4000000059604645, 0.4029358923435211)
(0.6000000238418579, 0.23771445453166962)
(0.20000000298023224, 0.0)
(0.10000000149011612, 0.5770976543426514)
(0.4000000059604645, 0.0)
(0.5, 0.37557750940322876)
(0.4000000059604645, 0.07851801812648773)
(0.30000001192092896, 0.40070512890815735)
(0.20000000298023224, 0.0)
(0.30000001192092896, 0.0)
(1.0, 0.0)
(1.0, 0.23986151814460754)
(0.6666666865348816, 0.0)
(0.2222222238779068, 0.018598761409521103)
(0.5555555820465088, 0.792611837387085)
(0.5555555820465088, 0.19014589488506317)
(0.3333333432674408, 0.0)
(0.2222222238779068, 0.0)
(0.5555555820465088, 0.6997838020324707)
(0.5555555820465088, 0.0)
(0.5555555820465088, 0.0)
(0.3333333432674408, 0.0)
(0.4285714328289032, 0.6487459540367126)
(0.1428571492433548, 0.9581587314605713)
(0.8571428656578064, 0.8310960531234741)
(0.4285714328289032, 0.18569345772266388)
(0.4285714328289032, 0.068170927464962)
(0.4285714328289032, 0.20392242074012756)
(0.5714285969734192, 0.13344788551330566)
(0.7142857313156128, 0.0)
(0.3333333432674408, 0.7422616481781006)
(0.1666666716337204, 0.5859929323196411)
(0.25, 0.0)
(0.4166666567325592, 0.3440658152103424)
(0.4166666567325592, 0.29151400923728943)
(0.1666666716337204, 0.0)
(0.4166666567325592, 0.21424134075641632)
(0.1666666716337204, 0.08370442688465118)
(0.1666666716337204, 0.19614021480083466)
(0.0833333358168602, 0.001494628726504743)
(0.25, 0.7814332246780396)
(0.25, 0.2058786153793335)
(0.0, 0.0)
(0.4285714328289032, 0.0)
(0.4285714328289032, 0.5854349732398987)
(0.4285714328289032, 0.8670153021812439)
(0.2857142984867096, 0.0)
(0.2857142984867096, 0.5789334177970886)
(0.5714285969734192, 0.5035083293914795)
(0.7142857313156128, 0.11262651532888412)
(0.4285714328289032, 0.11360898613929749)
(0.30000001192092896, 0.0)
(0.30000001192092896, 0.9002901315689087)
(0.30000001192092896, 0.0)
(0.20000000298023224, 0.03151774778962135)
(0.5, 0.0)
(0.20000000298023224, 0.0)
(0.5, 0.0569947324693203)
(0.4000000059604645, 0.3057090640068054)
(0.30000001192092896, 0.0006995942094363272)
(0.30000001192092896, 0.0)
(0.10000000149011612, 0.0)
(0.25, 0.7133375406265259)
(0.5, 0.0)
(0.625, 0.6318925619125366)
(0.25, 0.0)
(0.375, 0.0)
(0.5, 0.1996064931154251)
(0.375, 0.46604427695274353)
(0.125, 0.7571830749511719)
(0.5, 0.08698638528585434)
(0.4000000059604645, 0.0)
(0.4000000059604645, 0.0)
(0.4000000059604645, 0.0)
(0.0, 0.0)
(0.4000000059604645, 0.0)
(0.6000000238418579, 0.0)
(1.0, 0.0)
(1.0, 0.9957654476165771)
(0.5454545617103577, 0.5418432354927063)
(0.27272728085517883, 0.0)
(0.27272728085517883, 0.4828786849975586)
(0.8181818127632141, 0.9341058731079102)
(0.4545454680919647, 0.0)
(0.3636363744735718, 0.04312395304441452)
(0.4545454680919647, 0.0)
(0.1818181872367859, 0.272373765707016)
(0.7272727489471436, 0.0)
(0.5454545617103577, 0.0)
(0.4545454680919647, 0.01035834290087223)
(0.7272727489471436, 0.0)
(0.6666666865348816, 0.4852142632007599)
(1.0, 0.0)
(0.6666666865348816, 0.0)
(0.0, 0.0)
(0.699999988079071, 0.631391704082489)
(0.6000000238418579, 0.00308872084133327)
(0.4000000059604645, 0.0)
(0.4000000059604645, 0.46170467138290405)
(0.10000000149011612, 0.017120784148573875)
(0.4000000059604645, 0.0)
(0.5, 0.4724837839603424)
(0.10000000149011612, 0.7677667737007141)
(0.4000000059604645, 0.0)
(0.5, 0.0)
(0.30000001192092896, 0.0)
(0.8571428656578064, 0.5266363620758057)
(0.5714285969734192, 0.0)
(0.4285714328289032, 0.0)
(0.2857142984867096, 0.41817566752433777)
(0.4285714328289032, 0.6391857862472534)
(0.5714285969734192, 0.07044881582260132)
(0.7142857313156128, 0.46051356196403503)
(0.4285714328289032, 0.4549787938594818)
(0.3333333432674408, 0.0)
(0.6666666865348816, 0.0)
(0.3333333432674408, 0.8375840187072754)
(0.6666666865348816, 0.0)
(0.20000000298023224, 0.9612554311752319)
(0.4000000059604645, 0.0)
(0.4000000059604645, 0.869407594203949)
(0.4000000059604645, 0.0)
(0.20000000298023224, 0.0)
(0.20000000298023224, 0.0)
(0.5, 0.9129446744918823)
(1.0, 0.00045227515511214733)
(1.0, 0.0)
(0.4000000059604645, 0.23363596200942993)
(0.20000000298023224, 0.3582462966442108)
(0.6000000238418579, 0.10999991744756699)
(0.20000000298023224, 0.6877337098121643)
(0.20000000298023224, 0.0)
(0.0, 0.8130196928977966)
(0.4166666567325592, 0.0)
(0.5, 0.7154111862182617)
(0.25, 0.48578017950057983)
(0.4166666567325592, 0.4234482944011688)
(0.0833333358168602, 0.0)
(0.3333333432674408, 0.0)
(0.1666666716337204, 0.0)
(0.5833333134651184, 0.0)
(0.5833333134651184, 0.0)
(0.0833333358168602, 0.5309345126152039)
(0.0833333358168602, 0.0)
(0.3333333432674408, 0.0)
(0.25, 0.23083285987377167)
(0.8888888955116272, 0.0)
(0.6666666865348816, 0.650623083114624)
(0.1111111119389534, 0.0)
(0.4444444477558136, 0.0)
(0.3333333432674408, 0.009619222022593021)
(0.6666666865348816, 0.4641321897506714)
(0.2222222238779068, 0.19852660596370697)
(0.5555555820465088, 0.4465011656284332)
(0.4444444477558136, 0.40385526418685913)
(0.6666666865348816, 0.0)
(0.375, 0.8147492408752441)
(0.25, 0.9523068070411682)
(0.375, 0.4987633228302002)
(0.375, 0.7908862233161926)
(0.25, 0.0)
(0.0, 0.3270191550254822)
(0.375, 0.0)
(0.375, 0.0)
(0.25, 0.0)
(0.0, 0.0)
(0.4285714328289032, 0.5639829039573669)
(0.2857142984867096, 0.026956263929605484)
(0.4285714328289032, 0.32019326090812683)
(0.0, 0.2556818127632141)
(0.4285714328289032, 0.0)
(0.2857142984867096, 0.008716984651982784)
(0.2857142984867096, 0.0)
(0.5, 0.0)
(0.3333333432674408, 0.9848722815513611)
(0.3333333432674408, 0.0)
(0.3333333432674408, 0.0)
(0.1666666716337204, 0.0)
(0.5, 0.7569806575775146)
(0.6666666865348816, 0.1668711006641388)
(0.800000011920929, 0.0017097836825996637)
(0.699999988079071, 0.6789323687553406)
(0.4000000059604645, 0.0)
(0.10000000149011612, 0.0)
(0.6000000238418579, 0.0)
(0.30000001192092896, 0.347936749458313)
(0.5, 0.16021503508090973)
(0.30000001192092896, 0.0)
(0.6000000238418579, 0.6487348079681396)
(0.5, 0.0)
(0.5, 0.45288196206092834)
(0.7142857313156128, 0.5125454664230347)
(0.1428571492433548, 0.0)
(0.8571428656578064, 0.6408464312553406)
(0.7142857313156128, 0.0)
(0.2857142984867096, 0.3812965154647827)
(0.7142857313156128, 0.0)
(0.7142857313156128, 0.0)
(0.4285714328289032, 0.027310138568282127)
(0.5, 0.30739250779151917)
(0.5, 0.8446769714355469)
(0.5, 0.03820851072669029)
(0.4285714328289032, 0.0)
(0.4285714328289032, 0.0)
(0.7142857313156128, 0.0)
(0.5714285969734192, 0.9228290915489197)
(0.5714285969734192, 0.0)
(0.4285714328289032, 0.0)
(0.2857142984867096, 0.0)
(0.0, 0.001307211467064917)
(0.5, 0.25356224179267883)
(0.625, 0.0)
(0.25, 0.45078739523887634)
(0.625, 0.0)
(0.375, 0.07318727672100067)
(0.125, 0.042775001376867294)
(0.625, 0.4845287799835205)
(0.375, 0.0)
(0.25, 0.3882155120372772)
(0.5, 0.0)
(1.0, 0.7451104521751404)
(0.5, 0.0)
(0.46666666865348816, 0.03683662787079811)
(0.3333333432674408, 0.8351445198059082)
(0.2666666805744171, 0.5010010004043579)
(0.20000000298023224, 0.03670208901166916)
(0.3333333432674408, 0.0)
(0.20000000298023224, 0.09414912015199661)
(0.20000000298023224, 0.19089943170547485)
(0.13333334028720856, 0.0)
(0.5333333611488342, 0.7528347373008728)
(0.4000000059604645, 0.0)
(0.3333333432674408, 0.13166292011737823)
(0.20000000298023224, 0.0)
(0.2666666805744171, 0.3644925355911255)
(0.4000000059604645, 0.2513667345046997)
(0.20000000298023224, 0.0)
(0.46666666865348816, 0.010034440085291862)
(0.8333333134651184, 0.009119140915572643)
(0.5, 0.7166522145271301)
(0.5, 0.0)
(0.5, 0.949771523475647)
(0.8333333134651184, 0.27240657806396484)
(0.5, 0.7992361783981323)
(0.5, 0.8272204399108887)
(0.800000011920929, 0.0)
(0.699999988079071, 0.0)
(0.5, 0.0)
(0.30000001192092896, 0.0)
(0.5, 0.6308314204216003)
(0.10000000149011612, 0.2268466055393219)
(0.30000001192092896, 0.3741588890552521)
(0.6000000238418579, 0.814763069152832)
(0.6000000238418579, 0.17910784482955933)
(0.30000001192092896, 0.7963114380836487)
(0.30000001192092896, 0.0)
(0.5454545617103577, 0.1508370041847229)
(0.6363636255264282, 0.855921745300293)
(0.3636363744735718, 0.5217260122299194)
(0.09090909361839294, 0.13216105103492737)
(0.4545454680919647, 0.5302597284317017)
(0.27272728085517883, 0.0)
(0.4545454680919647, 0.0)
(0.5454545617103577, 0.8447577357292175)
(0.4545454680919647, 0.24906624853610992)
(0.4545454680919647, 0.048748403787612915)
(0.5454545617103577, 0.604557991027832)
(0.1818181872367859, 0.0)
(0.38461539149284363, 0.7592124342918396)
(0.23076923191547394, 0.6328871846199036)
(0.4615384638309479, 0.6477640867233276)
(0.5384615659713745, 0.8585376143455505)
(0.38461539149284363, 0.08921051025390625)
(0.3076923191547394, 0.0)
(0.1538461595773697, 0.0)
(0.5384615659713745, 0.01678321696817875)
(0.4615384638309479, 0.0)
(0.1538461595773697, 0.0)
(0.38461539149284363, 0.004498636815696955)
(0.5384615659713745, 0.04850177839398384)
(0.23076923191547394, 0.0)
(0.38461539149284363, 0.0)
(0.75, 0.5312086343765259)
(0.25, 0.41516900062561035)
(0.75, 0.7159515023231506)
(0.5, 0.6261283159255981)
(1.0, 0.0)
(0.5, 0.5529263019561768)
(1.0, 0.6367515921592712)
(1.0, 0.5034523010253906)
(0.6363636255264282, 0.12476445734500885)
(0.27272728085517883, 0.6216290593147278)
(0.4545454680919647, 0.6363375186920166)
(0.8181818127632141, 0.0920804813504219)
(0.4545454680919647, 0.0)
(0.6363636255264282, 0.6945739388465881)
(0.4545454680919647, 0.0029456010088324547)
(0.3636363744735718, 0.0)
(0.4545454680919647, 0.0)
(0.1818181872367859, 0.0)
(0.7272727489471436, 0.0)
(0.7272727489471436, 0.18386636674404144)
(0.4000000059604645, 0.8182233572006226)
(0.6000000238418579, 0.0)
(0.6000000238418579, 0.9960393905639648)
(0.6000000238418579, 0.0)
(0.4000000059604645, 0.7550816535949707)
(0.4000000059604645, 0.0)
(0.6153846383094788, 0.03009692020714283)
(0.38461539149284363, 0.5146239995956421)
(0.23076923191547394, 0.0)
(0.23076923191547394, 0.8260552883148193)
(0.5384615659713745, 0.0)
(0.23076923191547394, 0.07714559882879257)
(0.1538461595773697, 0.5710129737854004)
(0.3076923191547394, 0.11972129344940186)
(0.38461539149284363, 0.8203056454658508)
(0.1538461595773697, 0.4891010820865631)
(0.5384615659713745, 0.0)
(0.38461539149284363, 0.0)
(0.38461539149284363, 0.28726375102996826)
(0.23076923191547394, 0.0)
(0.4000000059604645, 0.7273280620574951)
(0.4000000059604645, 0.0)
(0.6000000238418579, 0.0)
(0.4000000059604645, 0.46976324915885925)
(0.20000000298023224, 0.0)
(0.6000000238418579, 0.0)
(0.5, 0.0)
(0.75, 0.0)
(0.75, 0.0)
(0.0, 0.0)
(0.25, 0.6107795834541321)
(0.6666666865348816, 0.0)
(0.6666666865348816, 0.0)
(0.5, 0.0)
(0.8333333134651184, 0.0)
(0.5, 0.0)
(0.6666666865348816, 0.8358278870582581)
(0.8333333134651184, 0.0)
(0.2222222238779068, 0.0)
(0.5555555820465088, 0.4824915826320648)
(0.5555555820465088, 0.0)
(0.6666666865348816, 0.5561805367469788)
(0.0, 0.027204645797610283)
(0.4444444477558136, 0.7385193705558777)
(0.4444444477558136, 0.0)
(0.6666666865348816, 0.0)
(0.3333333432674408, 0.0)
(0.4444444477558136, 0.0)
(0.5, 0.9687600135803223)
(0.75, 0.0)
(0.5, 0.8662857413291931)
(0.75, 0.0)
(0.5, 0.322950154542923)
(0.75, 0.02997986413538456)
(0.5, 0.511171281337738)
(0.5, 0.20301543176174164)
(0.25, 0.0)
(0.125, 0.06479949504137039)
(0.5, 0.6651493310928345)
(0.125, 0.30592212080955505)
(0.375, 0.21239863336086273)
(0.375, 0.3253079652786255)
(0.3333333432674408, 0.5317946672439575)
(0.6666666865348816, 0.4231753647327423)
(0.6666666865348816, 0.026223579421639442)
(0.5, 0.7988309264183044)
(0.3333333432674408, 0.0)
(0.0, 0.1273980289697647)
(0.3333333432674408, 0.5460171699523926)
(1.0, 0.0)
(0.75, 0.389403373003006)
(1.0, 0.10800185054540634)
(0.25, 0.0)
(1.0, 0.5090782046318054)
(0.6666666865348816, 0.0)
(0.5, 0.35531049966812134)
(0.5, 0.4296678602695465)
(0.5, 0.6846331357955933)
(0.5, 0.0)
(0.3333333432674408, 0.6245878338813782)
(0.6666666865348816, 0.0)
(0.6000000238418579, 0.0)
(0.800000011920929, 0.0894574522972107)
(0.4000000059604645, 0.8098118305206299)
(0.800000011920929, 0.0)
(0.800000011920929, 0.0008477111696265638)
(1.0, 0.5849341154098511)
(0.5, 0.3684929311275482)
(0.30000001192092896, 0.0)
(0.5, 0.3267589807510376)
(0.800000011920929, 0.7871057391166687)
(0.6000000238418579, 0.008663156069815159)
(0.5, 0.0)
(0.10000000149011612, 0.015913723036646843)
(0.4000000059604645, 0.14532150328159332)
(0.5, 0.0)
(0.699999988079071, 0.0)
(0.4000000059604645, 0.0)
(0.5833333134651184, 0.5277182459831238)
(0.4166666567325592, 0.5944344401359558)
(0.25, 0.25883591175079346)
(0.25, 0.0)
(0.4166666567325592, 0.4165695011615753)
(0.3333333432674408, 0.2951304018497467)
(0.25, 0.5065891742706299)
(0.3333333432674408, 0.18506546318531036)
(0.3333333432674408, 0.0)
(0.1666666716337204, 0.5656441450119019)
(0.3333333432674408, 0.4374420642852783)
(0.25, 0.0)
(0.4166666567325592, 0.11394798755645752)
(0.5, 0.5583714246749878)
(0.25, 0.9593027234077454)
(0.5, 0.8702613115310669)
(0.375, 0.0)
(0.125, 0.0)
(0.25, 0.05312136560678482)
(0.5, 0.0)
(0.625, 0.11560245603322983)
(0.25, 0.0)
(0.4285714328289032, 0.1304730921983719)
(0.4285714328289032, 0.0)
(0.1428571492433548, 0.5367241501808167)
(0.4285714328289032, 0.3428433835506439)
(0.7142857313156128, 0.006459929049015045)
(0.7142857313156128, 0.9177424907684326)
(0.5714285969734192, 0.45114046335220337)
(0.5714285969734192, 0.183251291513443)
(1.0, 0.0)
(0.5, 0.7538581490516663)
(1.0, 0.0)
(0.5, 0.2564333975315094)
(1.0, 0.34200912714004517)
(1.0, 0.5145810842514038)
(0.6000000238418579, 0.0)
(0.6000000238418579, 0.2982754409313202)
(0.4000000059604645, 0.8452454805374146)
(0.10000000149011612, 0.0)
(0.6000000238418579, 0.5020805597305298)
(0.4000000059604645, 0.19920188188552856)
(0.5, 0.5982105731964111)
(0.6000000238418579, 0.6407129168510437)
(0.30000001192092896, 0.0)
(0.5, 0.44811105728149414)
(0.20000000298023224, 0.0)
(0.0833333358168602, 0.0)
(0.5833333134651184, 0.012181058526039124)
(0.3333333432674408, 0.7570453882217407)
(0.5, 0.6616921424865723)
(0.5833333134651184, 0.7221952080726624)
(0.3333333432674408, 0.0)
(0.25, 0.0)
(0.3333333432674408, 0.0)
(0.5, 0.0)
(0.3333333432674408, 0.0)
(0.5, 0.5680357813835144)
(0.5833333134651184, 0.0)
(0.1666666716337204, 0.0)
(0.5, 0.8527193665504456)
(0.3333333432674408, 0.0)
(0.6666666865348816, 0.666709303855896)
(0.5, 0.6778536438941956)
(0.3333333432674408, 0.5364910364151001)
(0.5, 0.6146419644355774)
(0.5, 0.0)
(0.3333333432674408, 0.23497803509235382)
(0.6666666865348816, 0.895155131816864)
(0.6666666865348816, 0.5596568584442139)
(0.6666666865348816, 0.9069914817810059)
(0.3684210479259491, 0.16226644814014435)
(0.31578946113586426, 0.2417658120393753)
(0.2631579041481018, 0.7371571660041809)
(0.21052631735801697, 0.0)
(0.2631579041481018, 0.1819666028022766)
(0.21052631735801697, 0.02239762619137764)
(0.21052631735801697, 0.0)
(0.21052631735801697, 0.21175457537174225)
(0.21052631735801697, 0.0)
(0.15789473056793213, 0.0)
(0.21052631735801697, 0.7703843712806702)
(0.15789473056793213, 0.0)
(0.3684210479259491, 0.19353222846984863)
(0.21052631735801697, 0.014037568122148514)
(0.15789473056793213, 0.0)
(0.2631579041481018, 0.0)
(0.21052631735801697, 0.0)
(0.2631579041481018, 0.0)
(0.05263157933950424, 0.029955122619867325)
(0.21052631735801697, 0.07652252912521362)
(0.6153846383094788, 0.0)
(0.5384615659713745, 0.0)
(0.38461539149284363, 0.0)
(0.4615384638309479, 0.8610585331916809)
(0.1538461595773697, 0.0)
(0.4615384638309479, 0.7363545894622803)
(0.1538461595773697, 0.8339367508888245)
(0.5384615659713745, 0.6461725831031799)
(0.38461539149284363, 0.49024859070777893)
(0.5384615659713745, 0.0)
(0.5384615659713745, 0.49049845337867737)
(0.38461539149284363, 0.025961406528949738)
(0.7692307829856873, 0.35173299908638)
(0.3076923191547394, 0.0)
(0.5, 0.3387662470340729)
(0.5, 0.0)
(0.6666666865348816, 0.33651143312454224)
(0.5, 0.5509058237075806)
(0.1666666716337204, 0.5309439897537231)
(0.6666666865348816, 0.00012842740397900343)
(0.6666666865348816, 0.8436581492424011)
(0.4285714328289032, 0.8326473236083984)
(0.8571428656578064, 0.8090475797653198)
(0.5714285969734192, 0.0)
(0.4285714328289032, 0.017996754497289658)
(0.4285714328289032, 0.621721088886261)
(0.5714285969734192, 0.10234753787517548)
(0.7142857313156128, 0.0)
(0.2857142984867096, 0.0)
(0.0, 0.0)
(0.699999988079071, 0.016015827655792236)
(0.4000000059604645, 0.9011605381965637)
(0.5, 0.0)
(0.5, 0.918634295463562)
(0.10000000149011612, 0.0)
(0.5, 0.0)
(0.5, 0.5723744630813599)
(0.699999988079071, 0.5739328265190125)
(0.4000000059604645, 0.0)
(0.30000001192092896, 0.0)
(0.5555555820465088, 0.46642738580703735)
(0.2222222238779068, 0.0)
(0.3333333432674408, 0.13141757249832153)
(0.8888888955116272, 0.6146262288093567)
(0.6666666865348816, 0.25957557559013367)
(0.3333333432674408, 0.3724510073661804)
(0.4444444477558136, 0.0)
(0.7777777910232544, 0.0)
(0.4444444477558136, 0.24545840919017792)
(0.4444444477558136, 0.0)
(0.20000000298023224, 0.0)
(0.4000000059604645, 0.0)
(0.20000000298023224, 0.0)
(0.20000000298023224, 0.0)
(0.800000011920929, 0.6682780385017395)
(0.4000000059604645, 0.7594930529594421)
(0.2857142984867096, 0.11841274797916412)
(0.4285714328289032, 0.9290658235549927)
(0.2857142984867096, 0.0)
(0.1428571492433548, 0.952242374420166)
(0.5714285969734192, 0.0)
(0.2857142984867096, 0.09722916036844254)
(0.4285714328289032, 0.0)
(0.4285714328289032, 0.0)
(0.75, 0.0)
(0.5, 0.558312177658081)
(0.75, 0.0)
(0.75, 0.0)
(0.75, 0.8183347582817078)
(0.6000000238418579, 0.824063241481781)
(0.6000000238418579, 0.0)
(0.4000000059604645, 0.4923584759235382)
(0.4000000059604645, 0.1206614226102829)
(0.800000011920929, 0.9064874053001404)
(0.800000011920929, 0.8268322944641113)
(0.5, 0.30683475732803345)
(0.375, 0.8617161512374878)
(0.375, 0.8026275634765625)
(0.125, 0.0)
(0.625, 0.015507214702665806)
(0.25, 0.05194421857595444)
(0.375, 0.0)
(0.5, 0.0)
(0.375, 0.015676701441407204)
(0.6666666865348816, 0.12466399371623993)
(0.5, 0.0)
(0.1666666716337204, 0.0)
(0.3333333432674408, 0.17182715237140656)
(0.5, 0.0)
(0.3333333432674408, 0.0)
(0.3333333432674408, 0.0)
(0.5, 0.6645573377609253)
(0.25, 0.0)
(0.5, 0.7533273696899414)
(0.75, 0.8754616975784302)
(0.625, 0.23644258081912994)
(0.0, 0.03373667970299721)
(0.375, 0.23546691238880157)
(0.5, 0.0)
(0.375, 0.0)
(0.0, 0.0)
(0.4000000059604645, 0.9373875856399536)
(0.800000011920929, 0.0)
(0.20000000298023224, 0.0)
(0.6000000238418579, 0.5350589156150818)
(0.800000011920929, 0.9173648953437805)
(1.0, 0.0)
(1.0, 0.0)
(1.0, 0.657383918762207)
(0.47826087474823, 0.0)
(0.3913043439388275, 0.8084000945091248)
(0.17391304671764374, 0.8087853193283081)
(0.3913043439388275, 0.0)
(0.30434781312942505, 0.06160079687833786)
(0.3478260934352875, 0.0426909476518631)
(0.17391304671764374, 0.0)
(0.3478260934352875, 0.0)
(0.17391304671764374, 0.0)
(0.3913043439388275, 0.4404107630252838)
(0.47826087474823, 0.1116788312792778)
(0.3478260934352875, 0.0)
(0.30434781312942505, 0.10848554968833923)
(0.30434781312942505, 0.0)
(0.30434781312942505, 0.23754385113716125)
(0.30434781312942505, 0.535361647605896)
(0.3913043439388275, 0.23710066080093384)
(0.1304347813129425, 0.0)
(0.3478260934352875, 0.0)
(0.17391304671764374, 0.0)
(0.43478259444236755, 0.0)
(0.17391304671764374, 0.0)
(0.21739129722118378, 0.0)
(0.260869562625885, 0.0694950520992279)
(0.0, 0.04293284937739372)
(0.8333333134651184, 0.7801843285560608)
(0.5, 0.9228928685188293)
(0.8333333134651184, 0.0)
(0.6666666865348816, 0.0)
(0.8333333134651184, 0.8412209153175354)
(0.1666666716337204, 0.0)
(0.6666666865348816, 0.7685067057609558)
(0.4444444477558136, 0.78078293800354)
(0.4444444477558136, 0.7625128626823425)
(0.4444444477558136, 0.7396079301834106)
(0.1111111119389534, 0.0)
(0.3333333432674408, 0.40253159403800964)
(0.4444444477558136, 0.47377121448516846)
(0.4444444477558136, 0.6219221353530884)
(0.3333333432674408, 0.09595241397619247)
(0.3333333432674408, 0.5831214189529419)
(0.3333333432674408, 0.9320411682128906)
(0.3333333432674408, 0.825951099395752)
(0.8333333134651184, 0.684622049331665)
(0.3333333432674408, 0.3394387364387512)
(0.6666666865348816, 0.04710296541452408)
(0.5, 0.19982515275478363)
(0.5, 0.0)
(0.800000011920929, 0.7095727920532227)
(0.4000000059604645, 0.614967405796051)
(0.6000000238418579, 0.7761096954345703)
(0.6000000238418579, 0.21541659533977509)
(0.6000000238418579, 0.023325582966208458)
(0.6000000238418579, 0.48576033115386963)
(0.75, 0.00046635098988190293)
(0.5, 0.4317954182624817)
(0.75, 0.756690502166748)
(0.75, 0.24680793285369873)
(0.75, 0.0)
(0.0, 0.910370945930481)
(1.0, 0.0)
(0.5, 0.13131870329380035)
(0.4166666567325592, 0.6817958354949951)
(0.25, 0.5155587792396545)
(0.4166666567325592, 0.6737298369407654)
(0.4166666567325592, 0.17520950734615326)
(0.4166666567325592, 0.05450974032282829)
(0.5833333134651184, 0.2568790018558502)
(0.5, 0.616587221622467)
(0.3333333432674408, 0.3877638280391693)
(0.3333333432674408, 0.004613047931343317)
(0.25, 0.0)
(0.3333333432674408, 0.0)
(0.25, 0.0)
(0.375, 0.0)
(0.125, 0.0)
(0.25, 0.6740657687187195)
(0.375, 0.0)
(0.375, 0.10585249215364456)
(0.25, 0.0)
(0.5, 0.1469871997833252)
(0.375, 0.0)
(0.5, 0.0037967870011925697)
(0.1666666716337204, 0.9730298519134521)
(0.3333333432674408, 0.0)
(0.0, 0.0)
(0.5, 0.0)
(0.5, 0.0)
(0.5, 0.4542106091976166)
(0.3333333432674408, 0.0)
(1.0, 0.6614717245101929)
(0.5, 0.7799810767173767)
(0.5, 0.0)
(0.5, 0.0)
(0.5, 0.5980592370033264)
(0.625, 0.8313572406768799)
(0.375, 0.2963172197341919)
(0.5, 0.40272849798202515)
(0.75, 0.7234987616539001)
(0.625, 0.0)
(0.625, 0.43607190251350403)
(0.5, 0.0)
(0.4000000059604645, 0.6234409809112549)
(0.20000000298023224, 0.0)
(0.3333333432674408, 0.07761258631944656)
(0.6666666865348816, 0.23237057030200958)
(0.5333333611488342, 0.44214579463005066)
(0.46666666865348816, 0.0)
(0.13333334028720856, 0.0)
(0.2666666805744171, 0.43285635113716125)
(0.06666667014360428, 0.0)
(0.4000000059604645, 0.0)
(0.46666666865348816, 0.0014260461321100593)
(0.5333333611488342, 0.0)
(0.46666666865348816, 0.0)
(0.3333333432674408, 0.08141786605119705)
(0.06666667014360428, 0.4692345857620239)
(0.3333333432674408, 0.23066392540931702)
(0.75, 0.06447428464889526)
(0.375, 0.8660756349563599)
(0.25, 0.7566413283348083)
(0.375, 0.0)
(0.375, 0.09453686326742172)
(0.375, 0.0)
(0.375, 0.16807880997657776)
(0.125, 0.005916524678468704)
(0.5, 0.0)
(0.3333333432674408, 0.12385518848896027)
(0.3333333432674408, 0.018774518743157387)
(0.1666666716337204, 0.0)
(0.3333333432674408, 0.23127597570419312)
(0.3333333432674408, 0.0)
(0.5, 0.038420356810092926)
(0.1666666716337204, 0.0)
(0.4166666567325592, 0.3344675600528717)
(0.5, 0.6502558588981628)
(0.1666666716337204, 0.0)
(0.0833333358168602, 0.0)
(0.3333333432674408, 0.23263169825077057)
(0.3333333432674408, 0.011508849449455738)
(0.5833333134651184, 0.19661502540111542)
(0.5833333134651184, 0.19377827644348145)
(0.4166666567325592, 0.0)
(0.3333333432674408, 0.33854740858078003)
(0.3333333432674408, 0.07215648144483566)
(0.25, 0.0)
(0.25, 0.0)
(0.4000000059604645, 0.871111273765564)
(0.20000000298023224, 0.7164339423179626)
(0.6000000238418579, 0.0)
(0.20000000298023224, 0.0)
(0.20000000298023224, 0.5275181531906128)
(0.20000000298023224, 0.0)
(0.0, 0.27503064274787903)
(1.0, 0.0)
(1.0, 0.765485405921936)
(0.3333333432674408, 0.7736914157867432)
(0.6666666865348816, 0.12298891693353653)
(0.6666666865348816, 0.34437355399131775)
(0.5, 0.9066795110702515)
(1.0, 0.6664828062057495)
(0.0, 0.8300864696502686)
(0.6000000238418579, 0.4722941815853119)
(0.6000000238418579, 0.0)
(0.6000000238418579, 0.3789363503456116)
(0.6000000238418579, 0.0)
(0.6000000238418579, 0.0)
(0.0, 0.0)
(0.3571428656578064, 0.028833560645580292)
(0.2142857164144516, 0.7650177478790283)
(0.2142857164144516, 0.013699646107852459)
(0.1428571492433548, 0.0)
(0.3571428656578064, 0.02993944101035595)
(0.1428571492433548, 0.16273903846740723)
(0.2142857164144516, 0.0563509427011013)
(0.2142857164144516, 0.15343157947063446)
(0.2142857164144516, 0.0)
(0.2142857164144516, 0.5683215260505676)
(0.2857142984867096, 0.5695990324020386)
(0.1428571492433548, 0.003216768614947796)
(0.1428571492433548, 0.0)
(0.1428571492433548, 0.0)
(0.2857142984867096, 0.0)
(0.3333333432674408, 0.9218776226043701)
(0.6666666865348816, 0.5434905886650085)
(0.6666666865348816, 0.0)
(0.3333333432674408, 0.3748015761375427)
(0.25, 0.9644733667373657)
(0.25, 0.7007195353507996)
(0.25, 0.9106066226959229)
(0.5, 0.8416100144386292)
(0.5, 0.0)
(0.625, 0.8237344026565552)
(0.5, 0.8294714093208313)
(0.75, 0.9710496664047241)
(0.75, 0.004747545346617699)
(0.75, 0.5008283853530884)
(0.25, 0.006293427664786577)
(0.5, 0.1791827380657196)
(0.625, 0.20870760083198547)
(0.125, 0.0)
(0.5, 0.12793609499931335)
(0.75, 0.8887342810630798)
(0.25, 0.8311916589736938)
(0.75, 0.6878756284713745)
(0.25, 0.06770612299442291)
(0.0, 0.7341702580451965)
(0.3333333432674408, 0.0)
(0.3333333432674408, 0.9445077776908875)
(0.6666666865348816, 0.2259846329689026)
(0.3125, 0.047475241124629974)
(0.3125, 0.9221417307853699)
(0.3125, 0.0)
(0.125, 0.0)
(0.4375, 0.6259452700614929)
(0.375, 0.24212998151779175)
(0.25, 0.0)
(0.1875, 0.0)
(0.1875, 0.2633694112300873)
(0.125, 0.0)
(0.375, 0.44035401940345764)
(0.125, 0.0)
(0.25, 0.0)
(0.4375, 0.001742160296998918)
(0.0625, 0.20228207111358643)
(0.125, 0.0)
(0.25, 0.0)
(0.3636363744735718, 0.4168759286403656)
(0.6363636255264282, 0.13513340055942535)
(0.4545454680919647, 0.6137507557868958)
(0.5454545617103577, 0.2581680417060852)
(0.8181818127632141, 0.8421282768249512)
(0.7272727489471436, 0.012481389567255974)
(0.5454545617103577, 0.00909925252199173)
(0.4545454680919647, 0.0)
(0.5454545617103577, 0.23922133445739746)
(0.3636363744735718, 0.014028586447238922)
(0.5454545617103577, 0.0)
(0.7272727489471436, 0.015129382722079754)
(0.5, 0.0)
(0.5, 0.8064361214637756)
(0.25, 0.5299647450447083)
(0.375, 0.8330442309379578)
(0.5, 0.3197980523109436)
(0.5, 0.41846954822540283)
(0.25, 0.0)
(0.5, 0.0)
(0.25, 0.0)
(0.25, 0.0)
(0.375, 0.5357964038848877)
(0.375, 0.7050844430923462)
(0.25, 0.296958863735199)
(0.375, 0.5163483619689941)
(0.5, 0.5185207724571228)
(0.5, 0.4754490256309509)
(0.5, 0.0)
(0.125, 0.0)
(0.5714285969734192, 0.2921265661716461)
(0.4285714328289032, 0.7247799038887024)
(0.2857142984867096, 0.5080267786979675)
(0.4285714328289032, 0.6262379288673401)
(0.4285714328289032, 0.3814316391944885)
(0.1428571492433548, 0.6733735799789429)
(0.2857142984867096, 0.15367184579372406)
(0.5714285969734192, 0.0)
(0.6666666865348816, 0.8037881255149841)
(0.1666666716337204, 0.6818804144859314)
(1.0, 0.7665599584579468)
(0.8333333134651184, 0.0)
(0.3333333432674408, 0.24472354352474213)
(0.8333333134651184, 0.0)
(0.5, 0.14497487246990204)
(0.5, 0.5762123465538025)
(0.5, 0.3653687536716461)
(0.6666666865348816, 0.6682379245758057)
(0.3333333432674408, 0.0)
(0.1666666716337204, 0.12763214111328125)
(0.6666666865348816, 0.0)
(0.5, 0.10473576188087463)
(0.75, 0.9126459956169128)
(1.0, 0.5939293503761292)
(1.0, 0.39845171570777893)
(0.5, 0.38642001152038574)
(0.75, 0.0)
(0.6666666865348816, 0.7039276957511902)
(0.6666666865348816, 0.0)
(0.6666666865348816, 0.0)
(0.8333333134651184, 0.8244858980178833)
(0.5, 0.0)
(0.1666666716337204, 0.0)
(0.5, 0.0)
(0.1875, 0.0)
(0.5, 0.6969324946403503)
(0.25, 0.9367848038673401)
(0.3125, 0.18064729869365692)
(0.75, 0.6552130579948425)
(0.3125, 0.0)
(0.625, 0.2815588116645813)
(0.5, 0.0)
(0.3125, 0.08893624693155289)
(0.375, 0.0)
(0.4375, 0.0)
(0.5625, 0.0)
(0.625, 0.0020547944586724043)
(0.4375, 0.06032080203294754)
(0.3125, 0.0)
(0.625, 0.0)
(0.1875, 0.0)
(0.75, 0.9653042554855347)
(0.25, 0.6682027578353882)
(0.75, 0.6183423399925232)
(0.0, 0.0)
(0.75, 0.8785776495933533)
(0.4000000059604645, 0.0)
(0.20000000298023224, 0.5630599856376648)
(0.20000000298023224, 0.3417312800884247)
(0.4000000059604645, 0.3665817677974701)
(0.6000000238418579, 0.0)
(0.6000000238418579, 0.7174670696258545)
(0.5, 0.0)
(0.5, 0.32218053936958313)
(0.75, 0.7872431874275208)
(0.25, 0.013111572712659836)
(0.75, 0.0)
(0.4000000059604645, 0.021622028201818466)
(0.4000000059604645, 0.03517850860953331)
(0.4000000059604645, 0.14199823141098022)
(0.4000000059604645, 0.14790813624858856)
(0.6000000238418579, 0.5198460221290588)
(0.20000000298023224, 0.0)
(0.6000000238418579, 0.5740384459495544)
(0.4000000059604645, 0.3806852400302887)
(0.6000000238418579, 0.0)
(0.800000011920929, 0.0)
(0.0, 0.06462671607732773)
(0.6000000238418579, 0.6439114212989807)
(0.75, 0.6033251881599426)
(0.75, 0.8151968121528625)
(0.25, 0.0026928256265819073)
(0.75, 0.44406068325042725)
(1.0, 0.0)
(0.5, 0.0)
(1.0, 0.5280371904373169)
(0.5, 0.8160156607627869)
(0.800000011920929, 0.7583059668540955)
(0.6000000238418579, 0.5973464846611023)
(1.0, 0.6899549961090088)
(1.0, 0.13297785818576813)
(0.6000000238418579, 0.03861881047487259)
(0.20000000298023224, 0.0)
(0.0, 0.14847971498966217)
(1.0, 0.2646259665489197)
(0.5, 0.43244728446006775)
(0.75, 0.38430994749069214)
(0.5, 0.0)
(0.3333333432674408, 0.0)
(0.1666666716337204, 0.09632652997970581)
(0.5, 0.0)
(0.5, 0.0)
(0.3333333432674408, 0.0)
(0.1666666716337204, 0.0)
(0.1666666716337204, 0.0)
(0.4285714328289032, 0.00786644034087658)
(0.2857142984867096, 0.0)
(0.4285714328289032, 0.6443466544151306)
(0.4285714328289032, 0.6606889367103577)
(0.2857142984867096, 0.0)
(0.0714285746216774, 0.019947052001953125)
(0.1428571492433548, 0.0)
(0.0714285746216774, 0.024587078019976616)
(0.2142857164144516, 0.0)
(0.2142857164144516, 0.6970039010047913)
(0.4285714328289032, 0.0)
(0.2857142984867096, 0.0)
(0.2857142984867096, 0.0)
(0.4285714328289032, 0.0)
(0.0714285746216774, 0.0)
(0.0, 0.0)
(0.800000011920929, 0.0)
(0.6000000238418579, 0.0)
(0.6000000238418579, 0.060462553054094315)
(0.6000000238418579, 0.44591784477233887)
(0.20000000298023224, 0.0)
(0.6153846383094788, 0.0)
(0.5384615659713745, 0.6514003276824951)
(0.23076923191547394, 0.010230613872408867)
(0.3076923191547394, 0.5522585511207581)
(0.38461539149284363, 0.31040844321250916)
(0.4615384638309479, 0.4392678141593933)
(0.1538461595773697, 0.15592634677886963)
(0.3076923191547394, 0.860066294670105)
(0.38461539149284363, 0.0)
(0.3076923191547394, 0.4749908149242401)
(0.38461539149284363, 0.0)
(0.4615384638309479, 0.3652215003967285)
(0.23076923191547394, 0.006415317766368389)
(0.23076923191547394, 0.0)
(0.3333333432674408, 0.7826935052871704)
(1.0, 0.0)
(0.6666666865348816, 0.8128019571304321)
(1.0, 0.6022327542304993)
(0.3333333432674408, 0.0)
(0.2777777910232544, 0.8490118384361267)
(0.2222222238779068, 0.09325996041297913)
(0.2222222238779068, 0.0)
(0.3333333432674408, 0.04119385778903961)
(0.2777777910232544, 0.6356848478317261)
(0.1666666716337204, 0.0)
(0.2222222238779068, 0.8272414803504944)
(0.4444444477558136, 0.0)
(0.2222222238779068, 0.01951451599597931)
(0.2222222238779068, 0.0)
(0.2222222238779068, 0.0)
(0.2222222238779068, 0.0)
(0.3333333432674408, 0.05495921149849892)
(0.2222222238779068, 0.0)
(0.3333333432674408, 0.12715299427509308)
(0.2222222238779068, 0.0)
(0.1111111119389534, 0.0)
(0.2222222238779068, 0.0)
(0.8181818127632141, 0.0)
(0.4545454680919647, 0.38200125098228455)
(0.4545454680919647, 0.5185074210166931)
(0.09090909361839294, 0.0)
(0.4545454680919647, 0.1746746450662613)
(0.1818181872367859, 0.0)
(0.3636363744735718, 0.0)
(0.5454545617103577, 0.9962539672851562)
(0.4545454680919647, 0.006716008763760328)
(0.5454545617103577, 0.0)
(0.3636363744735718, 0.6650823354721069)
(0.3636363744735718, 0.0)
(0.800000011920929, 0.0)
(0.6000000238418579, 0.602547287940979)
(0.20000000298023224, 0.5028727650642395)
(0.6000000238418579, 0.002571071730926633)
(0.4000000059604645, 0.3353101909160614)
(0.6000000238418579, 0.0)
(0.0, 0.9802096486091614)
(0.0, 0.0)
(0.0, 0.0)
(0.3333333432674408, 0.0)
(0.5, 0.0)
(0.5, 0.8586924076080322)
(0.25, 0.0)
(0.5, 0.0)
(0.75, 0.7378670573234558)
(0.625, 0.717107892036438)
(0.25, 0.0)
(0.625, 0.21976615488529205)
(0.375, 0.8266320824623108)
(0.5, 0.0)
(0.25, 0.1075618639588356)
(0.625, 0.0)
(0.0, 0.0)
(0.0, 0.0)
(0.0, 0.06639217585325241)
(1.0, 0.8145942091941833)
(1.0, 0.7292379140853882)
(0.4000000059604645, 0.9749580025672913)
(0.800000011920929, 0.0)
(0.6000000238418579, 0.0)
(0.6000000238418579, 0.3254351317882538)
(0.800000011920929, 0.0)
(1.0, 0.2645457684993744)
(0.6666666865348816, 0.8319256901741028)
(0.6666666865348816, 0.41330423951148987)
(0.6666666865348816, 0.2714872658252716)
(0.5833333134651184, 0.11176162958145142)
(0.25, 0.9145708680152893)
(0.4166666567325592, 0.6264222860336304)
(0.8333333134651184, 0.8613561391830444)
(0.4166666567325592, 0.0)
(0.5833333134651184, 0.07148271799087524)
(0.4166666567325592, 0.0)
(0.3333333432674408, 0.09367237240076065)
(0.1666666716337204, 0.0)
(0.4166666567325592, 0.0)
(0.4166666567325592, 0.0034477906301617622)
(0.6666666865348816, 0.03449573367834091)
(0.6666666865348816, 0.0)
(0.5333333611488342, 0.2982409596443176)
(0.46666666865348816, 0.8663156032562256)
(0.2666666805744171, 0.5718597769737244)
(0.06666667014360428, 0.0)
(0.5333333611488342, 0.08693528920412064)
(0.4000000059604645, 0.0)
(0.3333333432674408, 0.7129135727882385)
(0.4000000059604645, 0.27479150891304016)
(0.13333334028720856, 0.0)
(0.2666666805744171, 0.1548672616481781)
(0.2666666805744171, 0.320779025554657)
(0.2666666805744171, 0.0)
(0.5333333611488342, 0.07430282980203629)
(0.4000000059604645, 0.0)
(0.2666666805744171, 0.0)
(0.06666667014360428, 0.0)
(0.3571428656578064, 0.8058664798736572)
(0.2142857164144516, 0.25320205092430115)
(0.5714285969734192, 0.7208235263824463)
(0.5, 0.2575118839740753)
(0.4285714328289032, 0.0)
(0.2857142984867096, 0.035126689821481705)
(0.1428571492433548, 0.060079727321863174)
(0.5, 0.0)
(0.4285714328289032, 0.0)
(0.4285714328289032, 0.012308922596275806)
(0.3571428656578064, 0.39988839626312256)
(0.2857142984867096, 0.02977452427148819)
(0.0714285746216774, 0.0)
(0.3571428656578064, 0.140894815325737)
(0.2857142984867096, 0.33971795439720154)
(0.0, 0.0)
(0.5714285969734192, 0.28591734170913696)
(0.4285714328289032, 0.8688173890113831)
(0.4285714328289032, 0.7563307285308838)
(0.4285714328289032, 0.0)
(0.4285714328289032, 0.0)
(0.2857142984867096, 0.705823540687561)
(0.1428571492433548, 0.0)
(0.625, 0.0)
(0.5, 0.0)
(0.5, 0.0)
(0.25, 0.0)
(0.125, 0.23856137692928314)
(0.5, 0.0)
(0.5, 0.0)
(0.625, 0.03738459572196007)
(0.625, 0.0)
(0.5, 0.01174900121986866)
(0.5, 0.8237900137901306)
(0.3333333432674408, 0.04865771904587746)
(0.1666666716337204, 0.0)
(0.5, 0.5377455353736877)
(0.4166666567325592, 0.1629154533147812)
(0.4166666567325592, 0.0)
(0.1666666716337204, 0.0)
(0.3333333432674408, 0.0)
(0.3333333432674408, 0.0)
(0.4166666567325592, 0.5725921988487244)
(0.5833333134651184, 0.2138269692659378)
(0.4166666567325592, 0.01653943955898285)
(0.800000011920929, 0.15462744235992432)
(0.800000011920929, 0.9303643703460693)
(0.20000000298023224, 0.0)
(0.4000000059604645, 0.6872385144233704)
(0.6000000238418579, 0.1102413535118103)
(0.4000000059604645, 0.0)
(1.0, 0.1895231008529663)
(0.6666666865348816, 0.7324727773666382)
(0.6666666865348816, 0.0)
(0.6666666865348816, 0.4449988603591919)
(0.1428571492433548, 0.0)
(0.1428571492433548, 0.8037534952163696)
(0.0714285746216774, 0.0)
(0.2857142984867096, 0.4745132029056549)
(0.3571428656578064, 0.5085744261741638)
(0.3571428656578064, 0.2990419864654541)
(0.2142857164144516, 0.0)
(0.2142857164144516, 0.3134430944919586)
(0.3571428656578064, 0.15097744762897491)
(0.1428571492433548, 0.0)
(0.2857142984867096, 0.3383173942565918)
(0.1428571492433548, 0.0)
(0.0714285746216774, 0.5073172450065613)
(0.2142857164144516, 0.0)
(0.2142857164144516, 0.0)
(0.5, 0.0)
(0.3333333432674408, 0.916104793548584)
(0.5, 0.0004455136659089476)
(0.5, 0.7430342435836792)
(0.1666666716337204, 0.0)
(0.5, 0.08509338647127151)
(0.5, 0.0)
(0.3333333432674408, 0.0)
(0.4166666567325592, 0.7755641341209412)
(0.3333333432674408, 0.7420200109481812)
(0.4166666567325592, 0.0)
(0.6666666865348816, 0.40328946709632874)
(0.5, 0.34281086921691895)
(0.3333333432674408, 0.0)
(0.4166666567325592, 0.11792763322591782)
(0.5, 0.0)
(0.3333333432674408, 0.02079155668616295)
(0.5833333134651184, 0.2213486135005951)
(0.1666666716337204, 0.0)
(0.3333333432674408, 0.32927995920181274)
(0.5714285969734192, 0.8790119886398315)
(0.4285714328289032, 0.2782492935657501)
(0.7142857313156128, 0.7885874509811401)
(0.5714285969734192, 0.928208589553833)
(0.4285714328289032, 0.0)
(0.4285714328289032, 0.0)
(0.7142857313156128, 0.0)
(0.1428571492433548, 0.0)
(1.0, 0.35246118903160095)
(0.800000011920929, 0.7830401659011841)
(0.800000011920929, 0.687323272228241)
(0.20000000298023224, 0.0)
(0.6000000238418579, 0.4648257791996002)
(0.6000000238418579, 0.0)
(0.6666666865348816, 0.0)
(0.3333333432674408, 0.3063463866710663)
(0.3333333432674408, 0.9228276610374451)
(0.5, 0.0)
(0.5, 0.0)
(0.1666666716337204, 0.0)
(0.5, 0.05415549501776695)
(0.8333333134651184, 0.47068095207214355)
(0.5, 0.05795148387551308)
(0.5, 0.0)
(0.1666666716337204, 0.6297614574432373)
(0.5, 0.22073954343795776)
(0.6666666865348816, 0.0)
(0.5, 0.6129998564720154)
(1.0, 0.6582558751106262)
(0.5, 0.8756743669509888)
(0.75, 0.6678478121757507)
(0.75, 0.0)
(1.0, 0.4922031760215759)
(0.6666666865348816, 0.0)
(1.0, 0.0)
(1.0, 0.936799168586731)
(0.3333333432674408, 0.004833990707993507)
(0.8333333134651184, 0.0)
(0.6666666865348816, 0.555462658405304)
(0.6666666865348816, 0.0)
(0.1666666716337204, 0.0)
(0.5, 0.0)
(0.6666666865348816, 0.03424062952399254)
(0.5, 0.20163631439208984)
(0.6666666865348816, 0.0)
(0.5, 0.5750641822814941)
(0.5, 0.6174889802932739)
(0.3333333432674408, 0.12671838700771332)
(0.5, 0.09258973598480225)
(0.1666666716337204, 0.0)
(0.3333333432674408, 0.0)
(0.5, 0.17772692441940308)
(0.0, 0.0)
(0.0, 0.9009832143783569)
(1.0, 0.2512515187263489)
(0.75, 0.0)
(0.75, 0.05650017783045769)
(0.75, 0.015271302312612534)
(1.0, 0.14189468324184418)
(0.6000000238418579, 0.8033292293548584)
(1.0, 0.8857488036155701)
(0.800000011920929, 0.0030292831361293793)
(0.6000000238418579, 0.105601467192173)
(0.6000000238418579, 0.20057010650634766)
(0.800000011920929, 0.0)
(0.5, 0.5516695976257324)
(0.5, 0.6984276175498962)
(0.75, 0.9323728680610657)
(0.5, 0.0032636416144669056)
(0.5, 0.8710944056510925)
(0.25, 0.0)
(0.25, 0.9149433970451355)
(0.5, 0.0)
(0.25, 0.20743034780025482)
(0.25, 0.0)
(1.0, 0.0)
(0.6666666865348816, 0.8851290941238403)
(0.3333333432674408, 0.0)
(0.6666666865348816, 0.0)
(0.5, 0.007453747559338808)
(0.5, 0.5252119302749634)
(0.5, 0.08723311871290207)
(0.5, 0.0)
(0.5, 0.6629037857055664)
(0.5, 0.7870923280715942)
(0.5714285969734192, 0.0)
(0.4285714328289032, 0.3853941857814789)
(0.2857142984867096, 0.7662049531936646)
(0.5714285969734192, 0.0)
(0.2857142984867096, 0.5559608340263367)
(0.4285714328289032, 0.0)
(0.5714285969734192, 0.0)
(0.4285714328289032, 0.0)
(0.5714285969734192, 0.653091549873352)
(0.2857142984867096, 0.9403042793273926)
(0.5714285969734192, 0.808960497379303)
(0.5714285969734192, 0.7382380962371826)
(0.2857142984867096, 0.0)
(0.1428571492433548, 0.0)
(0.5714285969734192, 0.3171343505382538)
(0.5714285969734192, 0.0)
(0.5714285969734192, 0.3567434251308441)
(0.6428571343421936, 0.7393953204154968)
(0.3571428656578064, 0.8187918066978455)
(0.1428571492433548, 0.0)
(0.5714285969734192, 0.0)
(0.0714285746216774, 0.0)
(0.2142857164144516, 0.0004991925088688731)
(0.5, 0.0)
(0.5, 0.6181451678276062)
(0.4285714328289032, 0.0)
(0.2857142984867096, 0.24055376648902893)
(0.2142857164144516, 0.6118177175521851)
(0.2857142984867096, 0.0)
(0.2857142984867096, 0.11489315330982208)
(0.1428571492433548, 0.0)
(0.3636363744735718, 0.0)
(0.27272728085517883, 0.9373131394386292)
(0.1818181872367859, 0.5100889801979065)
(0.3636363744735718, 0.05975088104605675)
(0.3636363744735718, 0.367156982421875)
(0.27272728085517883, 0.009777560830116272)
(0.1818181872367859, 0.011790788732469082)
(0.27272728085517883, 0.0)
(0.09090909361839294, 0.0)
(0.27272728085517883, 0.23902106285095215)
(0.4545454680919647, 0.1713659018278122)
(0.27272728085517883, 0.0)
(0.5, 0.0)
(0.4000000059604645, 0.0)
(0.6000000238418579, 0.22321945428848267)
(0.30000001192092896, 0.6446241140365601)
(0.20000000298023224, 0.0)
(0.20000000298023224, 0.0)
(0.6000000238418579, 0.04383239522576332)
(0.5, 0.10385473072528839)
(0.5, 0.0)
(0.4000000059604645, 0.043665047734975815)
(0.30000001192092896, 0.0)
(0.5555555820465088, 0.0)
(0.4444444477558136, 0.0)
(0.6666666865348816, 0.4769518971443176)
(0.2222222238779068, 0.1753389537334442)
(0.4444444477558136, 0.8546642661094666)
(0.4444444477558136, 0.0)
(0.5555555820465088, 0.5281563401222229)
(0.5555555820465088, 0.0)
(0.4444444477558136, 0.0)
(0.3333333432674408, 0.0)
(0.4000000059604645, 0.5179100036621094)
(0.6000000238418579, 0.9450636506080627)
(0.20000000298023224, 0.6263189911842346)
(0.6000000238418579, 0.2743796706199646)
(0.800000011920929, 0.0)
(0.800000011920929, 0.0)
(0.5, 0.5050833821296692)
(0.1666666716337204, 0.023731520399451256)
(0.5, 0.0)
(0.6666666865348816, 0.7387369275093079)
(0.3333333432674408, 0.8511070609092712)
(0.5, 0.6338769197463989)
(0.1666666716337204, 0.3445904552936554)
(1.0, 0.0)
(0.5, 0.0)
(0.5, 0.0)
(0.3333333432674408, 0.0)
(0.6666666865348816, 0.8042759299278259)
(0.1666666716337204, 0.0)
(0.3333333432674408, 0.0)
(0.5, 0.8710489869117737)
(0.5, 0.0)
(0.5, 0.412762314081192)
(0.6000000238418579, 0.5780978798866272)
(0.6000000238418579, 0.8625612854957581)
(0.20000000298023224, 0.0)
(0.6000000238418579, 0.0)
(0.800000011920929, 0.0)
(0.6000000238418579, 0.5666424036026001)
(0.5714285969734192, 0.0)
(0.5, 0.7158194184303284)
(0.3571428656578064, 0.13521544635295868)
(0.0714285746216774, 0.0)
(0.3571428656578064, 0.30247023701667786)
(0.4285714328289032, 0.42359593510627747)
(0.0714285746216774, 0.3159972131252289)
(0.2142857164144516, 0.0)
(0.3571428656578064, 0.24966204166412354)
(0.2857142984867096, 0.0)
(0.3571428656578064, 0.23961085081100464)
(0.2142857164144516, 0.18367347121238708)
(0.1428571492433548, 0.0)
(0.2857142984867096, 0.0)
(0.0714285746216774, 0.023274336010217667)
(0.6666666865348816, 0.9125253558158875)
(0.6666666865348816, 0.8912862539291382)
(0.3333333432674408, 0.8050955533981323)
(0.0, 0.0)
(0.0, 0.1416853964328766)
(0.6000000238418579, 0.737877368927002)
(0.6000000238418579, 0.9023581147193909)
(0.6000000238418579, 0.0)
(0.6000000238418579, 0.0)
(0.20000000298023224, 0.0)
(0.7777777910232544, 0.0)
(0.6666666865348816, 0.3382023870944977)
(0.5555555820465088, 0.7583829164505005)
(0.2222222238779068, 0.0)
(0.5555555820465088, 0.0)
(0.6666666865348816, 0.0)
(0.8888888955116272, 0.07469844073057175)
(0.3333333432674408, 0.0)
(0.5555555820465088, 0.021002821624279022)
(0.8888888955116272, 0.03185603767633438)
(0.5263158082962036, 0.0)
(0.42105263471603394, 0.725142776966095)
(0.21052631735801697, 0.0)
(0.3684210479259491, 0.07568199932575226)
(0.15789473056793213, 0.1507333219051361)
(0.42105263471603394, 0.0)
(0.31578946113586426, 0.3343268632888794)
(0.31578946113586426, 0.2356613278388977)
(0.42105263471603394, 0.6256635189056396)
(0.21052631735801697, 0.06756473332643509)
(0.5263158082962036, 0.3528878390789032)
(0.3684210479259491, 0.001111681223846972)
(0.42105263471603394, 0.2134559601545334)
(0.3684210479259491, 0.0)
(0.4736842215061188, 0.2777521312236786)
(0.10526315867900848, 0.0)
(0.31578946113586426, 0.0)
(0.5789473652839661, 0.0)
(0.2631579041481018, 0.0)
(0.3684210479259491, 0.012865090742707253)
(0.75, 0.25691670179367065)
(0.5, 0.863659679889679)
(0.75, 0.7223637700080872)
(0.25, 0.43727073073387146)
(0.5, 0.0)
(1.0, 0.0)
(0.75, 0.7800750136375427)
(0.5, 0.0)
(0.25, 0.0)
(0.625, 0.024839743971824646)
(0.25, 0.15356793999671936)
(0.5, 0.5127038359642029)
(0.5, 0.5074985027313232)
(0.625, 0.0)
(0.5, 0.06051184982061386)
(0.5, 0.0)
(0.0, 0.17195814847946167)
(0.3333333432674408, 0.35597190260887146)
(0.4444444477558136, 0.0)
(0.2222222238779068, 0.0)
(0.2222222238779068, 0.0)
(0.2222222238779068, 0.015346004627645016)
(0.1111111119389534, 0.0)
(0.2222222238779068, 0.0)
(0.4444444477558136, 0.944864809513092)
(0.5555555820465088, 0.0)
(0.5555555820465088, 0.2687607705593109)
(0.8888888955116272, 0.0020905924029648304)
(0.4444444477558136, 0.897695004940033)
(0.3333333432674408, 0.8005303740501404)
(0.4444444477558136, 0.5031643509864807)
(0.2222222238779068, 0.0)
(0.4444444477558136, 0.772976279258728)
(0.4444444477558136, 0.41248470544815063)
(0.5555555820465088, 0.0)
(0.7777777910232544, 0.2616899013519287)
(0.4444444477558136, 0.0)
(0.75, 0.0)
(0.75, 0.8150554895401001)
(1.0, 0.0)
(0.0, 0.004161150194704533)
(0.5, 0.16929101943969727)
(0.375, 0.6306095123291016)
(0.1875, 0.4812932312488556)
(0.5, 0.4426821768283844)
(0.125, 0.0)
(0.125, 0.21165280044078827)
(0.375, 0.0)
(0.1875, 0.0)
(0.3125, 0.12050452828407288)
(0.25, 0.34877780079841614)
(0.25, 0.11535954475402832)
(0.25, 0.16706712543964386)
(0.3125, 0.0)
(0.25, 0.005002870690077543)
(0.1875, 0.0)
(0.25, 0.51157546043396)
(0.125, 0.5888216495513916)
(0.25, 0.0)
(0.0, 0.13808947801589966)
(0.7777777910232544, 0.5270905494689941)
(0.3333333432674408, 0.5118608474731445)
(0.7777777910232544, 0.7316465973854065)
(0.6666666865348816, 0.07718005776405334)
(0.6666666865348816, 0.0)
(0.2222222238779068, 0.11294742673635483)
(0.7777777910232544, 0.5032873749732971)
(0.5555555820465088, 0.19804134964942932)
(0.7777777910232544, 0.6392589807510376)
(0.4285714328289032, 0.4618101716041565)
(0.4285714328289032, 0.11731258779764175)
(0.3571428656578064, 0.6144533753395081)
(0.3571428656578064, 0.49718108773231506)
(0.2857142984867096, 0.29981109499931335)
(0.4285714328289032, 0.8503921031951904)
(0.3571428656578064, 0.8263598680496216)
(0.2857142984867096, 0.24379214644432068)
(0.2857142984867096, 0.10142230242490768)
(0.4285714328289032, 0.0)
(0.2857142984867096, 0.12867647409439087)
(0.2857142984867096, 0.0)
(0.2857142984867096, 0.07399613410234451)
(0.2857142984867096, 0.0)
(0.0714285746216774, 0.0)
(0.4000000059604645, 0.9564177989959717)
(0.6000000238418579, 0.0)
(0.0, 0.0)
(0.20000000298023224, 0.7807905077934265)
(0.6000000238418579, 0.758861243724823)
(0.4000000059604645, 0.0)
(0.6666666865348816, 0.0)
(0.3333333432674408, 0.9251708984375)
(0.3333333432674408, 0.6172356009483337)
(0.6666666865348816, 0.019916947931051254)
(0.4615384638309479, 0.0)
(0.4615384638309479, 0.4105445444583893)
(0.38461539149284363, 0.7761374711990356)
(0.07692307978868484, 0.0)
(0.38461539149284363, 0.5480557084083557)
(0.07692307978868484, 0.2648268938064575)
(0.3076923191547394, 0.0)
(0.38461539149284363, 0.5750017166137695)
(0.38461539149284363, 0.42863577604293823)
(0.38461539149284363, 0.010080867446959019)
(0.3076923191547394, 0.22020086646080017)
(0.3076923191547394, 0.0)
(0.07692307978868484, 0.0)
(0.3076923191547394, 0.0)
(0.0, 0.9580205082893372)
(0.5, 0.9170548915863037)
(0.5, 0.019606558606028557)
(0.3636363744735718, 0.6684264540672302)
(0.4545454680919647, 0.4879838228225708)
(0.4545454680919647, 0.6353198289871216)
(0.4545454680919647, 0.0)
(0.3636363744735718, 0.0)
(0.27272728085517883, 0.2511563003063202)
(0.27272728085517883, 0.0)
(0.5454545617103577, 0.0)
(0.3636363744735718, 0.0)
(0.0, 0.0)
(0.27272728085517883, 0.0)
(0.27272728085517883, 0.0)
(0.3333333432674408, 0.0)
(0.2222222238779068, 0.7641111016273499)
(0.2222222238779068, 0.0)
(0.2222222238779068, 0.7950747013092041)
(0.5555555820465088, 0.0)
(0.4444444477558136, 0.0)
(0.2222222238779068, 0.7512331604957581)
(0.5555555820465088, 0.1255260407924652)
(0.1111111119389534, 0.0)
(0.1111111119389534, 0.0)
(0.4285714328289032, 0.0)
(0.4285714328289032, 0.9428148865699768)
(0.4285714328289032, 0.9234084486961365)
(0.1428571492433548, 0.02410692535340786)
(0.2857142984867096, 0.8253026604652405)
(0.4285714328289032, 0.24109014868736267)
(0.2857142984867096, 0.1227974072098732)
(0.1428571492433548, 0.274732381105423)
(0.4444444477558136, 0.0)
(0.3333333432674408, 0.9306728839874268)
(0.3333333432674408, 0.427555650472641)
(0.4444444477558136, 0.0)
(0.5555555820465088, 0.6766725182533264)
(0.2222222238779068, 0.426787406206131)
(0.4444444477558136, 0.2779847979545593)
(0.3333333432674408, 0.0)
(0.2222222238779068, 0.4290392994880676)
(0.1111111119389534, 0.0)
(0.0, 0.0)
(0.75, 0.41867372393608093)
(0.375, 0.0)
(0.625, 0.0)
(0.75, 0.7215738892555237)
(0.625, 0.0)
(0.125, 0.015781167894601822)
(0.5, 0.4032731056213379)
(0.5, 0.15665550529956818)
(0.1666666716337204, 0.0)
(0.5, 0.9416167140007019)
(0.1666666716337204, 0.0)
(0.6666666865348816, 0.2180122584104538)
(0.5, 0.0)
(0.3333333432674408, 0.9154778718948364)
(0.5, 0.0)
(0.5, 0.023054715245962143)
(0.5, 0.6943139433860779)
(1.0, 0.8074291944503784)
(0.0, 0.0)
(0.5, 0.0)
(1.0, 0.0)
(1.0, 0.9294297695159912)
(0.3333333432674408, 0.27079305052757263)
(1.0, 0.5177589058876038)
(1.0, 0.0)
(0.5384615659713745, 0.0)
(0.4615384638309479, 0.7570288777351379)
(0.4615384638309479, 0.5150978565216064)
(0.1538461595773697, 0.0)
(0.07692307978868484, 0.0)
(0.38461539149284363, 0.0)
(0.4615384638309479, 0.0)
(0.38461539149284363, 0.0)
(0.3076923191547394, 0.04957708716392517)
(0.23076923191547394, 0.002344920067116618)
(0.1538461595773697, 0.015888283029198647)
(0.3076923191547394, 0.0)
(0.3076923191547394, 0.0)
(0.1538461595773697, 0.0)
(0.6666666865348816, 0.0)
(0.6666666865348816, 0.8569323420524597)
(0.0, 0.7324410676956177)
(1.0, 0.0)
(0.27272728085517883, 0.8419650793075562)
(0.09090909361839294, 0.5158116221427917)
(0.4545454680919647, 0.5045933127403259)
(0.27272728085517883, 0.4401978850364685)
(0.1818181872367859, 0.0)
(0.4545454680919647, 0.36439886689186096)
(0.3636363744735718, 0.02115608938038349)
(0.3636363744735718, 0.0)
(0.5454545617103577, 0.0)
(0.3636363744735718, 0.01879248023033142)
(0.0, 0.0)
(0.27272728085517883, 0.0)
(1.0, 0.03689907118678093)
(0.75, 0.7563376426696777)
(1.0, 0.6644668579101562)
(0.25, 0.0)
(1.0, 0.0)
(0.3333333432674408, 0.9208503365516663)
(0.6666666865348816, 0.0)
(0.6666666865348816, 0.7025545835494995)
(0.6666666865348816, 0.0)
(0.5, 0.8898136019706726)
(0.1666666716337204, 0.0)
(0.5, 0.11382754892110825)
(0.0, 0.377036452293396)
(0.3333333432674408, 0.0)
(0.6666666865348816, 0.8550575971603394)
(0.1666666716337204, 0.0)
(0.1428571492433548, 0.0)
(0.7142857313156128, 0.7947351336479187)
(0.5714285969734192, 0.8943844437599182)
(0.4285714328289032, 0.0)
(0.4285714328289032, 0.0)
(0.4285714328289032, 0.0)
(0.4285714328289032, 0.0024729520082473755)
(0.5714285969734192, 0.0)
(1.0, 0.0)
(0.75, 0.9309405088424683)
(0.5, 0.0)
(0.75, 0.34118571877479553)
(0.5, 0.7402422428131104)
(0.5, 0.0)
(0.5, 0.5742732286453247)
(0.20000000298023224, 0.42482513189315796)
(0.20000000298023224, 0.0)
(0.4000000059604645, 0.3825831711292267)
(0.30000001192092896, 0.0)
(0.30000001192092896, 0.6502447128295898)
(0.30000001192092896, 0.0)
(0.6000000238418579, 0.0)
(0.30000001192092896, 0.602170467376709)
(0.20000000298023224, 0.5374841690063477)
(0.6666666865348816, 0.0)
(0.6666666865348816, 0.7187287211418152)
(0.3333333432674408, 0.0)
(0.1111111119389534, 0.052446767687797546)
(0.6666666865348816, 0.4898231625556946)
(0.3333333432674408, 0.1448611617088318)
(0.5555555820465088, 0.28497573733329773)
(0.3333333432674408, 0.491561621427536)
(0.3333333432674408, 0.0)
(0.3333333432674408, 0.0)
(0.25, 0.8173143863677979)
(0.5, 0.6699114441871643)
(0.5, 0.30336326360702515)
(0.25, 0.05883321166038513)
(0.75, 0.01786903105676174)
(0.75, 0.0)
(0.5, 0.0)
(0.5, 0.7282164692878723)
(0.5, 0.0)
(0.75, 0.759492814540863)
(0.4285714328289032, 0.0)
(0.5714285969734192, 0.0)
(0.2857142984867096, 0.6110190153121948)
(0.1428571492433548, 0.0)
(0.2857142984867096, 0.8203017115592957)
(0.4285714328289032, 0.3064333200454712)
(0.4285714328289032, 0.26300063729286194)
(0.0, 0.0)
(0.4285714328289032, 0.0)
(0.5714285969734192, 0.0)
(0.7142857313156128, 0.0)
(0.4285714328289032, 0.8618215322494507)
(0.1428571492433548, 0.0)
(0.2857142984867096, 0.09737914055585861)
(0.4285714328289032, 0.0)
(0.1428571492433548, 0.0)
(0.09090909361839294, 0.39415836334228516)
(0.6363636255264282, 0.6475028395652771)
(0.3636363744735718, 0.9021363854408264)
(0.6363636255264282, 0.0)
(0.7272727489471436, 0.7225760817527771)
(0.5454545617103577, 0.0)
(0.6363636255264282, 0.15377630293369293)
(0.27272728085517883, 0.0)
(0.09090909361839294, 0.6155002117156982)
(0.3636363744735718, 0.051937881857156754)
(0.4545454680919647, 0.2306722104549408)
(0.6363636255264282, 0.0)
(0.4285714328289032, 0.0)
(0.5714285969734192, 0.0)
(0.5714285969734192, 0.7554560303688049)
(0.2857142984867096, 0.0)
(0.4285714328289032, 0.0)
(0.2857142984867096, 0.0)
(0.2857142984867096, 0.13228103518486023)
(0.0, 0.0)
(0.20000000298023224, 0.2834476828575134)
(0.800000011920929, 0.0)
(0.800000011920929, 0.13826973736286163)
(0.0, 0.2748115360736847)
(0.6000000238418579, 0.0)
(0.6000000238418579, 0.0)
(1.0, 0.85259610414505)
(1.0, 0.0)
(0.5, 0.0)
(0.38461539149284363, 0.02563411556184292)
(0.4615384638309479, 0.7027486562728882)
(0.3076923191547394, 0.0)
(0.38461539149284363, 0.392778217792511)
(0.07692307978868484, 0.08276678621768951)
(0.3076923191547394, 0.07447483390569687)
(0.23076923191547394, 0.0)
(0.38461539149284363, 0.0)
(0.3076923191547394, 0.0)
(0.5384615659713745, 0.3074677288532257)
(0.23076923191547394, 0.08624289929866791)
(0.1538461595773697, 0.0)
(0.1538461595773697, 0.0)
(0.23076923191547394, 0.0)
(0.5454545617103577, 0.0)
(0.27272728085517883, 0.0)
(0.27272728085517883, 0.0)
(0.6363636255264282, 0.7659552693367004)
(0.1818181872367859, 0.6416307687759399)
(0.4545454680919647, 0.0)
(0.3636363744735718, 0.5221760272979736)
(0.4545454680919647, 0.5972772240638733)
(0.3636363744735718, 0.0761403739452362)
(0.3636363744735718, 0.06155714765191078)
(0.27272728085517883, 0.0)
(0.27272728085517883, 0.0)
(0.25, 0.5041242837905884)
(0.0, 0.0)
(0.25, 0.8908554911613464)
(0.25, 0.8700382709503174)
(0.5, 0.0)
(0.6000000238418579, 0.6395196914672852)
(0.4000000059604645, 0.7435764670372009)
(0.4000000059604645, 0.799113929271698)
(0.6000000238418579, 0.24980193376541138)
(0.6000000238418579, 0.6379403471946716)
(0.6000000238418579, 0.17406705021858215)
(0.4285714328289032, 0.0)
(0.4285714328289032, 0.022159326821565628)
(0.2857142984867096, 0.04118576645851135)
(0.4285714328289032, 0.4120264947414398)
(0.2857142984867096, 0.1028796061873436)
(0.4285714328289032, 0.14663712680339813)
(0.8571428656578064, 0.0)
(0.7142857313156128, 0.0010621555848047137)
(1.0, 0.0)
(0.5, 0.26676827669143677)
(1.0, 0.0)
(0.5, 0.7535349726676941)
(0.6666666865348816, 0.8439081907272339)
(0.8333333134651184, 0.41088107228279114)
(0.5, 0.595635175704956)
(0.5, 0.17711719870567322)
(0.5, 0.1661320924758911)
(0.3333333432674408, 0.0)
(0.0, 0.04471450671553612)
(0.4285714328289032, 0.0)
(0.4285714328289032, 0.0)
(0.4285714328289032, 0.23786933720111847)
(0.4285714328289032, 0.0)
(0.1428571492433548, 0.6316869258880615)
(0.4285714328289032, 0.08476243913173676)
(0.2857142984867096, 0.0)
(0.5, 0.9209814071655273)
(1.0, 0.6779805421829224)
(1.0, 0.6635763049125671)
(0.6666666865348816, 0.8279147148132324)
(0.6666666865348816, 0.0)
(1.0, 0.0)
(1.0, 0.0)
(0.20000000298023224, 0.0)
(0.20000000298023224, 0.0)
(0.4000000059604645, 0.07495398819446564)
(0.4000000059604645, 0.0)
(0.4000000059604645, 0.0)
(0.4000000059604645, 0.0)
(0.800000011920929, 0.6896977424621582)
(0.6000000238418579, 0.9552119970321655)
(0.6000000238418579, 0.8015459179878235)
(1.0, 1.0)
(0.6000000238418579, 0.0)
(1.0, 0.09768637269735336)
(0.0, 0.9586533308029175)
(1.0, 0.003694075858220458)
(0.3333333432674408, 0.8123223781585693)
(0.25, 0.9112769961357117)
(0.4166666567325592, 0.0)
(0.6666666865348816, 0.650068998336792)
(0.5, 0.07297990471124649)
(0.4166666567325592, 0.0)
(0.0833333358168602, 0.0)
(0.5833333134651184, 0.0)
(0.4166666567325592, 0.0334160141646862)
(0.5, 0.08860759437084198)
(0.5833333134651184, 0.0)
(0.1666666716337204, 0.0009804093278944492)
(0.4166666567325592, 0.0)
(0.5833333134651184, 0.04191107302904129)
(0.3333333432674408, 0.8452742695808411)
(0.3333333432674408, 0.04281045123934746)
(0.5833333134651184, 0.6480984091758728)
(0.1666666716337204, 0.002936453325673938)
(0.1666666716337204, 0.11431754380464554)
(0.5, 0.6345399618148804)
(0.3333333432674408, 0.34351682662963867)
(0.4166666567325592, 0.008810572326183319)
(0.3333333432674408, 0.03567836061120033)
(0.3333333432674408, 0.08723530918359756)
(0.25, 0.0)
(0.25, 0.24200767278671265)
(0.6666666865348816, 0.12120550125837326)
(0.3333333432674408, 0.6164108514785767)
(0.6666666865348816, 0.0)
(0.6666666865348816, 0.002791760489344597)
(1.0, 0.9458422660827637)
(1.0, 0.6986499428749084)
(0.5, 0.0)
(0.5882353186607361, 0.6559969186782837)
(0.4117647111415863, 0.16826923191547394)
(0.3529411852359772, 0.0)
(0.4117647111415863, 0.5787845253944397)
(0.1764705926179886, 0.021453818306326866)
(0.3529411852359772, 0.506087601184845)
(0.1764705926179886, 0.3581438958644867)
(0.47058823704719543, 0.6305118203163147)
(0.29411765933036804, 0.0)
(0.23529411852359772, 0.0)
(0.4117647111415863, 0.0)
(0.529411792755127, 0.6229486465454102)
(0.3529411852359772, 0.19631467759609222)
(0.23529411852359772, 0.07536764442920685)
(0.1764705926179886, 0.0)
(0.29411765933036804, 0.0)
(0.1764705926179886, 0.0)
(0.05882352963089943, 0.14976102113723755)
(0.8333333134651184, 0.0)
(0.6666666865348816, 0.2218315452337265)
(0.6666666865348816, 0.0)
(0.1666666716337204, 0.0)
(0.5, 0.4584651589393616)
(0.6666666865348816, 0.5675160884857178)
(0.6666666865348816, 0.0)
(0.40909090638160706, 0.0006051090895198286)
(0.40909090638160706, 0.08666832745075226)
(0.27272728085517883, 0.1219392716884613)
(0.13636364042758942, 0.0)
(0.27272728085517883, 0.216366246342659)
(0.1818181872367859, 0.13875268399715424)
(0.1818181872367859, 0.02990737557411194)
(0.5, 0.4051468074321747)
(0.5, 0.42165839672088623)
(0.5, 0.8849865794181824)
(0.40909090638160706, 0.2304801046848297)
(0.27272728085517883, 0.1471104770898819)
(0.3181818127632141, 0.16866353154182434)
(0.27272728085517883, 0.0)
(0.40909090638160706, 0.5196844935417175)
(0.13636364042758942, 0.0)
(0.27272728085517883, 0.0)
(0.1818181872367859, 0.0)
(0.4545454680919647, 0.0)
(0.5454545617103577, 0.0)
(0.13636364042758942, 0.0)
(0.09090909361839294, 0.0)
(0.1818181872367859, 0.0)
(0.3636363744735718, 0.09817516803741455)
(0.4545454680919647, 0.510150671005249)
(0.09090909361839294, 0.0)
(0.27272728085517883, 0.007252112030982971)
(0.27272728085517883, 0.18199393153190613)
(0.3636363744735718, 0.459766685962677)
(0.27272728085517883, 0.20357497036457062)
(0.1818181872367859, 0.0)
(0.1818181872367859, 0.0)
(0.09090909361839294, 0.0024070285726338625)
(0.09090909361839294, 0.0)
(0.1818181872367859, 0.0)
(0.800000011920929, 0.068790003657341)
(0.4000000059604645, 0.3071177005767822)
(0.6000000238418579, 0.8729692101478577)
(0.20000000298023224, 0.0)
(0.6000000238418579, 0.0)
(0.800000011920929, 0.0)
(0.5, 0.0)
(0.4285714328289032, 0.2912542521953583)
(0.4285714328289032, 0.2266218066215515)
(0.3571428656578064, 0.06942740082740784)
(0.2142857164144516, 0.5784904360771179)
(0.2142857164144516, 0.4814646542072296)
(0.1428571492433548, 0.0)
(0.5714285969734192, 0.878541886806488)
(0.4285714328289032, 0.4462605118751526)
(0.6428571343421936, 0.7008633017539978)
(0.3571428656578064, 0.014616243541240692)
(0.3571428656578064, 0.6195025444030762)
(0.2857142984867096, 0.0)
(0.1428571492433548, 0.0)
(0.4285714328289032, 0.0)
(0.800000011920929, 0.0)
(0.699999988079071, 0.0)
(0.5, 0.7169075608253479)
(0.20000000298023224, 0.0)
(0.10000000149011612, 0.0)
(0.6000000238418579, 0.0)
(0.4000000059604645, 0.0)
(0.5, 0.0)
(0.4000000059604645, 0.14183521270751953)
(0.20000000298023224, 0.0)
(0.4000000059604645, 0.0)
(0.4000000059604645, 0.6963506937026978)
(0.20000000298023224, 0.2683797776699066)
(0.30000001192092896, 0.0)
(0.6000000238418579, 0.0)
(0.5, 0.0)
(0.10000000149011612, 0.0)
(0.20000000298023224, 0.0)
(0.30000001192092896, 0.5854583382606506)
(0.5, 0.0)
(0.30000001192092896, 0.000354963936842978)
(0.30000001192092896, 0.0)
(0.6153846383094788, 0.0)
(0.5384615659713745, 0.8879776000976562)
(0.5384615659713745, 0.07495546340942383)
(0.4615384638309479, 0.0)
(0.1538461595773697, 0.027286581695079803)
(0.1538461595773697, 0.6626970767974854)
(0.23076923191547394, 0.005942947696894407)
(0.4615384638309479, 0.5429275631904602)
(0.5384615659713745, 0.0)
(0.4615384638309479, 0.477779746055603)
(0.38461539149284363, 0.40723007917404175)
(0.38461539149284363, 0.21142363548278809)
(0.38461539149284363, 0.218619704246521)
(0.3076923191547394, 0.0)
(0.7777777910232544, 0.6916182041168213)
(0.6666666865348816, 0.4276789724826813)
(0.4444444477558136, 0.8865127563476562)
(0.2222222238779068, 0.0)
(0.5555555820465088, 0.5934672951698303)
(0.4444444477558136, 0.6466680765151978)
(0.4444444477558136, 0.0)
(0.4444444477558136, 0.009567387402057648)
(0.3333333432674408, 0.5115116238594055)
(0.5555555820465088, 0.0)
(0.1538461595773697, 0.0)
(0.4615384638309479, 0.728050947189331)
(0.3076923191547394, 0.9396635890007019)
(0.4615384638309479, 0.5578466057777405)
(0.7692307829856873, 0.350993812084198)
(0.5384615659713745, 0.06004790589213371)
(0.4615384638309479, 0.0)
(0.23076923191547394, 0.0)
(0.38461539149284363, 0.19188687205314636)
(0.23076923191547394, 0.0)
(0.4615384638309479, 0.0)
(0.6153846383094788, 0.0)
(0.1538461595773697, 0.0)
(0.6153846383094788, 0.0)
(0.0, 0.0)
(0.2857142984867096, 0.0)
(0.4285714328289032, 0.7049440145492554)
(0.2857142984867096, 0.0)
(0.2857142984867096, 0.0006475101690739393)
(0.1428571492433548, 0.0)
(0.2857142984867096, 0.04396846890449524)
(0.2857142984867096, 0.15776081383228302)
(0.4000000059604645, 0.0)
(0.4000000059604645, 0.8797533512115479)
(0.30000001192092896, 0.0064036357216537)
(0.10000000149011612, 0.0)
(0.20000000298023224, 0.5162011981010437)
(0.4000000059604645, 0.0)
(0.4000000059604645, 0.18155650794506073)
(0.4000000059604645, 0.18834179639816284)
(0.30000001192092896, 0.0)
(0.30000001192092896, 0.0)
(0.10000000149011612, 0.011753387749195099)
(0.4000000059604645, 0.9056271314620972)
(0.4000000059604645, 0.502277672290802)
(0.20000000298023224, 0.0)
(0.4000000059604645, 0.09694337099790573)
(0.4000000059604645, 0.5739551782608032)
(0.4000000059604645, 0.8016964793205261)
(0.5, 0.920693576335907)
(0.3333333432674408, 0.6460280418395996)
(0.5, 0.6463906764984131)
(0.6666666865348816, 0.4845549166202545)
(0.6666666865348816, 0.11399371176958084)
(0.1666666716337204, 0.0)
(0.0, 0.0)
(0.23076923191547394, 0.0)
(0.4615384638309479, 0.6980206966400146)
(0.23076923191547394, 0.32420814037323)
(0.692307710647583, 0.404560387134552)
(0.3076923191547394, 0.0)
(0.5384615659713745, 0.5664861798286438)
(0.38461539149284363, 0.010485609993338585)
(0.3076923191547394, 0.647154688835144)
(0.38461539149284363, 0.12816667556762695)
(0.5384615659713745, 0.05462506040930748)
(0.6153846383094788, 0.0)
(0.38461539149284363, 0.0)
(0.4615384638309479, 0.006161749362945557)
(0.3076923191547394, 0.0)
(0.5, 0.6636559367179871)
(0.3333333432674408, 0.868245542049408)
(0.6666666865348816, 0.17521820962429047)
(0.8333333134651184, 0.9417194128036499)
(0.6666666865348816, 0.025795452296733856)
(0.0, 0.39908984303474426)
(0.6666666865348816, 0.0)
(0.3333333432674408, 0.0)
(0.4444444477558136, 0.0)
(0.2222222238779068, 0.0)
(0.2222222238779068, 0.0)
(0.2222222238779068, 0.5416277050971985)
(0.7777777910232544, 0.0)
(0.4444444477558136, 0.5072619318962097)
(0.3333333432674408, 0.0327635332942009)
(0.2222222238779068, 0.0)
(0.5555555820465088, 0.16090412437915802)
(0.3333333432674408, 0.11352962255477905)
(1.0, 0.5167310237884521)
(1.0, 0.1125398501753807)
(0.0, 0.3981766998767853)
(0.5, 0.0)
(0.25, 0.0)
(0.5, 0.48582029342651367)
(0.75, 0.0)
(0.5, 0.0024338301736861467)
(0.6666666865348816, 0.0)
(0.0, 0.0)
(0.6666666865348816, 0.0)
(0.3333333432674408, 0.4300389587879181)
(0.75, 0.0)
(0.5, 0.45892903208732605)
(1.0, 0.9585313200950623)
(0.25, 0.694915235042572)
(0.75, 0.0)
(0.7142857313156128, 0.8110193610191345)
(0.2857142984867096, 0.6570405960083008)
(1.0, 0.8542832136154175)
(0.8571428656578064, 0.16433748602867126)
(0.5714285969734192, 0.0)
(0.4285714328289032, 0.009260250255465508)
(0.5714285969734192, 0.0)
(0.8571428656578064, 0.0)
(0.3333333432674408, 0.002701607532799244)
(0.2222222238779068, 0.0)
(0.2222222238779068, 0.6246187686920166)
(0.2222222238779068, 0.0)
(0.2222222238779068, 0.0)
(0.3333333432674408, 0.7120742797851562)
(0.4444444477558136, 0.42808330059051514)
(0.2222222238779068, 0.0)
(0.1111111119389534, 0.23540964722633362)
(0.3333333432674408, 0.0)
(0.3333333432674408, 0.16717755794525146)
(0.3333333432674408, 0.4471225142478943)
(0.3333333432674408, 0.7120579481124878)
(0.5, 0.0)
(0.3333333432674408, 0.48142069578170776)
(0.5, 0.0)
(0.1666666716337204, 0.9385381937026978)
(0.5, 0.0)
(0.4166666567325592, 0.0)
(0.3333333432674408, 0.4485005736351013)
(0.1666666716337204, 0.0)
(0.25, 0.6480736136436462)
(0.3333333432674408, 0.6526487469673157)
(0.3333333432674408, 0.0)
(0.3333333432674408, 0.0)
(0.3333333432674408, 0.39819133281707764)
(0.3333333432674408, 0.7190641164779663)
(0.25, 0.3496582508087158)
(0.25, 0.0)
(0.0833333358168602, 0.006339125335216522)
(0.5384615659713745, 0.02418399229645729)
(0.4615384638309479, 0.9258177280426025)
(0.23076923191547394, 0.11830531805753708)
(0.1538461595773697, 0.0)
(0.38461539149284363, 0.0)
(0.4615384638309479, 0.0)
(0.3076923191547394, 0.27199649810791016)
(0.1538461595773697, 0.0)
(0.38461539149284363, 0.7883512377738953)
(0.4615384638309479, 0.2852760851383209)
(0.3076923191547394, 0.12310093641281128)
(0.23076923191547394, 0.0)
(0.3076923191547394, 0.4648500382900238)
(0.1538461595773697, 0.5882402062416077)
(0.625, 0.0)
(0.5, 0.8040300607681274)
(0.375, 0.5512871742248535)
(0.125, 0.0)
(0.375, 0.7501110434532166)
(0.375, 0.0)
(0.5, 0.20347563922405243)
(0.5, 0.005523866508156061)
(0.625, 0.0)
(0.5714285969734192, 0.0)
(0.4285714328289032, 0.21232764422893524)
(0.5714285969734192, 0.8845606446266174)
(0.2857142984867096, 0.0)
(0.1428571492433548, 0.0)
(0.5714285969734192, 0.0)
(0.2857142984867096, 0.0)
(0.4285714328289032, 0.0)
(0.4166666567325592, 0.9471238255500793)
(0.25, 0.0)
(0.8333333134651184, 0.8871902823448181)
(0.5833333134651184, 0.10863124579191208)
(0.5, 0.0)
(0.3333333432674408, 0.6075494289398193)
(0.4166666567325592, 0.0)
(0.5833333134651184, 0.0)
(0.4166666567325592, 0.04292682930827141)
(0.4166666567325592, 0.0)
(0.5833333134651184, 0.0)
(0.0833333358168602, 0.04117431119084358)
(0.1666666716337204, 0.0)
(0.5714285969734192, 0.0)
(0.7142857313156128, 0.9209717512130737)
(0.4285714328289032, 0.7551251649856567)
(0.1428571492433548, 0.0)
(0.4285714328289032, 0.1110171377658844)
(0.5714285969734192, 0.48840248584747314)
(0.4285714328289032, 0.0)
(0.7142857313156128, 0.11757531762123108)
(0.0, 0.0)
(0.4285714328289032, 0.9700992703437805)
(0.7142857313156128, 0.0)
(0.5714285969734192, 0.762773871421814)
(0.5714285969734192, 0.6826953887939453)
(0.7142857313156128, 0.0)
(0.1428571492433548, 0.14426599442958832)
(0.7142857313156128, 0.6213111281394958)
(0.0, 0.0)
(0.75, 0.6954853534698486)
(0.5, 0.8020954132080078)
(0.5, 0.9645235538482666)
(0.5, 0.08324170112609863)
(0.0, 0.0)
(0.7142857313156128, 0.03812538459897041)
(0.4285714328289032, 0.8403429388999939)
(0.5714285969734192, 0.020193882286548615)
(0.5714285969734192, 0.1466933786869049)
(0.5714285969734192, 0.00014091453340370208)
(0.4285714328289032, 0.0)
(0.7142857313156128, 0.0)
(0.5, 0.45930469036102295)
(0.20000000298023224, 0.5374357104301453)
(0.5, 0.6647117137908936)
(0.6000000238418579, 0.904315710067749)
(0.5, 0.0)
(0.5, 0.058233991265296936)
(0.10000000149011612, 0.05587897449731827)
(0.5, 0.0)
(0.30000001192092896, 0.6902424097061157)
(0.5, 0.0)
(0.0, 0.0)
(0.5, 0.0)
(0.125, 0.14337775111198425)
(0.25, 0.2815847396850586)
(0.25, 0.0)
(0.5, 0.0)
(0.625, 0.30780816078186035)
(0.375, 0.2236519157886505)
(0.25, 0.0)
(0.375, 0.006466784048825502)
(0.6666666865348816, 0.0)
(0.5, 0.5261139273643494)
(0.6666666865348816, 0.8688307404518127)
(0.3333333432674408, 0.0)
(0.3333333432674408, 0.015135698951780796)
(0.6666666865348816, 0.3903149962425232)
(0.3333333432674408, 0.0)
(0.3333333432674408, 0.0)
(1.0, 0.4427996873855591)
(0.6666666865348816, 0.3397737145423889)
(1.0, 0.030541477724909782)
(0.3333333432674408, 0.5434009432792664)
(0.6666666865348816, 0.0)
(0.0, 0.0)
(0.6666666865348816, 0.8549730777740479)
(0.5, 0.7349767088890076)
(0.6666666865348816, 0.6730506420135498)
(0.1666666716337204, 0.0)
(0.3333333432674408, 0.0)
(0.5, 0.0)
(0.3333333432674408, 0.1408170610666275)
(0.5, 0.0)
(0.5833333134651184, 0.0)
(0.4166666567325592, 0.6043399572372437)
(0.25, 0.13151486217975616)
(0.1666666716337204, 0.0)
(0.5, 0.22254499793052673)
(0.1666666716337204, 0.0)
(0.3333333432674408, 0.5145184397697449)
(0.5, 0.24784626066684723)
(0.6666666865348816, 0.015167931094765663)
(0.75, 0.0)
(0.5, 0.0)
(0.5833333134651184, 0.24906444549560547)
(0.5, 0.12819154560565948)
(0.8571428656578064, 0.8134225010871887)
(0.5714285969734192, 0.7156102061271667)
(0.4285714328289032, 0.07167699933052063)
(0.2857142984867096, 0.007909739390015602)
(0.2857142984867096, 0.18897971510887146)
(0.5714285969734192, 0.6278584003448486)
(0.5714285969734192, 0.7441108822822571)
(0.5714285969734192, 0.6451272964477539)
(1.0, 0.6346786022186279)
(0.6666666865348816, 0.11698632687330246)
(0.6666666865348816, 0.0)
(0.6666666865348816, 0.9192197322845459)
(0.06666667014360428, 0.0)
(0.5333333611488342, 0.0)
(0.2666666805744171, 0.0)
(0.46666666865348816, 0.19273866713047028)
(0.4000000059604645, 0.4397363066673279)
(0.4000000059604645, 0.0)
(0.2666666805744171, 0.0)
(0.2666666805744171, 0.0)
(0.3333333432674408, 0.0)
(0.6000000238418579, 0.0)
(0.3333333432674408, 0.0)
(0.2666666805744171, 0.0)
(0.20000000298023224, 0.0)
(0.46666666865348816, 0.0)
(0.3333333432674408, 0.0)
(0.13333334028720856, 0.0)
(0.4000000059604645, 0.0)
(0.4000000059604645, 0.8459864854812622)
(0.4000000059604645, 0.8618722558021545)
(0.20000000298023224, 0.027619821950793266)
(0.4000000059604645, 0.0)
(0.4000000059604645, 0.0)
(1.0, 0.7801167964935303)
(0.5, 0.8367135524749756)
(1.0, 0.6845570802688599)
(0.0, 0.0)
(0.6666666865348816, 0.3908228576183319)
(0.3333333432674408, 0.8237724900245667)
(0.4444444477558136, 0.0)
(0.7777777910232544, 0.4492512345314026)
(0.7777777910232544, 0.0)
(0.3333333432674408, 0.0)
(0.4444444477558136, 0.0)
(0.6666666865348816, 0.0)
(0.6666666865348816, 0.6382823586463928)
(1.0, 0.195710226893425)
(0.6000000238418579, 0.22597280144691467)
(0.20000000298023224, 0.2436600625514984)
(0.6000000238418579, 0.0)
(0.6000000238418579, 0.008933020755648613)
(0.800000011920929, 0.0)
(0.3636363744735718, 0.0)
(0.27272728085517883, 0.2911895215511322)
(0.4545454680919647, 0.5108876824378967)
(0.3636363744735718, 0.0)
(0.27272728085517883, 0.35665377974510193)
(0.4545454680919647, 0.09724827855825424)
(0.3636363744735718, 0.3472306430339813)
(0.5454545617103577, 0.720033586025238)
(0.4545454680919647, 0.573870837688446)
(0.3636363744735718, 0.0)
(0.27272728085517883, 0.0)
(0.5454545617103577, 0.00889523420482874)
(0.5, 0.0)
(0.375, 0.6068260073661804)
(0.5, 0.4234212636947632)
(0.125, 0.34731605648994446)
(0.5, 0.0)
(0.5, 0.5826016664505005)
(0.375, 0.4267079532146454)
(0.25, 0.0)
(0.375, 0.0)
(0.20000000298023224, 0.23024913668632507)
(0.20000000298023224, 0.8082873821258545)
(0.20000000298023224, 0.0)
(0.4000000059604645, 0.0)
(0.6000000238418579, 0.0)
(0.20000000298023224, 0.956401526927948)
(0.30000001192092896, 0.0)
(0.5, 0.1425391286611557)
(0.10000000149011612, 0.0)
(0.5, 0.0)
(0.699999988079071, 0.003622193355113268)
(0.5, 0.0)
(0.375, 0.8703352212905884)
(0.25, 0.7618073225021362)
(0.25, 0.4075627028942108)
(0.5, 0.0)
(0.25, 0.0)
(0.25, 0.0)
(0.5, 0.35219836235046387)
(0.25, 0.027853403240442276)
(1.0, 0.19754663109779358)
(1.0, 0.07062537223100662)
(0.5, 0.0)
(0.5882353186607361, 0.0)
(0.47058823704719543, 0.28362247347831726)
(0.29411765933036804, 0.0)
(0.23529411852359772, 0.1390388458967209)
(0.1764705926179886, 0.017972681671380997)
(0.1764705926179886, 0.35929492115974426)
(0.4117647111415863, 0.5126245021820068)
(0.47058823704719543, 0.2655280530452728)
(0.1764705926179886, 0.0)
(0.7058823704719543, 0.44741907715797424)
(0.7058823704719543, 0.629175066947937)
(0.4117647111415863, 0.28772076964378357)
(0.47058823704719543, 0.0)
(0.23529411852359772, 0.08915231376886368)
(0.6470588445663452, 0.14623332023620605)
(0.05882352963089943, 0.0)
(0.23529411852359772, 0.0950075313448906)
(0.23529411852359772, 0.2440767139196396)
(0.375, 0.9224061369895935)
(0.25, 0.6065801978111267)
(0.75, 0.6201280951499939)
(0.5, 0.0)
(0.375, 0.0)
(0.125, 0.0)
(0.625, 0.0)
(0.625, 0.0)
(0.75, 0.0)
(0.7142857313156128, 0.0)
(0.7142857313156128, 0.39921262860298157)
(0.4285714328289032, 0.0)
(0.1428571492433548, 0.08738014101982117)
(0.5714285969734192, 0.06468614935874939)
(0.2857142984867096, 0.3229374289512634)
(0.4285714328289032, 0.6642872095108032)
(0.1428571492433548, 0.0)
(0.25, 0.0)
(0.5, 0.5408176779747009)
(0.25, 0.5491870641708374)
(0.5, 0.6278257369995117)
(0.75, 0.13687533140182495)
(0.8571428656578064, 0.3320609927177429)
(0.5714285969734192, 0.9449009895324707)
(0.5714285969734192, 0.4605460464954376)
(0.1428571492433548, 0.0)
(0.4285714328289032, 0.3811701536178589)
(0.4285714328289032, 0.39651161432266235)
(0.4285714328289032, 0.2277415245771408)
(0.4285714328289032, 0.0)
(0.6666666865348816, 0.5037512183189392)
(1.0, 0.8750036954879761)
(0.3333333432674408, 0.0)
(1.0, 0.6238532066345215)
(0.4285714328289032, 0.5999796986579895)
(0.4285714328289032, 0.7028579711914062)
(0.8571428656578064, 0.4964425265789032)
(0.2857142984867096, 0.0)
(0.8571428656578064, 0.7679042220115662)
(0.7142857313156128, 0.12356787919998169)
(0.4285714328289032, 0.0867963507771492)
(0.5714285969734192, 0.2823786437511444)
(0.8333333134651184, 0.0)
(0.6666666865348816, 0.0)
(0.6666666865348816, 0.9441201090812683)
(0.1666666716337204, 0.0)
(0.6666666865348816, 0.0)
(0.6666666865348816, 0.30992382764816284)
(0.5, 0.0)
(0.8333333134651184, 0.8277784585952759)
(0.6666666865348816, 0.9112167954444885)
(0.6666666865348816, 0.8711941242218018)
(0.3333333432674408, 0.0)
(0.1666666716337204, 0.19417475163936615)
(0.8333333134651184, 0.5007365345954895)
(0.6666666865348816, 0.0)
(0.5, 0.8178976774215698)
(0.5, 0.8405263423919678)
(0.25, 0.0)
(0.25, 0.0)
(0.0, 0.0)
(1.0, 0.0)
(0.5, 0.7650525569915771)
(0.5, 0.7626014947891235)
(0.5, 0.48769548535346985)
(0.5, 0.445716917514801)
(0.5, 0.2641638219356537)
(0.5, 0.0)
(0.1666666716337204, 0.0)
(0.5833333134651184, 0.6760357618331909)
(0.3333333432674408, 0.32542553544044495)
(0.5833333134651184, 0.858990490436554)
(0.6666666865348816, 0.8333238363265991)
(0.5833333134651184, 0.0)
(0.5833333134651184, 0.11607524752616882)
(0.5, 0.013833634555339813)
(0.1666666716337204, 0.00867255125194788)
(0.4166666567325592, 0.5394477248191833)
(0.5833333134651184, 0.0010607180884107947)
(0.5833333134651184, 0.0)
(0.6666666865348816, 0.0)
(0.3333333432674408, 0.8131282925605774)
(0.3333333432674408, 0.14884716272354126)
(0.3333333432674408, 0.8583309054374695)
(0.5, 0.25034621357917786)
(0.6666666865348816, 0.1876923143863678)
(0.3333333432674408, 0.3250652253627777)
(0.5, 0.0)
(0.625, 0.826329231262207)
(0.25, 0.0)
(0.5, 0.006195147056132555)
(0.75, 0.6165870428085327)
(0.625, 0.355644553899765)
(0.375, 0.18259432911872864)
(0.625, 0.028791164979338646)
(0.5, 0.0)
(0.25, 0.0)
(0.8571428656578064, 0.0)
(0.7142857313156128, 0.5876253843307495)
(0.2857142984867096, 0.1766866147518158)
(0.5714285969734192, 0.04503254592418671)
(0.5714285969734192, 0.6641846895217896)
(0.7142857313156128, 0.36000001430511475)
(0.7142857313156128, 0.35621631145477295)
(0.7142857313156128, 0.11695229262113571)
(0.10000000149011612, 0.0)
(0.30000001192092896, 0.8161596059799194)
(0.5, 0.0)
(0.10000000149011612, 0.8683279156684875)
(0.4000000059604645, 0.0)
(0.10000000149011612, 0.2619290351867676)
(0.30000001192092896, 0.9026731252670288)
(0.30000001192092896, 0.05086825415492058)
(0.30000001192092896, 0.0)
(0.4000000059604645, 0.0)
(0.20000000298023224, 0.0)
(0.10000000149011612, 0.0)
(0.6000000238418579, 0.6051281690597534)
(0.4000000059604645, 0.9474563002586365)
(0.4000000059604645, 0.0)
(0.699999988079071, 0.6246917247772217)
(0.4000000059604645, 0.27362343668937683)
(0.5, 0.0)
(0.4000000059604645, 0.0)
(0.20000000298023224, 0.0)
(0.699999988079071, 0.0)
(0.30000001192092896, 0.0)
(0.7142857313156128, 0.8561211228370667)
(0.2857142984867096, 0.006503156386315823)
(0.4285714328289032, 0.0)
(0.7142857313156128, 0.9328343272209167)
(0.4285714328289032, 0.0)
(0.4285714328289032, 0.010471204295754433)
(0.7142857313156128, 0.0)
(0.1428571492433548, 0.0)
(0.6000000238418579, 0.6760092377662659)
(0.4000000059604645, 0.7852482795715332)
(0.4000000059604645, 0.6302268505096436)
(0.4000000059604645, 0.04818509891629219)
(1.0, 0.0)
(0.6000000238418579, 0.3868650496006012)
(0.7142857313156128, 0.25973406434059143)
(0.4285714328289032, 0.6042612195014954)
(0.7142857313156128, 0.6332308053970337)
(0.8571428656578064, 0.5532469153404236)
(0.8571428656578064, 0.2992423176765442)
(0.7142857313156128, 0.0)
(0.1428571492433548, 0.09555573761463165)
(0.5714285969734192, 0.060065388679504395)
(0.0, 0.0)
(0.0, 0.44132938981056213)
(0.0, 0.0)
(0.800000011920929, 0.10669543594121933)
(0.6000000238418579, 0.8618807196617126)
(0.6000000238418579, 0.48854362964630127)
(0.6000000238418579, 0.6428571343421936)
(0.6000000238418579, 0.8421052694320679)
(0.6000000238418579, 0.003564615035429597)
(0.1666666716337204, 0.0)
(0.5, 0.5945144295692444)
(0.1666666716337204, 0.25283363461494446)
(0.5, 0.046306636184453964)
(0.3333333432674408, 0.3744768500328064)
(0.6666666865348816, 0.7882496118545532)
(0.3333333432674408, 0.3092923164367676)
(1.0, 0.0)
(0.6666666865348816, 0.04371989518404007)
(0.3333333432674408, 0.2591366767883301)
(1.0, 0.5131400227546692)
(0.75, 0.5319761037826538)
(1.0, 0.0)
(1.0, 0.0031416902784258127)
(0.5, 0.0)
(0.25, 0.0)
(0.5555555820465088, 0.271694153547287)
(0.3333333432674408, 0.8271166682243347)
(0.4444444477558136, 0.12709055840969086)
(0.4444444477558136, 0.05860315263271332)
(0.3333333432674408, 0.0)
(0.2222222238779068, 0.0)
(0.5555555820465088, 0.8101655840873718)
(0.5555555820465088, 0.008507702499628067)
(0.6666666865348816, 0.0)
(0.3333333432674408, 0.0)
(0.5625, 0.0)
(0.3125, 0.07586463540792465)
(0.1875, 0.7094776630401611)
(0.375, 0.5783132314682007)
(0.3125, 0.10163770616054535)
(0.3125, 0.42533373832702637)
(0.4375, 0.0)
(0.25, 0.46296295523643494)
(0.375, 0.0)
(0.5, 0.5094966888427734)
(0.375, 0.0)
(0.625, 0.04901452362537384)
(0.5, 0.0)
(0.125, 0.0)
(0.5625, 0.0)
(0.3125, 0.06599552929401398)
(0.375, 0.0)
(0.7142857313156128, 0.0)
(0.5714285969734192, 0.09944913536310196)
(0.5714285969734192, 0.21943362057209015)
(0.1428571492433548, 0.5596122145652771)
(0.4285714328289032, 0.0)
(0.5714285969734192, 0.8027472496032715)
(0.7142857313156128, 0.9445604681968689)
(0.5714285969734192, 0.26755446195602417)
(0.5, 0.0)
(0.5, 0.4099462330341339)
(0.1666666716337204, 0.31109943985939026)
(0.6666666865348816, 0.3350248634815216)
(0.3333333432674408, 0.255088210105896)
(0.3333333432674408, 0.0)
(0.6666666865348816, 0.1320265829563141)
(0.3333333432674408, 0.8057096600532532)
(0.6666666865348816, 0.6048387289047241)
(0.0, 0.0)
(0.3333333432674408, 0.0)
(0.5, 0.0)
(0.5, 0.7517855167388916)
(0.3333333432674408, 0.8788533806800842)
(0.1666666716337204, 0.0)
(0.6666666865348816, 0.02257799729704857)
(0.3333333432674408, 0.5459162592887878)
(0.3333333432674408, 0.5204119086265564)
(1.0, 0.0)
(1.0, 0.7912595272064209)
(1.0, 0.8252220749855042)
(0.6666666865348816, 0.5679184198379517)
(0.3333333432674408, 0.7383098006248474)
(0.6666666865348816, 0.8903722167015076)
(0.5, 0.7259852290153503)
(0.1666666716337204, 0.0)
(0.6666666865348816, 0.4314444661140442)
(0.6666666865348816, 0.0)
(0.3333333432674408, 0.2991313934326172)
(0.2222222238779068, 0.9193430542945862)
(0.2222222238779068, 0.6802008748054504)
(0.3888888955116272, 0.23849116265773773)
(0.1666666716337204, 0.0695435181260109)
(0.2222222238779068, 0.0)
(0.2777777910232544, 0.32942619919776917)
(0.2777777910232544, 0.40397271513938904)
(0.2777777910232544, 0.0)
(0.2777777910232544, 0.0)
(0.2222222238779068, 0.48209285736083984)
(0.2777777910232544, 0.031682029366493225)
(0.4444444477558136, 0.0)
(0.2222222238779068, 0.03638986870646477)
(0.2777777910232544, 0.0)
(0.0555555559694767, 0.0)
(0.3333333432674408, 0.0)
(0.3333333432674408, 0.17732712626457214)
(0.1666666716337204, 0.0)
(0.1666666716337204, 0.3745465874671936)
(0.5, 0.5440844297409058)
(0.3333333432674408, 0.0)
(0.5, 0.2662854492664337)
(0.6666666865348816, 0.8450883626937866)
(0.5833333134651184, 0.17764028906822205)
(0.5, 0.4354479908943176)
(0.25, 0.18221941590309143)
(0.1666666716337204, 0.2996326684951782)
(0.4166666567325592, 0.034698810428380966)
(0.3333333432674408, 0.0)
(0.5833333134651184, 0.10905678570270538)
(0.5833333134651184, 0.035902198404073715)
(0.6666666865348816, 0.0)
(0.3333333432674408, 0.8160778880119324)
(0.6666666865348816, 0.6732152700424194)
(0.6666666865348816, 0.0)
(0.1538461595773697, 0.0)
(0.38461539149284363, 0.013300738297402859)
(0.3076923191547394, 0.0)
(0.3076923191547394, 0.7818610668182373)
(0.3076923191547394, 0.0)
(0.23076923191547394, 0.0)
(0.23076923191547394, 0.0)
(0.1538461595773697, 0.18154026567935944)
(0.1538461595773697, 0.0)
(0.23076923191547394, 0.38759899139404297)
(0.23076923191547394, 0.3527905344963074)
(0.23076923191547394, 0.0)
(0.23076923191547394, 0.15476228296756744)
(0.07692307978868484, 0.0)
(0.27272728085517883, 0.0)
(0.3636363744735718, 0.6431178450584412)
(0.4545454680919647, 0.18445542454719543)
(0.1818181872367859, 0.6242712736129761)
(0.4545454680919647, 0.1526961326599121)
(0.4545454680919647, 0.690449059009552)
(0.1818181872367859, 0.0)
(0.1818181872367859, 0.0)
(0.1818181872367859, 0.020715631544589996)
(0.27272728085517883, 0.0)
(0.3636363744735718, 0.14713385701179504)
(0.3636363744735718, 0.0)
(0.5, 0.0)
(0.5625, 0.025037499144673347)
(0.25, 0.08072654157876968)
(0.3125, 0.17223478853702545)
(0.5625, 0.01591583527624607)
(0.25, 0.23584872484207153)
(0.1875, 0.7017872929573059)
(0.3125, 0.5805904269218445)
(0.3125, 0.023946501314640045)
(0.5625, 0.05587392672896385)
(0.625, 0.0)
(0.3125, 0.0)
(0.4375, 0.5894948840141296)
(0.125, 0.0)
(0.25, 0.08565392345190048)
(0.25, 0.09055118262767792)
(0.125, 0.0041784606873989105)
(1.0, 0.7307278513908386)
(1.0, 0.5977724194526672)
(0.5, 0.7913064360618591)
(0.6000000238418579, 0.0)
(0.6000000238418579, 0.2052774280309677)
(0.20000000298023224, 0.0)
(0.6000000238418579, 0.8506837487220764)
(0.4000000059604645, 0.0)
(0.6000000238418579, 0.0057680727913975716)
(1.0, 0.0)
(0.5, 0.869687020778656)
(1.0, 0.0)
(0.625, 0.24250797927379608)
(0.5, 0.23606924712657928)
(0.375, 0.6083282232284546)
(0.625, 0.0)
(0.125, 0.0)
(0.25, 0.1643514186143875)
(0.375, 0.3872174918651581)
(0.25, 0.035968903452157974)
(0.5, 0.3769056499004364)
(0.6363636255264282, 0.0)
(0.5454545617103577, 0.0)
(0.5454545617103577, 0.7823267579078674)
(0.6363636255264282, 0.7567765116691589)
(0.09090909361839294, 0.15645265579223633)
(0.1818181872367859, 0.032341133803129196)
(0.4545454680919647, 0.11889801919460297)
(0.27272728085517883, 0.11893419176340103)
(0.4545454680919647, 0.0)
(0.5454545617103577, 0.0)
(0.5454545617103577, 0.0018621974159032106)
(0.1818181872367859, 0.0)
(0.6666666865348816, 0.478582501411438)
(0.3333333432674408, 0.8017663955688477)
(0.5555555820465088, 0.8396232724189758)
(0.8888888955116272, 0.8572611808776855)
(0.6666666865348816, 0.005985598545521498)
(0.4444444477558136, 0.0)
(0.4444444477558136, 0.3610895872116089)
(0.6666666865348816, 0.0)
(0.5555555820465088, 0.0014771048445254564)
(0.7777777910232544, 0.0)
(1.0, 0.7917333841323853)
(1.0, 0.0022753963712602854)
(0.25, 0.0)
(0.75, 0.1954984813928604)
(0.75, 0.0)
(0.1666666716337204, 0.0)
(0.3333333432674408, 0.19386669993400574)
(0.2777777910232544, 0.0)
(0.1111111119389534, 0.4777773320674896)
(0.2777777910232544, 0.0)
(0.2222222238779068, 0.0)
(0.3333333432674408, 0.0)
(0.3333333432674408, 0.10719814151525497)
(0.1111111119389534, 0.0)
(0.2777777910232544, 0.0)
(0.2777777910232544, 0.21301202476024628)
(0.2777777910232544, 0.006342494860291481)
(0.2777777910232544, 0.0)
(0.2222222238779068, 0.7291175127029419)
(0.2222222238779068, 0.0)
(0.2222222238779068, 0.006321868393570185)
(0.1111111119389534, 0.0)
(0.3333333432674408, 0.04468749836087227)
(0.3333333432674408, 0.0)
(0.3333333432674408, 0.9717710018157959)
(0.6666666865348816, 0.897745668888092)
(0.6666666865348816, 0.0)
(0.0, 0.0)
(1.0, 0.0)
(1.0, 0.6538566946983337)
(0.5, 0.030501190572977066)
(0.6666666865348816, 0.9389978051185608)
(0.6666666865348816, 0.961685061454773)
(0.3333333432674408, 0.5683335065841675)
(0.3333333432674408, 0.0)
(0.375, 0.5543610453605652)
(0.375, 0.7607418894767761)
(0.25, 0.33874261379241943)
(0.375, 0.5547665357589722)
(0.5, 0.008266759105026722)
(0.125, 0.7148876190185547)
(0.5, 0.06077525392174721)
(0.25, 0.02111145667731762)
(0.25, 0.10564997792243958)
(1.0, 0.12371902167797089)
(0.0, 0.1793024241924286)
(0.699999988079071, 0.3759455382823944)
(0.5, 0.6636150479316711)
(0.5, 0.0)
(0.699999988079071, 0.8820821642875671)
(0.20000000298023224, 0.04970598965883255)
(0.4000000059604645, 0.0)
(0.699999988079071, 0.6647278666496277)
(0.5, 0.3835602402687073)
(0.5, 0.0)
(0.5, 0.6034951210021973)
(0.30000001192092896, 0.04550330713391304)
(0.5, 0.0)
(1.0, 0.0)
(1.0, 0.9165621399879456)
(0.7777777910232544, 0.0)
(0.6666666865348816, 0.38538697361946106)
(0.4444444477558136, 0.24827156960964203)
(0.1111111119389534, 0.008507593534886837)
(0.3333333432674408, 0.4660608768463135)
(0.5555555820465088, 0.4220753312110901)
(0.6666666865348816, 0.00039838653174228966)
(0.2222222238779068, 0.0)
(0.3333333432674408, 0.23429828882217407)
(0.3333333432674408, 0.009740259498357773)
(0.800000011920929, 0.0)
(0.800000011920929, 0.7441641688346863)
(0.20000000298023224, 0.5364966988563538)
(0.6000000238418579, 0.0)
(0.6000000238418579, 0.0)
(0.800000011920929, 0.8067814707756042)
(1.0, 0.41929909586906433)
(0.4000000059604645, 0.0)
(0.800000011920929, 0.01499675028026104)
(0.6000000238418579, 0.0)
(0.6000000238418579, 0.22881142795085907)
(0.800000011920929, 0.0)
(0.5, 0.19106699526309967)
(0.3333333432674408, 0.920311450958252)
(0.3333333432674408, 0.25037312507629395)
(0.5, 0.5943753123283386)
(0.3333333432674408, 0.0)
(0.5, 0.08201973885297775)
(0.5, 0.25762712955474854)
(1.0, 0.0)
(0.6666666865348816, 0.7484605312347412)
(0.6666666865348816, 0.8486921787261963)
(0.1666666716337204, 0.0)
(0.3333333432674408, 0.25232815742492676)
(0.5, 0.6586619019508362)
(0.5, 0.0)
(0.3333333432674408, 0.0)
(0.3333333432674408, 0.9291353225708008)
(0.2222222238779068, 0.13911864161491394)
(0.3333333432674408, 0.8995652794837952)
(0.3333333432674408, 0.6052848696708679)
(0.5555555820465088, 0.0)
(0.4444444477558136, 0.33455517888069153)
(0.4444444477558136, 0.12922032177448273)
(0.3333333432674408, 0.3717649579048157)
(0.3333333432674408, 0.3193061053752899)
(0.5, 0.9621543288230896)
(1.0, 0.34760773181915283)
(1.0, 0.4165652096271515)
(0.2142857164144516, 0.0)
(0.4285714328289032, 0.011677672155201435)
(0.5714285969734192, 0.0)
(0.5, 0.6144166588783264)
(0.4285714328289032, 0.06445027887821198)
(0.3571428656578064, 0.678329586982727)
(0.1428571492433548, 0.3617287874221802)
(0.1428571492433548, 0.0)
(0.2857142984867096, 0.0)
(0.3571428656578064, 0.526175856590271)
(0.3571428656578064, 0.5205835700035095)
(0.4285714328289032, 0.12607769668102264)
(0.2857142984867096, 0.0)
(0.0714285746216774, 0.0)
(0.5, 0.03193790465593338)
(0.5, 0.6482499241828918)
(0.5, 0.7333033680915833)
(0.125, 0.03468478098511696)
(0.25, 0.9541739225387573)
(0.375, 0.5059641003608704)
(0.375, 0.0)
(0.25, 0.17226584255695343)
(0.25, 0.6404354572296143)
(0.375, 0.0)
(0.25, 0.8468500971794128)
(0.25, 0.8241344094276428)
(0.5, 0.7416262626647949)
(0.25, 0.0)
(0.25, 0.0)
(0.5, 0.0)
(0.5, 0.49559664726257324)
(1.0, 0.0)
(0.5833333134651184, 0.3137955069541931)
(0.4166666567325592, 0.7540199160575867)
(0.3333333432674408, 0.0)
(0.3333333432674408, 0.2220301330089569)
(0.25, 0.1919572502374649)
(0.3333333432674408, 0.21685262024402618)
(0.3333333432674408, 0.28206300735473633)
(0.1666666716337204, 0.6363525986671448)
(0.4166666567325592, 0.472883939743042)
(0.1666666716337204, 0.0)
(0.3333333432674408, 0.476846307516098)
(0.25, 0.03261612728238106)
(0.1666666716337204, 0.0)
(0.0, 0.0)
(0.5, 0.0)
(0.5, 0.0)
(0.5555555820465088, 0.8086609840393066)
(0.2222222238779068, 0.7631864547729492)
(0.5555555820465088, 0.6607973575592041)
(0.7777777910232544, 0.8941841125488281)
(0.5555555820465088, 0.4489520490169525)
(0.5555555820465088, 0.0)
(0.0, 0.0)
(0.3333333432674408, 0.08254784345626831)
(0.4444444477558136, 0.0)
(0.6666666865348816, 0.0)
(0.1666666716337204, 0.0)
(0.5833333134651184, 0.5559709668159485)
(0.4166666567325592, 0.8215980529785156)
(0.5833333134651184, 0.14678898453712463)
(0.75, 0.8373302221298218)
(0.5833333134651184, 0.0)
(0.4166666567325592, 0.0)
(0.3333333432674408, 0.25277644395828247)
(0.4166666567325592, 0.0)
(0.5833333134651184, 0.0)
(0.5, 0.18640296161174774)
(0.3333333432674408, 0.0)
(0.6666666865348816, 0.0)
(0.10000000149011612, 0.02093941532075405)
(0.4000000059604645, 0.0)
(0.5, 0.7462502717971802)
(0.30000001192092896, 0.02149805799126625)
(0.20000000298023224, 0.3481060862541199)
(0.30000001192092896, 0.8969981074333191)
(0.30000001192092896, 0.46353429555892944)
(0.30000001192092896, 0.22951455414295197)
(0.30000001192092896, 0.0)
(0.20000000298023224, 0.0)
(0.20000000298023224, 0.0)
(0.4615384638309479, 0.01035635732114315)
(0.38461539149284363, 0.5793306827545166)
(0.3076923191547394, 0.6102061867713928)
(0.07692307978868484, 0.0)
(0.38461539149284363, 0.10904502123594284)
(0.1538461595773697, 0.20203018188476562)
(0.07692307978868484, 0.8818557858467102)
(0.23076923191547394, 0.0)
(0.4615384638309479, 0.0)
(0.23076923191547394, 0.05491778999567032)
(0.23076923191547394, 0.0)
(0.23076923191547394, 0.11798371374607086)
(0.1538461595773697, 0.0)
(0.3076923191547394, 0.0)
(0.6000000238418579, 0.27626997232437134)
(0.46666666865348816, 0.7341213226318359)
(0.3333333432674408, 0.15826471149921417)
(0.06666667014360428, 0.0)
(0.5333333611488342, 0.24979892373085022)
(0.2666666805744171, 0.019442984834313393)
(0.3333333432674408, 0.10499946773052216)
(0.2666666805744171, 0.0)
(0.6000000238418579, 0.006620167754590511)
(0.4000000059604645, 0.0)
(0.3333333432674408, 0.0)
(0.6000000238418579, 0.0)
(0.20000000298023224, 0.28291332721710205)
(0.2666666805744171, 0.013403416611254215)
(0.13333334028720856, 0.0)
(0.13333334028720856, 0.0)
(0.5, 0.9735304713249207)
(0.0, 0.10110218822956085)
(0.75, 0.0)
(0.5, 0.5621481537818909)
(0.75, 0.4272412061691284)
(1.0, 0.9175118803977966)
(0.3333333432674408, 0.974627673625946)
(1.0, 0.8162746429443359)
(0.6666666865348816, 0.1390122026205063)
(0.5, 0.0)
(0.5, 0.7226356863975525)
(0.5, 0.0)
(0.0, 0.9288350343704224)
(0.0, 0.0)
(0.3333333432674408, 0.0886363834142685)
(0.0, 0.0)
(0.1428571492433548, 0.22741858661174774)
(0.2857142984867096, 0.9166497588157654)
(0.4285714328289032, 0.7527105212211609)
(0.4285714328289032, 0.0)
(0.4285714328289032, 0.1509014368057251)
(0.4285714328289032, 0.8250573873519897)
(0.4285714328289032, 0.7104742527008057)
(0.1428571492433548, 0.0)
(0.0, 0.0)
(1.0, 0.0)
(0.38461539149284363, 0.0)
(0.3076923191547394, 0.4735621511936188)
(0.23076923191547394, 0.2486415058374405)
(0.3076923191547394, 0.9372901320457458)
(0.3076923191547394, 0.5769128799438477)
(0.1538461595773697, 0.042704883962869644)
(0.38461539149284363, 0.8160251379013062)
(0.3076923191547394, 0.0)
(0.3076923191547394, 0.12240460515022278)
(0.38461539149284363, 0.5300732851028442)
(0.1538461595773697, 0.0)
(0.23076923191547394, 0.6859970092773438)
(0.23076923191547394, 0.0)
(0.23076923191547394, 0.09451360255479813)
(0.5, 0.0)
(0.25, 0.0)
(0.0, 0.21181140840053558)
(0.5, 0.5640057921409607)
(0.25, 0.4772949516773224)
(0.6666666865348816, 0.0012794914655387402)
(0.5, 0.31212007999420166)
(0.3333333432674408, 0.03819883614778519)
(0.5, 0.7812093496322632)
(0.5, 0.0)
(0.5, 0.14041410386562347)
(0.5, 0.7272336483001709)
(0.5454545617103577, 0.0)
(0.5454545617103577, 0.0)
(0.4545454680919647, 0.3572808504104614)
(0.5454545617103577, 0.037479765713214874)
(0.09090909361839294, 0.036296386271715164)
(0.4545454680919647, 0.0)
(0.27272728085517883, 0.0)
(0.6363636255264282, 0.09627562761306763)
(0.4545454680919647, 0.5337823629379272)
(0.3636363744735718, 0.0)
(0.4545454680919647, 0.0)
(0.3636363744735718, 0.22450567781925201)
(0.25, 0.5290157198905945)
(0.5, 0.0)
(0.5, 0.44367268681526184)
(0.75, 0.22729966044425964)
(0.0, 0.7166666388511658)
(0.375, 0.0)
(0.375, 0.4790792167186737)
(0.3125, 0.26688823103904724)
(0.125, 0.0)
(0.5625, 0.0)
(0.3125, 0.0)
(0.5, 0.0)
(0.25, 0.0)
(0.125, 0.3402124345302582)
(0.125, 0.0)
(0.125, 0.0)
(0.3125, 0.11308389157056808)
(0.3125, 0.0)
(0.125, 0.0)
(0.3125, 0.0)
(0.25, 0.0)
(0.125, 0.0)
(0.6666666865348816, 0.3442847728729248)
(0.5, 0.5521101355552673)
(0.1666666716337204, 0.0)
(0.5, 0.6781090497970581)
(0.1666666716337204, 0.0)
(0.5, 0.24117377400398254)
(0.5, 0.0)
(0.6666666865348816, 0.0)
(0.6666666865348816, 0.0)
(0.0, 0.9566824436187744)
(1.0, 0.709152340888977)
(0.6000000238418579, 0.0)
(0.800000011920929, 0.8797768354415894)
(0.20000000298023224, 0.0)
(0.6000000238418579, 0.15112704038619995)
(0.20000000298023224, 0.46964171528816223)
(0.20000000298023224, 0.004361886065453291)
(0.5, 2.206190583819989e-05)
(0.0, 0.31398260593414307)
(1.0, 0.0)
(0.6666666865348816, 0.0)
(0.3333333432674408, 0.0)
(0.6666666865348816, 0.0)
(0.6666666865348816, 0.8533580899238586)
(0.5714285969734192, 0.0)
(0.4285714328289032, 0.4260116517543793)
(0.5714285969734192, 0.0047537786886096)
(0.2857142984867096, 0.0)
(0.7142857313156128, 0.011091346852481365)
(0.5714285969734192, 0.0407588966190815)
(0.4285714328289032, 0.0)
(0.7142857313156128, 0.2074640840291977)
(0.7142857313156128, 0.03404228761792183)
(0.2857142984867096, 0.7901105284690857)
(0.2857142984867096, 0.3255878984928131)
(0.5714285969734192, 0.3677352964878082)
(0.1428571492433548, 0.0)
(0.2857142984867096, 0.020764024928212166)
(0.4285714328289032, 0.08999953418970108)
(0.4285714328289032, 0.0)
(0.800000011920929, 0.905906081199646)
(0.800000011920929, 0.3934868574142456)
(0.20000000298023224, 0.6419411897659302)
(0.800000011920929, 0.5229406356811523)
(0.800000011920929, 0.0)
(0.4000000059604645, 0.001904486445710063)
(0.30000001192092896, 0.40369442105293274)
(0.4000000059604645, 0.812303900718689)
(0.6000000238418579, 0.0)
(0.5, 4.0070524846669286e-05)
(0.30000001192092896, 0.03524252027273178)
(0.30000001192092896, 0.0)
(0.20000000298023224, 0.0)
(0.4000000059604645, 0.0)
(0.20000000298023224, 0.0)
(0.20000000298023224, 0.0)
(0.4000000059604645, 0.0)
(0.3333333432674408, 0.9798382520675659)
(0.5, 0.2847641408443451)
(0.3333333432674408, 0.0)
(0.3333333432674408, 0.6773238778114319)
(0.6666666865348816, 0.0)
(0.5, 0.0)
(0.5, 0.0)
(0.3333333432674408, 0.0)
(0.6666666865348816, 0.5437279343605042)
(0.5, 0.0)
(0.5, 0.0)
(0.3333333432674408, 0.0)
(0.8333333134651184, 0.41656529903411865)
(0.5, 0.0)
(0.3571428656578064, 0.48053765296936035)
(0.2142857164144516, 0.0)
(0.3571428656578064, 0.5548626184463501)
(0.5714285969734192, 0.9118839502334595)
(0.4285714328289032, 0.0)
(0.4285714328289032, 0.0024244424421340227)
(0.3571428656578064, 0.0)
(0.2142857164144516, 0.0)
(0.2857142984867096, 0.2626338005065918)
(0.3571428656578064, 0.0)
(0.4285714328289032, 0.0)
(0.5, 0.0)
(0.3571428656578064, 0.0022768357302993536)
(0.0714285746216774, 0.0)
(0.2142857164144516, 0.0)
(0.25, 0.6402280330657959)
(0.25, 0.760899007320404)
(0.5, 0.0)
(0.5, 0.0)
(0.75, 0.16837862133979797)
(0.5, 0.0)
(0.4000000059604645, 0.21871374547481537)
(0.5, 0.0)
(0.10000000149011612, 0.09075144678354263)
(0.4000000059604645, 0.23481708765029907)
(0.4000000059604645, 0.0)
(0.30000001192092896, 0.0)
(0.5, 0.0)
(0.5, 0.11618158221244812)
(0.4000000059604645, 0.0)
(0.30000001192092896, 0.271514892578125)
(0.44999998807907104, 0.0)
(0.4000000059604645, 0.5756834149360657)
(0.10000000149011612, 0.0)
(0.3499999940395355, 0.03366490453481674)
(0.25, 0.0)
(0.3499999940395355, 0.12203844636678696)
(0.25, 0.13166332244873047)
(0.15000000596046448, 0.5852615833282471)
(0.5, 0.6022623181343079)
(0.10000000149011612, 0.01145888026803732)
(0.44999998807907104, 0.3628113865852356)
(0.25, 0.7846106290817261)
(0.30000001192092896, 0.06023223698139191)
(0.25, 0.0)
(0.44999998807907104, 0.008423794992268085)
(0.15000000596046448, 0.0)
(0.20000000298023224, 0.0)
(0.10000000149011612, 0.0)
(0.20000000298023224, 0.0)
(0.20000000298023224, 0.0)
(0.15000000596046448, 0.0)
(0.4166666567325592, 0.6177080869674683)
(0.25, 0.6332732439041138)
(0.4166666567325592, 0.0)
(0.75, 0.7063328623771667)
(0.5, 0.10451046377420425)
(0.4166666567325592, 0.0)
(0.1666666716337204, 0.0)
(0.3333333432674408, 0.10507158190011978)
(0.4166666567325592, 0.0)
(0.1666666716337204, 0.0)
(0.5, 0.0)
(0.5833333134651184, 0.0)
(0.4166666567325592, 0.007608161773532629)
(0.3333333432674408, 0.7154943346977234)
(0.3333333432674408, 0.40463361144065857)
(0.3333333432674408, 0.0)
(0.6666666865348816, 0.0)
(1.0, 0.7405847311019897)
(1.0, 0.0)
(0.6666666865348816, 0.0)
(0.5555555820465088, 0.3458128273487091)
(0.1111111119389534, 0.0)
(0.5555555820465088, 0.0)
(0.5555555820465088, 0.2898029386997223)
(0.3333333432674408, 0.6006819009780884)
(0.4444444477558136, 0.0)
(0.2222222238779068, 0.0)
(0.3333333432674408, 0.0)
(0.4444444477558136, 0.010427872650325298)
(0.800000011920929, 0.8552796840667725)
(0.4000000059604645, 0.1306685507297516)
(0.800000011920929, 0.7290142178535461)
(0.800000011920929, 0.825624406337738)
(0.800000011920929, 0.9195739030838013)
(0.800000011920929, 0.02038426883518696)
(0.5, 0.0)
(0.75, 0.0)
(0.25, 0.3527870178222656)
(0.75, 0.0)
(0.5, 0.6588867902755737)
(0.5714285969734192, 0.7869794368743896)
(0.4285714328289032, 0.8825111985206604)
(0.4285714328289032, 0.7594993710517883)
(0.2857142984867096, 0.6515429019927979)
(0.2857142984867096, 0.0)
(0.2857142984867096, 0.0)
(0.4285714328289032, 0.0014657819410786033)
(0.5714285969734192, 0.057145509868860245)
(0.5789473652839661, 0.0)
(0.42105263471603394, 0.2660715878009796)
(0.31578946113586426, 0.7807709574699402)
(0.3684210479259491, 0.4172690510749817)
(0.15789473056793213, 0.0)
(0.4736842215061188, 0.0)
(0.2631579041481018, 0.05670832470059395)
(0.31578946113586426, 0.6571894884109497)
(0.3684210479259491, 0.0)
(0.2631579041481018, 0.15850871801376343)
(0.3684210479259491, 0.0)
(0.5789473652839661, 0.6713645458221436)
(0.42105263471603394, 0.22756348550319672)
(0.10526315867900848, 0.0)
(0.31578946113586426, 0.0)
(0.05263157933950424, 0.183848574757576)
(0.31578946113586426, 0.0)
(0.31578946113586426, 0.0)
(0.31578946113586426, 0.0)
(0.31578946113586426, 0.1608351320028305)
(0.6666666865348816, 0.0946192741394043)
(1.0, 0.8930767774581909)
(0.3333333432674408, 0.8835777640342712)
(1.0, 0.761658251285553)
(0.46666666865348816, 0.0)
(0.46666666865348816, 0.48882102966308594)
(0.3333333432674408, 0.40053775906562805)
(0.3333333432674408, 0.36067017912864685)
(0.4000000059604645, 0.2012605369091034)
(0.3333333432674408, 0.04277776554226875)
(0.3333333432674408, 0.007854137569665909)
(0.13333334028720856, 0.0)
(0.4000000059604645, 0.5234137177467346)
(0.13333334028720856, 0.0)
(0.3333333432674408, 0.013774008490145206)
(0.06666667014360428, 0.15235204994678497)
(0.3333333432674408, 0.0)
(0.2666666805744171, 0.0)
(0.20000000298023224, 0.03629332035779953)
(0.20000000298023224, 0.0)
(0.20000000298023224, 0.6443246006965637)
(0.6000000238418579, 0.08699113875627518)
(0.6000000238418579, 0.24093173444271088)
(0.4000000059604645, 0.0)
(0.6000000238418579, 0.0)
(0.4000000059604645, 0.1578664779663086)
(1.0, 0.9430416822433472)
(0.6666666865348816, 0.6321558952331543)
(0.6666666865348816, 0.6422238349914551)
(0.6666666865348816, 0.3041641414165497)
(0.6666666865348816, 0.0)
(0.5, 0.7461003661155701)
(0.8333333134651184, 0.22210237383842468)
(0.8333333134651184, 0.5987535119056702)
(0.8333333134651184, 0.1542157679796219)
(0.6666666865348816, 0.6092669367790222)
(0.5, 0.0)
(0.4166666567325592, 0.6694261431694031)
(0.3333333432674408, 0.7195517420768738)
(0.25, 0.0)
(0.5, 0.3917663097381592)
(0.0833333358168602, 0.0)
(0.3333333432674408, 0.1697285920381546)
(0.1666666716337204, 0.0)
(0.25, 0.0)
(0.3333333432674408, 0.30061718821525574)
(0.3333333432674408, 0.369767427444458)
(0.3333333432674408, 0.15212790668010712)
(0.1666666716337204, 0.0)
(0.3333333432674408, 0.0)
(0.4761904776096344, 0.0)
(0.4761904776096344, 0.9034170508384705)
(0.2380952388048172, 0.7716461420059204)
(0.2380952388048172, 0.0)
(0.4285714328289032, 0.0)
(0.4285714328289032, 0.0)
(0.3333333432674408, 0.0011552444193512201)
(0.190476194024086, 0.0)
(0.380952388048172, 0.0)
(0.2380952388048172, 0.42733034491539)
(0.4761904776096344, 0.13549989461898804)
(0.5714285969734192, 0.39258792996406555)
(0.380952388048172, 0.18616600334644318)
(0.380952388048172, 0.0)
(0.190476194024086, 0.0)
(0.190476194024086, 0.0)
(0.2380952388048172, 0.0)
(0.190476194024086, 0.0)
(0.2380952388048172, 0.01610938459634781)
(0.380952388048172, 0.0)
(0.0476190485060215, 0.0)
(0.3333333432674408, 0.0)
(0.6428571343421936, 0.6249154210090637)
(0.5714285969734192, 0.7486634254455566)
(0.5714285969734192, 0.0993458479642868)
(0.5, 0.0)
(0.2142857164144516, 0.43888160586357117)
(0.1428571492433548, 0.319561243057251)
(0.5, 0.0)
(0.2142857164144516, 0.19568516314029694)
(0.5714285969734192, 0.6810122132301331)
(0.2857142984867096, 0.0)
(0.4285714328289032, 0.15625)
(0.3571428656578064, 0.7882211208343506)
(0.4285714328289032, 0.038478609174489975)
(0.3571428656578064, 0.0)
(0.1428571492433548, 0.0)
(0.6000000238418579, 0.9474106431007385)
(0.800000011920929, 0.0)
(0.800000011920929, 0.0)
(0.6000000238418579, 0.9331033825874329)
(0.0, 0.443374902009964)
(0.20000000298023224, 0.9637023210525513)
(0.6428571343421936, 0.6383191347122192)
(0.5, 0.7933377027511597)
(0.3571428656578064, 0.02103591337800026)
(0.2142857164144516, 0.0)
(0.2142857164144516, 0.246369406580925)
(0.1428571492433548, 0.4752790927886963)
(0.4285714328289032, 0.5407475829124451)
(0.7142857313156128, 0.5115185976028442)
(0.7142857313156128, 0.12883374094963074)
(0.5, 0.0023164646700024605)
(0.5, 0.30633047223091125)
(0.5, 0.2935352325439453)
(0.5, 0.46953731775283813)
(0.5714285969734192, 0.03626890480518341)
(0.2142857164144516, 0.0)
(0.6363636255264282, 0.0)
(0.5454545617103577, 0.22220788896083832)
(0.27272728085517883, 0.0)
(0.5454545617103577, 0.017246689647436142)
(0.27272728085517883, 0.0)
(0.5454545617103577, 0.0)
(0.4545454680919647, 0.2873920798301697)
(0.3636363744735718, 0.7149948477745056)
(0.3636363744735718, 0.0)
(0.27272728085517883, 0.0)
(0.4545454680919647, 0.0)
(0.1818181872367859, 0.0)
(0.7142857313156128, 0.698867678642273)
(0.4285714328289032, 0.7743789553642273)
(0.5714285969734192, 0.7723057270050049)
(0.5714285969734192, 0.4438171982765198)
(0.4285714328289032, 0.4111238420009613)
(0.4285714328289032, 0.6943114399909973)
(0.5714285969734192, 0.0)
(0.5714285969734192, 0.7571989297866821)
(0.75, 0.0)
(0.625, 0.4559609293937683)
(0.375, 0.2025129348039627)
(0.75, 0.4521646797657013)
(0.5, 0.0)
(0.375, 0.0)
(0.5, 0.030451366677880287)
(0.75, 0.0)
(0.625, 0.0)
(0.3076923191547394, 0.432118684053421)
(0.23076923191547394, 0.8638353943824768)
(0.3076923191547394, 0.0)
(0.4615384638309479, 0.001571388216689229)
(0.38461539149284363, 0.787028431892395)
(0.23076923191547394, 0.0)
(0.1538461595773697, 0.36478421092033386)
(0.3076923191547394, 0.40979641675949097)
(0.38461539149284363, 0.0)
(0.4615384638309479, 0.25925925374031067)
(0.38461539149284363, 0.0)
(0.38461539149284363, 0.2146771252155304)
(0.3076923191547394, 0.0)
(0.3076923191547394, 0.4695562422275543)
(0.6666666865348816, 0.0)
(0.3333333432674408, 0.0)
(0.3333333432674408, 0.0)
(0.5, 0.0)
(0.5, 0.5326303839683533)
(0.3333333432674408, 0.7143124341964722)
(0.1666666716337204, 0.0)
(0.09090909361839294, 0.008357304148375988)
(0.6363636255264282, 0.15740452706813812)
(0.3636363744735718, 0.9208492040634155)
(0.6363636255264282, 0.004219409078359604)
(0.7272727489471436, 0.7215913534164429)
(0.5454545617103577, 0.15859907865524292)
(0.27272728085517883, 0.0)
(0.3636363744735718, 0.3379665017127991)
(0.6363636255264282, 0.544152557849884)
(0.4545454680919647, 0.5464508533477783)
(0.6363636255264282, 0.06605205684900284)
(0.3636363744735718, 0.12895745038986206)
(0.6666666865348816, 0.6956242918968201)
(0.3333333432674408, 0.8716810345649719)
(0.3333333432674408, 0.7222602963447571)
(0.6666666865348816, 0.6589555144309998)
(0.3333333432674408, 0.08504924178123474)
(0.5, 0.8000772595405579)
(0.5, 0.16294188797473907)
(0.6666666865348816, 0.0)
(0.3333333432674408, 0.22743599116802216)
(0.6666666865348816, 0.573153555393219)
(0.3333333432674408, 0.0007631839835084975)
(0.5, 0.0)
(0.75, 0.7764812707901001)
(0.75, 0.0)
(0.0, 0.06055646389722824)
(0.25, 0.519953191280365)
(0.800000011920929, 0.0)
(0.800000011920929, 0.0)
(0.20000000298023224, 0.07393404841423035)
(0.800000011920929, 0.0)
(0.4000000059604645, 0.9341992735862732)
(0.4000000059604645, 0.3000663220882416)
(0.875, 0.5602355003356934)
(0.625, 0.8704602122306824)
(0.5, 0.5807471871376038)
(0.25, 0.0)
(0.25, 0.24648408591747284)
(0.5, 0.6753920316696167)
(0.5, 0.6743806004524231)
(0.375, 0.4603399336338043)
(1.0, 0.04780092090368271)
(1.0, 0.936218798160553)
(1.0, 0.9164009690284729)
(0.5714285969734192, 0.0)
(0.3571428656578064, 0.7248177528381348)
(0.2857142984867096, 0.49110937118530273)
(0.2857142984867096, 0.0)
(0.2142857164144516, 0.2569870352745056)
(0.3571428656578064, 0.4679408669471741)
(0.2142857164144516, 0.01440576184540987)
(0.6428571343421936, 0.2539326846599579)
(0.3571428656578064, 0.5625346302986145)
(0.3571428656578064, 0.06269270181655884)
(0.3571428656578064, 0.14823439717292786)
(0.5714285969734192, 0.17441396415233612)
(0.2142857164144516, 0.0)
(0.2142857164144516, 0.33844903111457825)
(0.4285714328289032, 0.0)
(0.800000011920929, 0.0)
(0.6000000238418579, 0.5857353210449219)
(0.800000011920929, 0.39808887243270874)
(0.800000011920929, 0.12584030628204346)
(0.6000000238418579, 0.0)
(0.800000011920929, 0.1267605572938919)
(0.75, 0.8455348610877991)
(0.75, 0.018858540803194046)
(0.75, 0.0)
(0.5, 0.0)
(0.5, 0.0)
(0.5714285969734192, 0.7338557839393616)
(0.4285714328289032, 0.10765683650970459)
(0.8571428656578064, 0.19173794984817505)
(0.7142857313156128, 0.2664930522441864)
(0.5714285969734192, 0.0223603006452322)
(0.5714285969734192, 0.42374199628829956)
(0.7142857313156128, 0.025122828781604767)
(0.7142857313156128, 0.2764430046081543)
(0.625, 0.5456513166427612)
(0.25, 0.5635514259338379)
(0.5, 0.0)
(0.875, 0.7353769540786743)
(0.5, 0.0)
(0.625, 0.21038088202476501)
(0.375, 0.7229123711585999)
(0.5, 0.0)
(0.75, 0.013778706081211567)
(0.699999988079071, 0.0023517829831689596)
(0.6000000238418579, 0.8035560846328735)
(0.8999999761581421, 0.5504555106163025)
(0.10000000149011612, 0.7146895527839661)
(0.4000000059604645, 0.09377965331077576)
(0.4000000059604645, 0.0)
(0.699999988079071, 0.0)
(0.4000000059604645, 0.02893643267452717)
(0.6000000238418579, 0.0)
(0.4000000059604645, 0.0)
(0.5, 0.0)
(0.6666666865348816, 0.7470124363899231)
(0.3333333432674408, 0.0063228788785636425)
(1.0, 0.569787859916687)
(0.8333333134651184, 0.4529474973678589)
(0.5, 0.23035132884979248)
(0.5, 0.2123614251613617)
(0.6666666865348816, 0.0)
(0.5, 0.9710261821746826)
(1.0, 0.9471544027328491)
(0.0, 0.7380423545837402)
(0.7142857313156128, 0.0)
(0.5714285969734192, 0.8091632723808289)
(0.5714285969734192, 0.32963716983795166)
(0.1428571492433548, 0.0)
(0.5714285969734192, 0.012480480596423149)
(0.5714285969734192, 0.17673377692699432)
(0.5714285969734192, 0.0)
(0.4285714328289032, 0.0017187221674248576)
(0.0, 0.0)
(0.875, 0.38131681084632874)
(0.375, 0.455167293548584)
(0.625, 0.7929390668869019)
(0.75, 0.7475411891937256)
(0.625, 0.8754984736442566)
(0.625, 0.5899949669837952)
(0.875, 0.017744624987244606)
(0.75, 0.0363309346139431)
(0.20000000298023224, 0.07763209939002991)
(0.20000000298023224, 0.542835533618927)
(0.20000000298023224, 0.46444717049598694)
(0.30000001192092896, 0.008670656010508537)
(0.4000000059604645, 0.21700210869312286)
(0.20000000298023224, 0.0)
(0.30000001192092896, 0.6953847408294678)
(0.5, 0.020307594910264015)
(0.20000000298023224, 0.0)
(0.4000000059604645, 0.0)
(0.20000000298023224, 0.0)
(0.800000011920929, 0.0)
(0.800000011920929, 0.8372837901115417)
(0.20000000298023224, 0.2826228141784668)
(0.4000000059604645, 0.13891981542110443)
(0.6000000238418579, 0.5976727604866028)
(0.20000000298023224, 0.0)
(0.6666666865348816, 0.06357303261756897)
(0.3333333432674408, 0.21076111495494843)
(0.0, 0.5492082834243774)
(0.3333333432674408, 0.0)
(0.5, 0.7764177322387695)
(0.30000001192092896, 0.9397265315055847)
(0.4000000059604645, 0.7504347562789917)
(0.800000011920929, 0.8491677641868591)
(0.6000000238418579, 0.08517732471227646)
(0.4000000059604645, 0.0)
(0.4000000059604645, 0.10315224528312683)
(0.5, 0.0)
(0.30000001192092896, 0.0)
(0.699999988079071, 0.0)
(0.10000000149011612, 0.0)
(0.75, 0.0)
(0.625, 0.5214142799377441)
(0.5, 0.6766207218170166)
(0.125, 0.15185213088989258)
(0.625, 0.5816507935523987)
(0.625, 0.0040130652487277985)
(0.625, 0.013173652812838554)
(0.5, 0.0)
(0.375, 0.3194735646247864)
(0.20000000298023224, 0.8621178865432739)
(0.0, 0.7982824444770813)
(0.6000000238418579, 0.5646928548812866)
(0.4000000059604645, 0.023979365825653076)
(0.4000000059604645, 0.009410866536200047)
(0.4000000059604645, 0.0)
(0.7142857313156128, 0.6574841737747192)
(0.2857142984867096, 0.6844444870948792)
(0.7142857313156128, 0.620313286781311)
(0.4285714328289032, 0.0)
(0.4285714328289032, 0.7436737418174744)
(0.5714285969734192, 0.0)
(0.4285714328289032, 0.0)
(0.4285714328289032, 0.0)
(0.0, 0.9709281325340271)
(0.5, 0.8354632258415222)
(1.0, 0.022869789972901344)
(0.5714285969734192, 0.0)
(0.2857142984867096, 0.7488968372344971)
(0.2857142984867096, 0.0)
(0.2857142984867096, 0.0)
(0.5714285969734192, 0.0)
(0.2857142984867096, 0.5234979391098022)
(0.2857142984867096, 0.4032694697380066)
(0.1428571492433548, 0.0)
(0.6428571343421936, 0.0)
(0.5, 0.8779700994491577)
(0.3571428656578064, 0.0)
(0.4285714328289032, 0.5528433322906494)
(0.0714285746216774, 0.0006504065240733325)
(0.1428571492433548, 0.03326732665300369)
(0.4285714328289032, 0.39838141202926636)
(0.3571428656578064, 0.009160756133496761)
(0.5, 0.0)
(0.2857142984867096, 0.0)
(0.5, 0.15622439980506897)
(0.4285714328289032, 0.3516957461833954)
(0.2857142984867096, 0.3089776933193207)
(0.2857142984867096, 0.23506098985671997)
(0.3571428656578064, 0.004426076542586088)
(1.0, 0.0)
(1.0, 0.09767257422208786)
(0.5, 0.9097172617912292)
(0.4000000059604645, 0.06983556598424911)
(0.6000000238418579, 0.23821823298931122)
(0.0, 0.32280397415161133)
(0.6000000238418579, 0.009694649837911129)
(0.6000000238418579, 0.6015750765800476)
(0.20000000298023224, 0.0021832336205989122)
(0.0, 0.0)
(0.5, 0.32562869787216187)
(0.5, 0.6863239407539368)
(0.8571428656578064, 0.0)
(0.7142857313156128, 0.41233909130096436)
(0.5714285969734192, 0.19159063696861267)
(0.2857142984867096, 0.0)
(0.7142857313156128, 0.0)
(0.7142857313156128, 0.40329912304878235)
(0.7142857313156128, 0.27015143632888794)
(0.5714285969734192, 0.25289350748062134)
(0.6666666865348816, 0.0)
(0.5, 0.47638460993766785)
(0.6666666865348816, 0.0)
(0.3333333432674408, 0.0)
(0.3333333432674408, 0.41631513833999634)
(0.6666666865348816, 0.0)
(0.6666666865348816, 0.0)
(0.6666666865348816, 0.4075975716114044)
(0.46666666865348816, 0.19171825051307678)
(0.4000000059604645, 0.349819540977478)
(0.2666666805744171, 0.4641617238521576)
(0.3333333432674408, 0.5333074927330017)
(0.3333333432674408, 0.5209560990333557)
(0.3333333432674408, 0.32764482498168945)
(0.3333333432674408, 0.0)
(0.6666666865348816, 0.6326528787612915)
(0.4000000059604645, 0.3060033917427063)
(0.4000000059604645, 0.0684027150273323)
(0.3333333432674408, 0.0)
(0.4000000059604645, 0.40718933939933777)
(0.2666666805744171, 0.0)
(0.13333334028720856, 0.0)
(0.4000000059604645, 0.0)
(0.1428571492433548, 0.0018548826919868588)
(0.2857142984867096, 0.2178972214460373)
(0.4285714328289032, 0.8406561613082886)
(0.5714285969734192, 0.019601373001933098)
(0.5714285969734192, 0.05241778492927551)
(0.5714285969734192, 0.5867825150489807)
(0.4285714328289032, 0.0)
(0.2857142984867096, 0.15759174525737762)
(0.6666666865348816, 0.0)
(0.5555555820465088, 0.4795481860637665)
(0.5555555820465088, 0.672098696231842)
(0.1111111119389534, 0.0)
(0.5555555820465088, 0.17362827062606812)
(0.5555555820465088, 0.4169014096260071)
(0.4444444477558136, 0.4127923250198364)
(0.6666666865348816, 0.4144582748413086)
(0.6666666865348816, 0.16333706676959991)
(0.4444444477558136, 0.07748246192932129)
(0.75, 0.0)
(0.625, 0.7604064345359802)
(0.5, 0.29385891556739807)
(0.25, 0.8861246109008789)
(0.625, 0.09717927128076553)
(0.625, 0.30591338872909546)
(0.5, 0.6793901920318604)
(0.625, 0.43903791904449463)
(0.625, 0.0)
(0.25, 0.4920653700828552)
(0.5, 0.8169109225273132)
(0.25, 0.46531710028648376)
(0.25, 0.4571296274662018)
(0.75, 0.0)
(0.625, 0.6113978028297424)
(0.4375, 0.3206488788127899)
(0.25, 0.0)
(0.375, 0.0886574536561966)
(0.25, 0.0)
(0.3125, 0.019406769424676895)
(0.4375, 0.013133928179740906)
(0.1875, 0.2455105036497116)
(0.5625, 0.6607968807220459)
(0.5625, 0.6830762028694153)
(0.4375, 0.24206896126270294)
(0.4375, 0.0)
(0.5, 0.5179972648620605)
(0.125, 0.0)
(0.3125, 0.0)
(0.25, 0.0)
};
\end{axis}
\end{tikzpicture}

==> figures/evaluation/corr_rec_perf.tex <==
% \begin{figure}
% \centering
\begin{tikzpicture}
\begin{axis}[
    width=7cm,
    height=5cm,
    axis lines=left,
    xlabel={Recall \ccP },
    ylabel={\metric \%},
    xmin=-0.1,
    xmax=1.1,
    ymin=-0.1,
    ymax=1.1,
    ytick={0., 0.2, 0.4,0.6, 0.8, 1.0},
    xtick={0., 0.2, 0.4,0.6, 0.8, 1.0},
    % legend pos=north east,
    % legend style={draw, line width=0.5pt, rounded corners=2pt},
    ]
% Blue scatter data
% \addplot[
%     blue,
%     only marks,
%     mark=*,
%     mark size=2pt,
%     ] coordinates {
%     (1, 0.6951219512195121)
%     (2, 0.644702842377261)
%     (3, 0.5543278186937064)
%     (4, 0.5310526315789474)
%     (5, 0.48755556562432534)
%     (6, 0.4466899007039618)
%     (7, 0.4338176070928237)
%     (8, 0.4105668168168168)
%     (9, 0.40794872764784557)
%     (10, 0.39132547329421014)
%     (11, 0.3899969163597847)
%     (12, 0.3472277167181703)
%     (13, 0.32755102637623035)
%     (14, 0.32478071143850684)
%     (15, 0.3107114467408585)
%     (16, 0.31285403841347603)
%     (17, 0.2853801220263305)
%     (18, 0.3078947361558676)
%     (19, 0.27857143006154467)
%     (20, 0.2844774349556341)
%     (21, 0.26852767145180184)
%     (22, 0.2547101421592136)
%     % (24, 0.32763533473566725)
% };

% \addplot[
%     blue,
%     domain=0:21,
%     line width=0.8pt,
%     dashed
%     ] {0.65 - 0.019*x};

% Orange scatter data
\addplot[
    orange,
    only marks,
    mark=*,
    mark size=2pt,
    ] coordinates {
(0.8333333134651184, 0.05692595615983009)
(0.6666666865348816, 0.7209334969520569)
(0.6666666865348816, 0.9008890986442566)
(0.1666666716337204, 0.0)
(0.5, 0.5449429750442505)
(0.1666666716337204, 0.0)
(0.5, 0.0)
(0.75, 0.0)
(0.5, 0.8831414580345154)
(0.75, 0.0)
(0.5, 0.09069228917360306)
(1.0, 0.12091083824634552)
(0.4000000059604645, 0.8038665652275085)
(0.800000011920929, 0.5725089311599731)
(0.6000000238418579, 0.8938409686088562)
(0.4000000059604645, 0.0)
(0.4000000059604645, 0.6974104046821594)
(0.6000000238418579, 0.0)
(0.6666666865348816, 0.23920145630836487)
(0.5333333611488342, 0.42463549971580505)
(0.2666666805744171, 0.3828498125076294)
(0.5333333611488342, 0.018902162089943886)
(0.2666666805744171, 0.028025029227137566)
(0.13333334028720856, 0.4887629747390747)
(0.20000000298023224, 0.0)
(0.5333333611488342, 0.0)
(0.2666666805744171, 0.4653511941432953)
(0.5333333611488342, 0.7182585597038269)
(0.46666666865348816, 0.0)
(0.46666666865348816, 0.0)
(0.5333333611488342, 0.14111046493053436)
(0.46666666865348816, 0.0)
(0.2666666805744171, 0.5718597769737244)
(0.2666666805744171, 0.0)
(0.13333334028720856, 0.0)
(0.4000000059604645, 0.6944202780723572)
(0.20000000298023224, 0.8499681949615479)
(0.3333333432674408, 0.0)
(0.6000000238418579, 0.8843556046485901)
(0.4000000059604645, 0.0)
(0.20000000298023224, 0.0)
(0.2666666805744171, 0.0)
(0.46666666865348816, 0.01748829521238804)
(0.20000000298023224, 0.0)
(0.3333333432674408, 0.0)
(0.46666666865348816, 0.0)
(0.13333334028720856, 0.0)
(0.3333333432674408, 0.0)
(0.46666666865348816, 0.0)
(0.20000000298023224, 0.0)
(0.1666666716337204, 0.6832917332649231)
(0.5, 0.0)
(0.5, 0.0)
(0.1666666716337204, 0.6253364086151123)
(0.5, 0.43488526344299316)
(0.5, 0.0)
(0.5, 0.0)
(1.0, 0.0)
(1.0, 0.0)
(0.25, 0.7371610999107361)
(1.0, 0.10651572793722153)
(1.0, 0.180313840508461)
(0.0, 0.0)
(0.4000000059604645, 0.2782707214355469)
(0.6000000238418579, 0.5605122447013855)
(0.20000000298023224, 0.27538350224494934)
(0.6000000238418579, 0.6146848797798157)
(0.20000000298023224, 0.0)
(0.4736842215061188, 0.226420059800148)
(0.42105263471603394, 0.3563902974128723)
(0.2631579041481018, 0.9043237566947937)
(0.21052631735801697, 0.0)
(0.3684210479259491, 0.004310344811528921)
(0.2631579041481018, 0.10058552771806717)
(0.21052631735801697, 0.5450723171234131)
(0.2631579041481018, 0.6865882873535156)
(0.3684210479259491, 0.0)
(0.21052631735801697, 0.0)
(0.5789473652839661, 0.2808307707309723)
(0.2631579041481018, 0.3044010400772095)
(0.2631579041481018, 0.0)
(0.3684210479259491, 0.3843722641468048)
(0.15789473056793213, 0.0)
(0.2631579041481018, 0.0)
(0.5263158082962036, 0.05292815342545509)
(0.2631579041481018, 0.01377868466079235)
(0.31578946113586426, 0.006874788552522659)
(0.10526315867900848, 0.00027635760488919914)
(0.1111111119389534, 0.38449403643608093)
(0.6666666865348816, 0.4696305990219116)
(0.4444444477558136, 0.0)
(0.5555555820465088, 0.6596066355705261)
(0.8888888955116272, 0.0)
(0.7777777910232544, 0.014006620272994041)
(0.5555555820465088, 0.0)
(0.5555555820465088, 0.7584467530250549)
(0.3333333432674408, 0.0)
(0.6666666865348816, 0.0)
(0.5, 0.48345351219177246)
(1.0, 0.6708444356918335)
(1.0, 0.13327670097351074)
(0.25, 0.09103236347436905)
(0.375, 0.9407612085342407)
(0.5, 0.538138210773468)
(0.375, 0.3095092475414276)
(0.5, 0.8246976137161255)
(0.375, 0.40010395646095276)
(0.25, 0.0)
(0.375, 0.0)
(0.5, 0.00875912420451641)
(0.4000000059604645, 0.0)
(0.20000000298023224, 0.0)
(0.800000011920929, 0.0)
(1.0, 0.0)
(1.0, 0.0)
(0.800000011920929, 0.05524461343884468)
(0.47058823704719543, 0.45199573040008545)
(0.4117647111415863, 0.5963563323020935)
(0.23529411852359772, 0.5435625910758972)
(0.1764705926179886, 0.0)
(0.29411765933036804, 0.05181620642542839)
(0.23529411852359772, 0.2956656217575073)
(0.4117647111415863, 0.0)
(0.11764705926179886, 0.4858159124851227)
(0.529411792755127, 0.2615971267223358)
(0.5882353186607361, 0.721612811088562)
(0.3529411852359772, 0.0)
(0.1764705926179886, 0.0)
(0.4117647111415863, 0.0)
(0.4117647111415863, 0.17876161634922028)
(0.5882353186607361, 0.0)
(0.11764705926179886, 0.0)
(0.1764705926179886, 0.07195010781288147)
(0.3529411852359772, 0.0)
(0.6666666865348816, 0.13945868611335754)
(0.5555555820465088, 0.6978524327278137)
(0.5555555820465088, 0.4828333258628845)
(0.4444444477558136, 0.5066688060760498)
(0.3333333432674408, 0.0)
(0.2222222238779068, 0.0)
(0.2222222238779068, 0.0)
(0.3333333432674408, 0.0)
(0.2222222238779068, 0.0)
(0.3333333432674408, 0.0)
(0.3333333432674408, 0.0)
(0.3333333432674408, 0.6157477498054504)
(0.6666666865348816, 0.6575263738632202)
(0.3333333432674408, 0.0)
(0.1666666716337204, 0.8862793445587158)
(0.5, 0.0005314908339641988)
(0.6666666865348816, 0.7320197224617004)
(0.3333333432674408, 0.0)
(0.5, 0.04054698720574379)
(0.3333333432674408, 0.0)
(0.6666666865348816, 0.47171685099601746)
(0.8333333134651184, 0.0)
(0.6666666865348816, 0.0)
(0.6666666865348816, 0.7772743701934814)
(0.1666666716337204, 0.052038952708244324)
(0.5, 0.28992682695388794)
(0.6666666865348816, 0.0)
(0.5, 0.5405033826828003)
(0.6666666865348816, 0.6832911372184753)
(0.3333333432674408, 0.672249436378479)
(0.6666666865348816, 0.0)
(0.3333333432674408, 0.0)
(0.0, 0.7809993028640747)
(0.0, 0.0)
(0.25, 0.6538664698600769)
(0.0, 0.5266377925872803)
(0.25, 0.41643503308296204)
(1.0, 0.0)
(0.5, 0.8661104440689087)
(1.0, 0.0)
(0.6666666865348816, 0.0029163172002881765)
(0.4166666567325592, 0.4085569381713867)
(0.3333333432674408, 0.0)
(0.5, 0.8687228560447693)
(0.3333333432674408, 0.18973547220230103)
(0.0833333358168602, 0.33569979667663574)
(0.4166666567325592, 0.8138033747673035)
(0.3333333432674408, 0.0)
(0.4166666567325592, 0.4700315594673157)
(0.4166666567325592, 0.0)
(0.5, 0.2915736138820648)
(0.1666666716337204, 0.0)
(0.1666666716337204, 0.6417593955993652)
(0.5714285969734192, 0.0)
(0.4285714328289032, 0.0)
(0.5714285969734192, 0.25259724259376526)
(0.2857142984867096, 0.2790079414844513)
(0.5714285969734192, 0.7871375679969788)
(0.5714285969734192, 0.4507000148296356)
(0.4285714328289032, 0.0)
(0.2857142984867096, 0.0)
(0.3333333432674408, 0.0)
(0.6666666865348816, 0.5927006602287292)
(0.6666666865348816, 0.0)
(0.3333333432674408, 0.5578371286392212)
(0.375, 0.0)
(0.625, 0.2388027310371399)
(0.25, 0.0)
(0.5, 0.283220499753952)
(0.125, 0.0)
(0.5, 0.0)
(0.5, 0.0)
(0.125, 0.7287408113479614)
(0.375, 0.0)
(0.699999988079071, 0.0)
(0.6000000238418579, 0.0004373931442387402)
(0.5, 0.25486043095588684)
(0.20000000298023224, 0.0)
(0.10000000149011612, 0.0)
(0.5, 0.44674748182296753)
(0.6000000238418579, 0.0)
(0.6000000238418579, 0.0)
(0.800000011920929, 0.6021384596824646)
(0.6000000238418579, 0.03285714238882065)
(0.6000000238418579, 0.42741045355796814)
(0.6666666865348816, 0.04221181944012642)
(0.6666666865348816, 0.0)
(0.6666666865348816, 0.48410341143608093)
(0.0, 0.0)
(0.5, 0.0)
(0.25, 0.5864058136940002)
(0.5, 0.10129803419113159)
(0.5, 0.6903359889984131)
(0.75, 0.0)
(0.6666666865348816, 0.9412211775779724)
(1.0, 0.0)
(1.0, 0.709514319896698)
(0.3333333432674408, 0.0)
(0.5, 0.0)
(0.4000000059604645, 0.4036099314689636)
(0.6000000238418579, 0.012360387481749058)
(0.20000000298023224, 0.0)
(0.10000000149011612, 0.15613862872123718)
(0.4000000059604645, 0.0)
(0.5, 0.3777545690536499)
(0.4000000059604645, 0.0)
(0.30000001192092896, 0.04145972803235054)
(0.20000000298023224, 0.0)
(0.30000001192092896, 0.0)
(1.0, 0.0)
(1.0, 0.9328058362007141)
(0.6666666865348816, 0.0)
(0.2222222238779068, 0.018534095957875252)
(0.5555555820465088, 0.8161503076553345)
(0.5555555820465088, 0.03620649501681328)
(0.3333333432674408, 0.0)
(0.2222222238779068, 0.0)
(0.5555555820465088, 0.3539612293243408)
(0.5555555820465088, 0.0)
(0.5555555820465088, 0.0)
(0.3333333432674408, 0.0)
(0.4285714328289032, 0.8057517409324646)
(0.1428571492433548, 0.9348249435424805)
(0.8571428656578064, 0.0)
(0.4285714328289032, 0.0)
(0.4285714328289032, 0.3738304078578949)
(0.4285714328289032, 0.07463465631008148)
(0.5714285969734192, 0.08286778628826141)
(0.7142857313156128, 0.0)
(0.3333333432674408, 0.6404966711997986)
(0.1666666716337204, 0.6765281558036804)
(0.25, 0.0)
(0.4166666567325592, 0.0)
(0.4166666567325592, 0.0)
(0.1666666716337204, 0.0)
(0.4166666567325592, 0.0)
(0.1666666716337204, 0.09572412073612213)
(0.1666666716337204, 0.0)
(0.0833333358168602, 0.0)
(0.25, 0.03224489837884903)
(0.25, 0.23110638558864594)
(0.0, 0.0)
(0.4285714328289032, 0.13792157173156738)
(0.4285714328289032, 0.2082068920135498)
(0.4285714328289032, 0.8860359191894531)
(0.2857142984867096, 0.0)
(0.2857142984867096, 0.036265257745981216)
(0.5714285969734192, 0.6176328063011169)
(0.7142857313156128, 0.11368544399738312)
(0.4285714328289032, 0.5395978689193726)
(0.30000001192092896, 0.0)
(0.30000001192092896, 0.7304663062095642)
(0.30000001192092896, 0.014037413522601128)
(0.20000000298023224, 0.0)
(0.5, 0.0)
(0.20000000298023224, 0.0)
(0.5, 0.07000503689050674)
(0.4000000059604645, 0.30186671018600464)
(0.30000001192092896, 0.06765647977590561)
(0.30000001192092896, 0.0)
(0.10000000149011612, 0.0)
(0.25, 0.7091861963272095)
(0.5, 0.010380622930824757)
(0.625, 0.6344552040100098)
(0.25, 0.0)
(0.375, 0.0)
(0.5, 0.0)
(0.375, 0.03097209520637989)
(0.125, 0.0)
(0.5, 0.0)
(0.4000000059604645, 0.0)
(0.4000000059604645, 0.0)
(0.4000000059604645, 0.0)
(0.0, 0.0)
(0.4000000059604645, 0.0)
(0.6000000238418579, 0.0)
(1.0, 0.0)
(1.0, 0.9956194162368774)
(0.5454545617103577, 0.5698539018630981)
(0.27272728085517883, 0.0)
(0.27272728085517883, 0.44337958097457886)
(0.8181818127632141, 0.9538102149963379)
(0.4545454680919647, 0.0)
(0.3636363744735718, 0.3646422326564789)
(0.4545454680919647, 0.0)
(0.1818181872367859, 0.31767794489860535)
(0.7272727489471436, 0.0)
(0.5454545617103577, 0.0)
(0.4545454680919647, 0.0)
(0.7272727489471436, 0.0)
(0.6666666865348816, 0.46497395634651184)
(1.0, 0.0)
(0.6666666865348816, 0.0)
(0.0, 0.0)
(0.699999988079071, 0.63139808177948)
(0.6000000238418579, 0.2985631823539734)
(0.4000000059604645, 0.0)
(0.4000000059604645, 0.4374751150608063)
(0.10000000149011612, 0.0)
(0.4000000059604645, 0.0)
(0.5, 0.6133636832237244)
(0.10000000149011612, 0.7757167220115662)
(0.4000000059604645, 0.0)
(0.5, 0.0)
(0.30000001192092896, 0.0)
(0.8571428656578064, 0.5542916655540466)
(0.5714285969734192, 0.0)
(0.4285714328289032, 0.3510200083255768)
(0.2857142984867096, 0.28134652972221375)
(0.4285714328289032, 0.0)
(0.5714285969734192, 0.0)
(0.7142857313156128, 0.4445594251155853)
(0.4285714328289032, 0.20806367695331573)
(0.3333333432674408, 0.0)
(0.6666666865348816, 0.0)
(0.3333333432674408, 0.0)
(0.6666666865348816, 0.0)
(0.20000000298023224, 0.9713209271430969)
(0.4000000059604645, 0.09207780659198761)
(0.4000000059604645, 0.0)
(0.4000000059604645, 0.0)
(0.20000000298023224, 0.0)
(0.20000000298023224, 0.0)
(0.5, 0.9398187398910522)
(1.0, 0.0005898313247598708)
(1.0, 0.0078125)
(0.4000000059604645, 0.01694686897099018)
(0.20000000298023224, 0.0)
(0.6000000238418579, 0.19078779220581055)
(0.20000000298023224, 0.7362775802612305)
(0.20000000298023224, 0.0)
(0.0, 0.8132541179656982)
(0.4166666567325592, 0.0)
(0.5, 0.7743149399757385)
(0.25, 0.10081690549850464)
(0.4166666567325592, 0.6723021268844604)
(0.0833333358168602, 0.0)
(0.3333333432674408, 0.0)
(0.1666666716337204, 0.0)
(0.5833333134651184, 0.0)
(0.5833333134651184, 0.0)
(0.0833333358168602, 0.6713440418243408)
(0.0833333358168602, 0.0)
(0.3333333432674408, 0.0)
(0.25, 0.20950950682163239)
(0.8888888955116272, 0.0)
(0.6666666865348816, 0.6666778922080994)
(0.1111111119389534, 0.6933226585388184)
(0.4444444477558136, 0.0)
(0.3333333432674408, 0.009656840935349464)
(0.6666666865348816, 0.10556872189044952)
(0.2222222238779068, 0.17181342840194702)
(0.5555555820465088, 0.008870490826666355)
(0.4444444477558136, 0.028628848493099213)
(0.6666666865348816, 0.0)
(0.375, 0.8365868926048279)
(0.25, 0.9483964443206787)
(0.375, 0.5764964818954468)
(0.375, 0.7908862233161926)
(0.25, 0.0)
(0.0, 0.0)
(0.375, 0.0)
(0.375, 0.0)
(0.25, 0.0)
(0.0, 0.0)
(0.4285714328289032, 0.5691198706626892)
(0.2857142984867096, 0.01834862306714058)
(0.4285714328289032, 0.32872477173805237)
(0.0, 0.2138478010892868)
(0.4285714328289032, 0.0)
(0.2857142984867096, 0.011547423899173737)
(0.2857142984867096, 0.0)
(0.5, 0.0)
(0.3333333432674408, 0.9848722815513611)
(0.3333333432674408, 0.0)
(0.3333333432674408, 0.0)
(0.1666666716337204, 0.0)
(0.5, 0.004422684200108051)
(0.6666666865348816, 0.17917676270008087)
(0.800000011920929, 0.01080272439867258)
(0.699999988079071, 0.42260637879371643)
(0.4000000059604645, 0.0)
(0.10000000149011612, 0.0)
(0.6000000238418579, 0.0)
(0.30000001192092896, 0.2258906215429306)
(0.5, 0.038654956966638565)
(0.30000001192092896, 0.0)
(0.6000000238418579, 0.6564159393310547)
(0.5, 0.0)
(0.5, 0.5545886158943176)
(0.7142857313156128, 0.669486403465271)
(0.1428571492433548, 0.0)
(0.8571428656578064, 0.6428056955337524)
(0.7142857313156128, 0.0)
(0.2857142984867096, 0.8625099062919617)
(0.7142857313156128, 0.0)
(0.7142857313156128, 0.0)
(0.4285714328289032, 0.0)
(0.5, 0.3060522973537445)
(0.5, 0.8153094053268433)
(0.5, 0.12209538370370865)
(0.4285714328289032, 0.0)
(0.4285714328289032, 0.0)
(0.7142857313156128, 0.08122080564498901)
(0.5714285969734192, 0.9170836806297302)
(0.5714285969734192, 0.0)
(0.4285714328289032, 0.0)
(0.2857142984867096, 0.0)
(0.0, 0.0)
(0.5, 0.25356224179267883)
(0.625, 0.0)
(0.25, 0.45078739523887634)
(0.625, 0.0)
(0.375, 0.0)
(0.125, 0.0002449041057843715)
(0.625, 0.3026175796985626)
(0.375, 0.0)
(0.25, 0.36846840381622314)
(0.5, 0.0)
(1.0, 0.32995903491973877)
(0.5, 0.0)
(0.46666666865348816, 0.04019424319267273)
(0.3333333432674408, 0.3210665285587311)
(0.2666666805744171, 0.5346242785453796)
(0.20000000298023224, 0.03670208901166916)
(0.3333333432674408, 0.0)
(0.20000000298023224, 0.04812696576118469)
(0.20000000298023224, 0.1796390861272812)
(0.13333334028720856, 0.0)
(0.5333333611488342, 0.7335543632507324)
(0.4000000059604645, 0.0)
(0.3333333432674408, 0.0)
(0.20000000298023224, 0.0)
(0.2666666805744171, 0.0)
(0.4000000059604645, 0.43470168113708496)
(0.20000000298023224, 0.0)
(0.46666666865348816, 0.0)
(0.8333333134651184, 0.02859237603843212)
(0.5, 0.6206907033920288)
(0.5, 0.02678784169256687)
(0.5, 0.0)
(0.8333333134651184, 0.3249015510082245)
(0.5, 0.8318029046058655)
(0.5, 0.0)
(0.800000011920929, 0.0)
(0.699999988079071, 0.0)
(0.5, 0.04001143202185631)
(0.30000001192092896, 0.0)
(0.5, 0.6236675977706909)
(0.10000000149011612, 0.22634819149971008)
(0.30000001192092896, 0.30697572231292725)
(0.6000000238418579, 0.7329065799713135)
(0.6000000238418579, 0.459261029958725)
(0.30000001192092896, 0.3836963176727295)
(0.30000001192092896, 0.0)
(0.5454545617103577, 0.4382719099521637)
(0.6363636255264282, 0.5436246991157532)
(0.3636363744735718, 0.45947179198265076)
(0.09090909361839294, 0.12890294194221497)
(0.4545454680919647, 0.27540725469589233)
(0.27272728085517883, 0.12825201451778412)
(0.4545454680919647, 0.0)
(0.5454545617103577, 0.8030009865760803)
(0.4545454680919647, 0.30155298113822937)
(0.4545454680919647, 0.0011855365009978414)
(0.5454545617103577, 0.5336164832115173)
(0.1818181872367859, 0.0)
(0.38461539149284363, 0.048311036080121994)
(0.23076923191547394, 0.6436870694160461)
(0.4615384638309479, 0.7197028398513794)
(0.5384615659713745, 0.2709256708621979)
(0.38461539149284363, 0.0)
(0.3076923191547394, 0.0)
(0.1538461595773697, 0.0)
(0.5384615659713745, 0.08916368335485458)
(0.4615384638309479, 0.0)
(0.1538461595773697, 0.0)
(0.38461539149284363, 0.0)
(0.5384615659713745, 0.0)
(0.23076923191547394, 0.0)
(0.38461539149284363, 0.0)
(0.75, 0.8839049339294434)
(0.25, 0.23827609419822693)
(0.75, 0.7683302760124207)
(0.5, 0.554420530796051)
(1.0, 0.0)
(0.5, 0.5788498520851135)
(1.0, 0.6388729810714722)
(1.0, 0.5596280097961426)
(0.6363636255264282, 0.2953346073627472)
(0.27272728085517883, 0.6286084651947021)
(0.4545454680919647, 0.6093497276306152)
(0.8181818127632141, 0.0)
(0.4545454680919647, 0.0)
(0.6363636255264282, 0.696718156337738)
(0.4545454680919647, 0.0)
(0.3636363744735718, 0.0)
(0.4545454680919647, 0.0)
(0.1818181872367859, 0.0)
(0.7272727489471436, 0.0)
(0.7272727489471436, 0.2471795380115509)
(0.4000000059604645, 0.8182233572006226)
(0.6000000238418579, 0.0)
(0.6000000238418579, 0.9903349280357361)
(0.6000000238418579, 0.0)
(0.4000000059604645, 0.7474855184555054)
(0.4000000059604645, 0.0)
(0.6153846383094788, 0.35803449153900146)
(0.38461539149284363, 0.49130818247795105)
(0.23076923191547394, 0.7058476805686951)
(0.23076923191547394, 0.7005938291549683)
(0.5384615659713745, 0.0)
(0.23076923191547394, 0.023768633604049683)
(0.1538461595773697, 0.5691699385643005)
(0.3076923191547394, 0.2070656418800354)
(0.38461539149284363, 0.8184841871261597)
(0.1538461595773697, 0.5745382308959961)
(0.5384615659713745, 0.0)
(0.38461539149284363, 0.0)
(0.38461539149284363, 0.251784086227417)
(0.23076923191547394, 0.0)
(0.4000000059604645, 0.7273280620574951)
(0.4000000059604645, 0.0)
(0.6000000238418579, 0.0)
(0.4000000059604645, 0.5034618973731995)
(0.20000000298023224, 0.0)
(0.6000000238418579, 0.0)
(0.5, 0.0)
(0.75, 0.0)
(0.75, 0.0)
(0.0, 0.0)
(0.25, 0.5822498798370361)
(0.6666666865348816, 0.0)
(0.6666666865348816, 0.0)
(0.5, 0.0)
(0.8333333134651184, 0.0)
(0.5, 0.0)
(0.6666666865348816, 0.8392133712768555)
(0.8333333134651184, 0.0)
(0.2222222238779068, 0.0)
(0.5555555820465088, 0.800788938999176)
(0.5555555820465088, 0.0)
(0.6666666865348816, 0.49537384510040283)
(0.0, 0.0)
(0.4444444477558136, 0.7481275200843811)
(0.4444444477558136, 0.0)
(0.6666666865348816, 0.0)
(0.3333333432674408, 0.0)
(0.4444444477558136, 0.0)
(0.5, 0.9687600135803223)
(0.75, 0.0)
(0.5, 0.23339012265205383)
(0.75, 0.0)
(0.5, 0.325665146112442)
(0.75, 0.039152808487415314)
(0.5, 0.5314205288887024)
(0.5, 0.32187187671661377)
(0.25, 0.0)
(0.125, 0.07406892627477646)
(0.5, 0.7818994522094727)
(0.125, 0.325560063123703)
(0.375, 0.4908120334148407)
(0.375, 0.0)
(0.3333333432674408, 0.6085418462753296)
(0.6666666865348816, 0.439964234828949)
(0.6666666865348816, 0.385199636220932)
(0.5, 0.0)
(0.3333333432674408, 0.0)
(0.0, 0.0)
(0.3333333432674408, 0.748223066329956)
(1.0, 0.0)
(0.75, 0.34689441323280334)
(1.0, 0.15144716203212738)
(0.25, 0.0)
(1.0, 0.43245404958724976)
(0.6666666865348816, 0.0)
(0.5, 0.35531049966812134)
(0.5, 0.4296678602695465)
(0.5, 0.6951032280921936)
(0.5, 0.0)
(0.3333333432674408, 0.6530455350875854)
(0.6666666865348816, 0.0)
(0.6000000238418579, 0.0)
(0.800000011920929, 0.028796497732400894)
(0.4000000059604645, 0.7980395555496216)
(0.800000011920929, 0.0)
(0.800000011920929, 0.03017498552799225)
(1.0, 0.0019014619756489992)
(0.5, 0.5025200843811035)
(0.30000001192092896, 0.0)
(0.5, 0.6416647434234619)
(0.800000011920929, 0.8087899684906006)
(0.6000000238418579, 0.0)
(0.5, 0.0)
(0.10000000149011612, 0.0)
(0.4000000059604645, 0.570604681968689)
(0.5, 0.0)
(0.699999988079071, 0.0)
(0.4000000059604645, 0.0)
(0.5833333134651184, 0.5444997549057007)
(0.4166666567325592, 0.5602589845657349)
(0.25, 0.7385160326957703)
(0.25, 0.0)
(0.4166666567325592, 0.43339458107948303)
(0.3333333432674408, 0.29140210151672363)
(0.25, 0.5340486168861389)
(0.3333333432674408, 0.0)
(0.3333333432674408, 0.0)
(0.1666666716337204, 0.01780259981751442)
(0.3333333432674408, 0.4528804421424866)
(0.25, 0.0)
(0.4166666567325592, 0.18866226077079773)
(0.5, 0.9294300675392151)
(0.25, 0.9409518241882324)
(0.5, 0.7199681401252747)
(0.375, 0.0)
(0.125, 0.0)
(0.25, 0.0)
(0.5, 0.0)
(0.625, 0.10619931668043137)
(0.25, 0.0)
(0.4285714328289032, 0.15101130306720734)
(0.4285714328289032, 0.0)
(0.1428571492433548, 0.5368578433990479)
(0.4285714328289032, 0.13159893453121185)
(0.7142857313156128, 0.0)
(0.7142857313156128, 0.9228801727294922)
(0.5714285969734192, 0.48354822397232056)
(0.5714285969734192, 0.0)
(1.0, 0.8767716884613037)
(0.5, 0.7457561492919922)
(1.0, 0.0)
(0.5, 0.2649790942668915)
(1.0, 0.10469074547290802)
(1.0, 0.4678017795085907)
(0.6000000238418579, 0.26030173897743225)
(0.6000000238418579, 0.639062762260437)
(0.4000000059604645, 0.6905512809753418)
(0.10000000149011612, 0.0)
(0.6000000238418579, 0.7874877452850342)
(0.4000000059604645, 0.19992446899414062)
(0.5, 0.0)
(0.6000000238418579, 0.6420479416847229)
(0.30000001192092896, 0.0)
(0.5, 0.49115943908691406)
(0.20000000298023224, 0.0)
(0.0833333358168602, 0.0)
(0.5833333134651184, 0.049598198384046555)
(0.3333333432674408, 0.7600476741790771)
(0.5, 0.7498226761817932)
(0.5833333134651184, 0.6451303362846375)
(0.3333333432674408, 0.0)
(0.25, 0.0)
(0.3333333432674408, 0.0)
(0.5, 0.0)
(0.3333333432674408, 0.0)
(0.5, 0.5692833065986633)
(0.5833333134651184, 0.030520645901560783)
(0.1666666716337204, 0.0)
(0.5, 0.8534803986549377)
(0.3333333432674408, 0.0)
(0.6666666865348816, 0.010921035893261433)
(0.5, 0.15941162407398224)
(0.3333333432674408, 0.44667503237724304)
(0.5, 0.4731077253818512)
(0.5, 0.0)
(0.3333333432674408, 0.2554945945739746)
(0.6666666865348816, 0.8886795043945312)
(0.6666666865348816, 0.4401339888572693)
(0.6666666865348816, 0.8953309655189514)
(0.3684210479259491, 0.19571757316589355)
(0.31578946113586426, 0.01950645074248314)
(0.2631579041481018, 0.6653709411621094)
(0.21052631735801697, 0.0)
(0.2631579041481018, 0.16459818184375763)
(0.21052631735801697, 0.8500987887382507)
(0.21052631735801697, 0.0)
(0.21052631735801697, 0.26153847575187683)
(0.21052631735801697, 0.0)
(0.15789473056793213, 0.0)
(0.21052631735801697, 0.011822730302810669)
(0.15789473056793213, 0.0)
(0.3684210479259491, 0.0)
(0.21052631735801697, 0.0)
(0.15789473056793213, 0.0)
(0.2631579041481018, 0.0)
(0.21052631735801697, 0.0)
(0.2631579041481018, 0.0)
(0.05263157933950424, 0.03494726121425629)
(0.21052631735801697, 0.0)
(0.6153846383094788, 0.0)
(0.5384615659713745, 0.0)
(0.38461539149284363, 0.0)
(0.4615384638309479, 0.9111917614936829)
(0.1538461595773697, 0.0)
(0.4615384638309479, 0.721902072429657)
(0.1538461595773697, 0.7603352069854736)
(0.5384615659713745, 0.7603448033332825)
(0.38461539149284363, 0.7521659731864929)
(0.5384615659713745, 0.0)
(0.5384615659713745, 0.324814110994339)
(0.38461539149284363, 0.1645047515630722)
(0.7692307829856873, 0.3374011516571045)
(0.3076923191547394, 0.0)
(0.5, 0.03791636973619461)
(0.5, 0.0)
(0.6666666865348816, 0.21255183219909668)
(0.5, 0.597150981426239)
(0.1666666716337204, 0.0)
(0.6666666865348816, 0.0)
(0.6666666865348816, 0.8606691956520081)
(0.4285714328289032, 0.9481923580169678)
(0.8571428656578064, 0.0)
(0.5714285969734192, 0.0)
(0.4285714328289032, 0.0)
(0.4285714328289032, 0.8523520231246948)
(0.5714285969734192, 0.22125589847564697)
(0.7142857313156128, 0.0)
(0.2857142984867096, 0.0)
(0.0, 0.0)
(0.699999988079071, 0.019939010962843895)
(0.4000000059604645, 0.9188402891159058)
(0.5, 0.0)
(0.5, 0.926158607006073)
(0.10000000149011612, 0.0)
(0.5, 0.0)
(0.5, 0.5783212184906006)
(0.699999988079071, 0.5739328265190125)
(0.4000000059604645, 0.0)
(0.30000001192092896, 0.0)
(0.5555555820465088, 0.2641887962818146)
(0.2222222238779068, 0.0)
(0.3333333432674408, 0.22733624279499054)
(0.8888888955116272, 0.0)
(0.6666666865348816, 0.7253053188323975)
(0.3333333432674408, 0.5241521000862122)
(0.4444444477558136, 0.0)
(0.7777777910232544, 0.0)
(0.4444444477558136, 0.5564069747924805)
(0.4444444477558136, 0.0)
(0.20000000298023224, 0.0)
(0.4000000059604645, 0.0)
(0.20000000298023224, 0.0)
(0.20000000298023224, 0.0)
(0.800000011920929, 0.5433703660964966)
(0.4000000059604645, 0.8053816556930542)
(0.2857142984867096, 0.39331522583961487)
(0.4285714328289032, 0.9004545211791992)
(0.2857142984867096, 0.0)
(0.1428571492433548, 0.0008756205206736922)
(0.5714285969734192, 0.02402511239051819)
(0.2857142984867096, 0.014407625421881676)
(0.4285714328289032, 0.0)
(0.4285714328289032, 0.0)
(0.75, 0.0)
(0.5, 0.5246871113777161)
(0.75, 0.0)
(0.75, 0.0)
(0.75, 0.8383250832557678)
(0.6000000238418579, 0.824063241481781)
(0.6000000238418579, 0.0)
(0.4000000059604645, 0.4923584759235382)
(0.4000000059604645, 0.1206614226102829)
(0.800000011920929, 0.9102056622505188)
(0.800000011920929, 0.8313071131706238)
(0.5, 0.31371963024139404)
(0.375, 0.814089834690094)
(0.375, 0.8107179999351501)
(0.125, 0.0)
(0.625, 0.1210235133767128)
(0.25, 0.009202851913869381)
(0.375, 0.0)
(0.5, 0.0)
(0.375, 0.0)
(0.6666666865348816, 0.19837157428264618)
(0.5, 0.0)
(0.1666666716337204, 0.0)
(0.3333333432674408, 0.17182715237140656)
(0.5, 0.0)
(0.3333333432674408, 0.0)
(0.3333333432674408, 0.0)
(0.5, 0.10868456959724426)
(0.25, 0.0)
(0.5, 0.7336352467536926)
(0.75, 0.9510778188705444)
(0.625, 0.0)
(0.0, 0.0)
(0.375, 0.7352017164230347)
(0.5, 0.0)
(0.375, 0.0)
(0.0, 0.0)
(0.4000000059604645, 0.9625117182731628)
(0.800000011920929, 0.0)
(0.20000000298023224, 0.0)
(0.6000000238418579, 0.11991430073976517)
(0.800000011920929, 0.9173648953437805)
(1.0, 0.0)
(1.0, 0.0)
(1.0, 0.3513815999031067)
(0.47826087474823, 0.022448856383562088)
(0.3913043439388275, 0.1517319530248642)
(0.17391304671764374, 0.4029808044433594)
(0.3913043439388275, 0.11381259560585022)
(0.30434781312942505, 0.06158452481031418)
(0.3478260934352875, 0.12339499592781067)
(0.17391304671764374, 0.0)
(0.3478260934352875, 0.0)
(0.17391304671764374, 0.0)
(0.3913043439388275, 0.44344863295555115)
(0.47826087474823, 0.3889962136745453)
(0.3478260934352875, 0.8729311227798462)
(0.30434781312942505, 0.0)
(0.30434781312942505, 0.03802430257201195)
(0.30434781312942505, 0.0)
(0.30434781312942505, 0.0)
(0.3913043439388275, 0.3174225389957428)
(0.1304347813129425, 0.0)
(0.3478260934352875, 0.0)
(0.17391304671764374, 0.0)
(0.43478259444236755, 0.0)
(0.17391304671764374, 0.0)
(0.21739129722118378, 0.014217277057468891)
(0.260869562625885, 0.0)
(0.0, 0.4425959289073944)
(0.8333333134651184, 0.19097207486629486)
(0.5, 0.9037257432937622)
(0.8333333134651184, 0.0)
(0.6666666865348816, 0.0)
(0.8333333134651184, 0.774815022945404)
(0.1666666716337204, 0.0)
(0.6666666865348816, 0.7455519437789917)
(0.4444444477558136, 0.4746861159801483)
(0.4444444477558136, 0.5757693648338318)
(0.4444444477558136, 0.6400322318077087)
(0.1111111119389534, 0.0)
(0.3333333432674408, 0.11556879431009293)
(0.4444444477558136, 0.8107432723045349)
(0.4444444477558136, 0.22668659687042236)
(0.3333333432674408, 0.0)
(0.3333333432674408, 0.06335999816656113)
(0.3333333432674408, 0.9376260042190552)
(0.3333333432674408, 0.8394322395324707)
(0.8333333134651184, 0.7041364312171936)
(0.3333333432674408, 0.3394387364387512)
(0.6666666865348816, 0.0)
(0.5, 0.1903754621744156)
(0.5, 0.0)
(0.800000011920929, 0.029269350692629814)
(0.4000000059604645, 0.5871598720550537)
(0.6000000238418579, 0.7584443688392639)
(0.6000000238418579, 0.24585554003715515)
(0.6000000238418579, 0.0)
(0.6000000238418579, 0.0)
(0.75, 0.07890327274799347)
(0.5, 0.3793501555919647)
(0.75, 0.7443819046020508)
(0.75, 0.0)
(0.75, 0.0)
(0.0, 0.926402747631073)
(1.0, 0.8314424753189087)
(0.5, 0.04372050613164902)
(0.4166666567325592, 0.7741954922676086)
(0.25, 0.2883302867412567)
(0.4166666567325592, 0.6626932621002197)
(0.4166666567325592, 0.18159441649913788)
(0.4166666567325592, 0.0)
(0.5833333134651184, 0.2741986811161041)
(0.5, 0.01446370966732502)
(0.3333333432674408, 0.5220692753791809)
(0.3333333432674408, 0.0)
(0.25, 0.0)
(0.3333333432674408, 0.0)
(0.25, 0.0)
(0.375, 0.0)
(0.125, 0.4503365159034729)
(0.25, 0.7283452153205872)
(0.375, 0.0)
(0.375, 0.12433663010597229)
(0.25, 0.0)
(0.5, 0.14826235175132751)
(0.375, 0.0)
(0.5, 0.006403593812137842)
(0.1666666716337204, 0.9709424376487732)
(0.3333333432674408, 0.0)
(0.0, 0.0)
(0.5, 0.0)
(0.5, 0.0)
(0.5, 0.7128764986991882)
(0.3333333432674408, 0.0)
(1.0, 0.6925426721572876)
(0.5, 0.0)
(0.5, 0.0)
(0.5, 0.0)
(0.5, 0.5819300413131714)
(0.625, 0.7349100708961487)
(0.375, 0.30392253398895264)
(0.5, 0.0)
(0.75, 0.614651620388031)
(0.625, 0.03903922066092491)
(0.625, 0.26525264978408813)
(0.5, 0.0)
(0.4000000059604645, 0.7488256096839905)
(0.20000000298023224, 0.0)
(0.3333333432674408, 0.06985203921794891)
(0.6666666865348816, 0.0)
(0.5333333611488342, 0.7140003442764282)
(0.46666666865348816, 0.0)
(0.13333334028720856, 0.0)
(0.2666666805744171, 0.44891971349716187)
(0.06666667014360428, 0.0)
(0.4000000059604645, 0.0)
(0.46666666865348816, 0.0)
(0.5333333611488342, 0.02180917002260685)
(0.46666666865348816, 0.0)
(0.3333333432674408, 0.0)
(0.06666667014360428, 0.5910389423370361)
(0.3333333432674408, 0.5410194993019104)
(0.75, 0.0)
(0.375, 0.7051526308059692)
(0.25, 0.5295555591583252)
(0.375, 0.14074578881263733)
(0.375, 0.14401081204414368)
(0.375, 0.0)
(0.375, 0.4529024064540863)
(0.125, 0.005916524678468704)
(0.5, 0.0)
(0.3333333432674408, 0.20724047720432281)
(0.3333333432674408, 0.018973423168063164)
(0.1666666716337204, 0.0)
(0.3333333432674408, 0.26377904415130615)
(0.3333333432674408, 0.0)
(0.5, 0.0)
(0.1666666716337204, 0.0)
(0.4166666567325592, 0.34505313634872437)
(0.5, 0.6493803858757019)
(0.1666666716337204, 0.0)
(0.0833333358168602, 0.0)
(0.3333333432674408, 0.23517197370529175)
(0.3333333432674408, 0.0)
(0.5833333134651184, 0.17713682353496552)
(0.5833333134651184, 0.05037294700741768)
(0.4166666567325592, 0.0)
(0.3333333432674408, 0.3781473636627197)
(0.3333333432674408, 0.0)
(0.25, 0.0)
(0.25, 0.0)
(0.4000000059604645, 0.871111273765564)
(0.20000000298023224, 0.7002245783805847)
(0.6000000238418579, 0.0)
(0.20000000298023224, 0.0)
(0.20000000298023224, 0.2066458910703659)
(0.20000000298023224, 0.0)
(0.0, 0.2405148595571518)
(1.0, 0.0)
(1.0, 0.5887211561203003)
(0.3333333432674408, 0.7736914157867432)
(0.6666666865348816, 0.1236816868185997)
(0.6666666865348816, 0.609555184841156)
(0.5, 0.8997882008552551)
(1.0, 0.6820657253265381)
(0.0, 0.8300864696502686)
(0.6000000238418579, 0.4722941815853119)
(0.6000000238418579, 0.0)
(0.6000000238418579, 0.24487106502056122)
(0.6000000238418579, 0.0)
(0.6000000238418579, 0.0)
(0.0, 0.0)
(0.3571428656578064, 0.5194476246833801)
(0.2142857164144516, 0.828804612159729)
(0.2142857164144516, 0.0)
(0.1428571492433548, 0.0)
(0.3571428656578064, 0.03134642168879509)
(0.1428571492433548, 0.0)
(0.2142857164144516, 0.0)
(0.2142857164144516, 0.15545694530010223)
(0.2142857164144516, 0.0)
(0.2142857164144516, 0.7172449231147766)
(0.2857142984867096, 0.3018851578235626)
(0.1428571492433548, 0.0)
(0.1428571492433548, 0.0)
(0.1428571492433548, 0.0)
(0.2857142984867096, 0.0)
(0.3333333432674408, 0.9217444062232971)
(0.6666666865348816, 0.538276195526123)
(0.6666666865348816, 0.0)
(0.3333333432674408, 0.0)
(0.25, 0.9644733667373657)
(0.25, 0.45681139826774597)
(0.25, 0.7516933679580688)
(0.5, 0.04834472015500069)
(0.5, 0.0)
(0.625, 0.8044008016586304)
(0.5, 0.6668456196784973)
(0.75, 0.9755018949508667)
(0.75, 0.021705426275730133)
(0.75, 0.0)
(0.25, 0.0)
(0.5, 0.5638295412063599)
(0.625, 0.0019741388969123363)
(0.125, 0.0)
(0.5, 0.14490416646003723)
(0.75, 0.8818299770355225)
(0.25, 0.7697301506996155)
(0.75, 0.6557590961456299)
(0.25, 0.0)
(0.0, 0.7661306262016296)
(0.3333333432674408, 0.0)
(0.3333333432674408, 0.9582081437110901)
(0.6666666865348816, 0.0)
(0.3125, 0.16939398646354675)
(0.3125, 0.4504013955593109)
(0.3125, 0.5765464305877686)
(0.125, 0.0)
(0.4375, 0.5862886309623718)
(0.375, 0.520133376121521)
(0.25, 0.0)
(0.1875, 0.0)
(0.1875, 0.40819770097732544)
(0.125, 0.0)
(0.375, 0.701732337474823)
(0.125, 0.0)
(0.25, 0.0)
(0.4375, 0.3093578815460205)
(0.0625, 0.11454769968986511)
(0.125, 0.0)
(0.25, 0.0)
(0.3636363744735718, 0.40066587924957275)
(0.6363636255264282, 0.4060007333755493)
(0.4545454680919647, 0.5838041305541992)
(0.5454545617103577, 0.2421955168247223)
(0.8181818127632141, 0.2717081606388092)
(0.7272727489471436, 0.0)
(0.5454545617103577, 0.0)
(0.4545454680919647, 0.0)
(0.5454545617103577, 0.8681519031524658)
(0.3636363744735718, 0.0248456671833992)
(0.5454545617103577, 0.0)
(0.7272727489471436, 0.0)
(0.5, 0.0)
(0.5, 0.8482095003128052)
(0.25, 0.4116170406341553)
(0.375, 0.6162747144699097)
(0.5, 0.4261903762817383)
(0.5, 0.1443013846874237)
(0.25, 0.0)
(0.5, 0.0)
(0.25, 0.0)
(0.25, 0.0)
(0.375, 0.27940624952316284)
(0.375, 0.40227997303009033)
(0.25, 0.0)
(0.375, 0.8559832572937012)
(0.5, 0.18529433012008667)
(0.5, 0.4366322457790375)
(0.5, 0.0495210662484169)
(0.125, 0.0)
(0.5714285969734192, 0.2960808575153351)
(0.4285714328289032, 0.8302090764045715)
(0.2857142984867096, 0.47446227073669434)
(0.4285714328289032, 0.6125875115394592)
(0.4285714328289032, 0.4962877929210663)
(0.1428571492433548, 0.7740345001220703)
(0.2857142984867096, 0.21738149225711823)
(0.5714285969734192, 0.0)
(0.6666666865348816, 0.9182059168815613)
(0.1666666716337204, 0.47329986095428467)
(1.0, 0.878429114818573)
(0.8333333134651184, 0.0)
(0.3333333432674408, 0.6658764481544495)
(0.8333333134651184, 0.0)
(0.5, 0.11226252466440201)
(0.5, 0.5527247786521912)
(0.5, 0.3500227928161621)
(0.6666666865348816, 0.394843727350235)
(0.3333333432674408, 0.0)
(0.1666666716337204, 0.17579013109207153)
(0.6666666865348816, 0.0)
(0.5, 0.09001290798187256)
(0.75, 0.927421510219574)
(1.0, 0.5938777327537537)
(1.0, 0.8344895839691162)
(0.5, 0.35321176052093506)
(0.75, 0.0)
(0.6666666865348816, 0.7039276957511902)
(0.6666666865348816, 0.0)
(0.6666666865348816, 0.0)
(0.8333333134651184, 0.1966724544763565)
(0.5, 0.0)
(0.1666666716337204, 0.0)
(0.5, 0.0)
(0.1875, 0.0)
(0.5, 0.8406735062599182)
(0.25, 0.9183889627456665)
(0.3125, 0.7488336563110352)
(0.75, 0.5671026110649109)
(0.3125, 0.0)
(0.625, 0.0)
(0.5, 0.0)
(0.3125, 0.0)
(0.375, 0.0)
(0.4375, 0.0)
(0.5625, 0.0)
(0.625, 0.05075845867395401)
(0.4375, 0.0)
(0.3125, 0.0)
(0.625, 0.0)
(0.1875, 0.0)
(0.75, 0.9710496068000793)
(0.25, 0.3815668225288391)
(0.75, 0.6095812916755676)
(0.0, 0.0)
(0.75, 0.8544899225234985)
(0.4000000059604645, 0.0)
(0.20000000298023224, 0.10555679351091385)
(0.20000000298023224, 0.5589933395385742)
(0.4000000059604645, 0.4208235740661621)
(0.6000000238418579, 0.0)
(0.6000000238418579, 0.7127203345298767)
(0.5, 0.0007957807974889874)
(0.5, 0.40511447191238403)
(0.75, 0.5532847046852112)
(0.25, 0.08584274351596832)
(0.75, 0.0)
(0.4000000059604645, 0.0)
(0.4000000059604645, 0.03543538600206375)
(0.4000000059604645, 0.0)
(0.4000000059604645, 0.14649111032485962)
(0.6000000238418579, 0.2577122151851654)
(0.20000000298023224, 0.0)
(0.6000000238418579, 0.4293362498283386)
(0.4000000059604645, 0.28080543875694275)
(0.6000000238418579, 0.0)
(0.800000011920929, 0.0)
(0.0, 0.0)
(0.6000000238418579, 0.6445671916007996)
(0.75, 0.7682787775993347)
(0.75, 0.4798438847064972)
(0.25, 0.0)
(0.75, 0.4263426661491394)
(1.0, 0.0)
(0.5, 0.0)
(1.0, 0.5280371904373169)
(0.5, 0.0)
(0.800000011920929, 0.7395833134651184)
(0.6000000238418579, 0.41067570447921753)
(1.0, 0.6374789476394653)
(1.0, 0.0)
(0.6000000238418579, 0.03521665930747986)
(0.20000000298023224, 0.0)
(0.0, 0.04080144315958023)
(1.0, 0.011363636702299118)
(0.5, 0.4292454421520233)
(0.75, 0.23244774341583252)
(0.5, 0.0)
(0.3333333432674408, 0.0)
(0.1666666716337204, 0.09632652997970581)
(0.5, 0.0)
(0.5, 0.0)
(0.3333333432674408, 0.0)
(0.1666666716337204, 0.0)
(0.1666666716337204, 0.0)
(0.4285714328289032, 0.0)
(0.2857142984867096, 0.0)
(0.4285714328289032, 0.6469059586524963)
(0.4285714328289032, 0.7057763934135437)
(0.2857142984867096, 0.11488344520330429)
(0.0714285746216774, 0.011498486623167992)
(0.1428571492433548, 0.0)
(0.0714285746216774, 0.0)
(0.2142857164144516, 0.0)
(0.2142857164144516, 0.7300097346305847)
(0.4285714328289032, 0.0)
(0.2857142984867096, 0.016466761007905006)
(0.2857142984867096, 0.0)
(0.4285714328289032, 0.0)
(0.0714285746216774, 0.0)
(0.0, 0.0)
(0.800000011920929, 0.0)
(0.6000000238418579, 0.0)
(0.6000000238418579, 0.0018665391253307462)
(0.6000000238418579, 0.42122119665145874)
(0.20000000298023224, 0.0)
(0.6153846383094788, 0.0)
(0.5384615659713745, 0.9026875495910645)
(0.23076923191547394, 0.08840611577033997)
(0.3076923191547394, 0.5836184024810791)
(0.38461539149284363, 0.38598600029945374)
(0.4615384638309479, 0.5481507182121277)
(0.1538461595773697, 0.17820130288600922)
(0.3076923191547394, 0.8229867815971375)
(0.38461539149284363, 0.0)
(0.3076923191547394, 0.5586591958999634)
(0.38461539149284363, 0.0)
(0.4615384638309479, 0.29340383410453796)
(0.23076923191547394, 0.0)
(0.23076923191547394, 0.0)
(0.3333333432674408, 0.7913467288017273)
(1.0, 0.0)
(0.6666666865348816, 0.6960862874984741)
(1.0, 0.4137318432331085)
(0.3333333432674408, 0.35439935326576233)
(0.2777777910232544, 0.5303168296813965)
(0.2222222238779068, 0.4504404664039612)
(0.2222222238779068, 0.0)
(0.3333333432674408, 0.7365436553955078)
(0.2777777910232544, 0.6401858329772949)
(0.1666666716337204, 0.0)
(0.2222222238779068, 0.8007025718688965)
(0.4444444477558136, 0.0)
(0.2222222238779068, 0.1652892529964447)
(0.2222222238779068, 0.0)
(0.2222222238779068, 0.0)
(0.2222222238779068, 0.0)
(0.3333333432674408, 0.0)
(0.2222222238779068, 0.0)
(0.3333333432674408, 0.0)
(0.2222222238779068, 0.0)
(0.1111111119389534, 0.0)
(0.2222222238779068, 0.0)
(0.8181818127632141, 0.02540419064462185)
(0.4545454680919647, 0.0)
(0.4545454680919647, 0.5458576083183289)
(0.09090909361839294, 0.0)
(0.4545454680919647, 0.14987020194530487)
(0.1818181872367859, 0.004481433890759945)
(0.3636363744735718, 0.0)
(0.5454545617103577, 0.8099956512451172)
(0.4545454680919647, 0.6210064888000488)
(0.5454545617103577, 0.23020361363887787)
(0.3636363744735718, 0.16751477122306824)
(0.3636363744735718, 0.0)
(0.800000011920929, 0.0)
(0.6000000238418579, 0.6017903089523315)
(0.20000000298023224, 0.1849282681941986)
(0.6000000238418579, 0.06865764409303665)
(0.4000000059604645, 0.4307491183280945)
(0.6000000238418579, 0.0)
(0.0, 0.9653927087783813)
(0.0, 0.0)
(0.0, 0.0)
(0.3333333432674408, 0.0)
(0.5, 0.0)
(0.5, 0.8780408501625061)
(0.25, 0.0)
(0.5, 0.0)
(0.75, 0.6421492695808411)
(0.625, 0.7182541489601135)
(0.25, 0.0)
(0.625, 0.4059211313724518)
(0.375, 0.8266320824623108)
(0.5, 0.0)
(0.25, 0.0)
(0.625, 0.0)
(0.0, 0.0)
(0.0, 0.0)
(0.0, 0.06633499264717102)
(1.0, 0.8294862508773804)
(1.0, 0.8572856187820435)
(0.4000000059604645, 0.9735798835754395)
(0.800000011920929, 0.0)
(0.6000000238418579, 0.0)
(0.6000000238418579, 0.0)
(0.800000011920929, 0.0)
(1.0, 0.2342188060283661)
(0.6666666865348816, 0.8469334840774536)
(0.6666666865348816, 0.41330423951148987)
(0.6666666865348816, 0.32178831100463867)
(0.5833333134651184, 0.4822481572628021)
(0.25, 0.8934179544448853)
(0.4166666567325592, 0.6792940497398376)
(0.8333333134651184, 0.0)
(0.4166666567325592, 0.0)
(0.5833333134651184, 0.0)
(0.4166666567325592, 0.0)
(0.3333333432674408, 0.5439480543136597)
(0.1666666716337204, 0.0)
(0.4166666567325592, 0.0)
(0.4166666567325592, 0.0)
(0.6666666865348816, 0.018943533301353455)
(0.6666666865348816, 0.005281690042465925)
(0.5333333611488342, 0.26547732949256897)
(0.46666666865348816, 0.8628780841827393)
(0.2666666805744171, 0.30966484546661377)
(0.06666667014360428, 0.0)
(0.5333333611488342, 0.08442480117082596)
(0.4000000059604645, 0.0)
(0.3333333432674408, 0.6902453899383545)
(0.4000000059604645, 0.15142834186553955)
(0.13333334028720856, 0.0)
(0.2666666805744171, 0.10912981629371643)
(0.2666666805744171, 0.5471366047859192)
(0.2666666805744171, 0.0)
(0.5333333611488342, 0.36589860916137695)
(0.4000000059604645, 0.0)
(0.2666666805744171, 0.0)
(0.06666667014360428, 0.0)
(0.3571428656578064, 0.8612092137336731)
(0.2142857164144516, 0.2767113149166107)
(0.5714285969734192, 0.0)
(0.5, 0.0)
(0.4285714328289032, 0.0)
(0.2857142984867096, 0.2592930793762207)
(0.1428571492433548, 0.24104151129722595)
(0.5, 0.0)
(0.4285714328289032, 0.0)
(0.4285714328289032, 0.02412237785756588)
(0.3571428656578064, 0.0)
(0.2857142984867096, 0.17122551798820496)
(0.0714285746216774, 0.0)
(0.3571428656578064, 0.19325029850006104)
(0.2857142984867096, 0.41448885202407837)
(0.0, 0.01709824427962303)
(0.5714285969734192, 0.2964852452278137)
(0.4285714328289032, 0.8630766272544861)
(0.4285714328289032, 0.7718251943588257)
(0.4285714328289032, 0.0)
(0.4285714328289032, 0.0)
(0.2857142984867096, 0.14308850467205048)
(0.1428571492433548, 0.0)
(0.625, 0.0)
(0.5, 0.049294427037239075)
(0.5, 0.0)
(0.25, 0.0)
(0.125, 0.7408918142318726)
(0.5, 0.6101338863372803)
(0.5, 0.0)
(0.625, 0.13840436935424805)
(0.625, 0.0)
(0.5, 0.4148608446121216)
(0.5, 0.8186284899711609)
(0.3333333432674408, 0.46408677101135254)
(0.1666666716337204, 0.0)
(0.5, 0.6157739162445068)
(0.4166666567325592, 0.15083818137645721)
(0.4166666567325592, 0.0)
(0.1666666716337204, 0.0)
(0.3333333432674408, 0.0)
(0.3333333432674408, 0.0)
(0.4166666567325592, 0.6281470060348511)
(0.5833333134651184, 0.7193059325218201)
(0.4166666567325592, 0.018584704026579857)
(0.800000011920929, 0.0014090858167037368)
(0.800000011920929, 0.9038351774215698)
(0.20000000298023224, 0.222675159573555)
(0.4000000059604645, 0.6154417395591736)
(0.6000000238418579, 0.08430299162864685)
(0.4000000059604645, 0.0)
(1.0, 0.5348637104034424)
(0.6666666865348816, 0.7232445478439331)
(0.6666666865348816, 0.0)
(0.6666666865348816, 0.4208952784538269)
(0.1428571492433548, 0.0)
(0.1428571492433548, 0.8475862145423889)
(0.0714285746216774, 0.0)
(0.2857142984867096, 0.5572899580001831)
(0.3571428656578064, 0.6097716093063354)
(0.3571428656578064, 0.0)
(0.2142857164144516, 0.0)
(0.2142857164144516, 0.3691103160381317)
(0.3571428656578064, 0.18576636910438538)
(0.1428571492433548, 0.0)
(0.2857142984867096, 0.723199725151062)
(0.1428571492433548, 0.0)
(0.0714285746216774, 0.5041473507881165)
(0.2142857164144516, 0.0)
(0.2142857164144516, 0.0)
(0.5, 0.0)
(0.3333333432674408, 0.9130503535270691)
(0.5, 0.322797954082489)
(0.5, 0.7323511242866516)
(0.1666666716337204, 0.0)
(0.5, 0.0)
(0.5, 0.0)
(0.3333333432674408, 0.0)
(0.4166666567325592, 0.8141594529151917)
(0.3333333432674408, 0.5827127695083618)
(0.4166666567325592, 0.6007683277130127)
(0.6666666865348816, 0.0)
(0.5, 0.0)
(0.3333333432674408, 0.0)
(0.4166666567325592, 0.0)
(0.5, 0.0)
(0.3333333432674408, 0.0)
(0.5833333134651184, 0.25370675325393677)
(0.1666666716337204, 0.0)
(0.3333333432674408, 0.0)
(0.5714285969734192, 0.8915154933929443)
(0.4285714328289032, 0.16652904450893402)
(0.7142857313156128, 0.7938144207000732)
(0.5714285969734192, 0.9453895688056946)
(0.4285714328289032, 0.0)
(0.4285714328289032, 0.0)
(0.7142857313156128, 0.0)
(0.1428571492433548, 0.0)
(1.0, 0.3542286455631256)
(0.800000011920929, 0.5544304847717285)
(0.800000011920929, 0.6641576290130615)
(0.20000000298023224, 0.0)
(0.6000000238418579, 0.7144461274147034)
(0.6000000238418579, 0.0)
(0.6666666865348816, 0.0)
(0.3333333432674408, 0.7817807793617249)
(0.3333333432674408, 0.9377031922340393)
(0.5, 0.0)
(0.5, 0.0)
(0.1666666716337204, 0.0)
(0.5, 0.10488245636224747)
(0.8333333134651184, 0.4742516577243805)
(0.5, 0.0690397322177887)
(0.5, 0.3307901918888092)
(0.1666666716337204, 0.6924295425415039)
(0.5, 0.21703077852725983)
(0.6666666865348816, 0.0)
(0.5, 0.6362295150756836)
(1.0, 0.5513983964920044)
(0.5, 0.8974084258079529)
(0.75, 0.6562756299972534)
(0.75, 0.0)
(1.0, 0.031115366145968437)
(0.6666666865348816, 0.0)
(1.0, 0.027801839634776115)
(1.0, 0.766781747341156)
(0.3333333432674408, 0.004579570144414902)
(0.8333333134651184, 0.0)
(0.6666666865348816, 0.555462658405304)
(0.6666666865348816, 0.8302708864212036)
(0.1666666716337204, 0.0)
(0.5, 0.0)
(0.6666666865348816, 0.054229337722063065)
(0.5, 0.37152400612831116)
(0.6666666865348816, 0.0)
(0.5, 0.5996188521385193)
(0.5, 0.554203450679779)
(0.3333333432674408, 0.1909133791923523)
(0.5, 0.0)
(0.1666666716337204, 0.0)
(0.3333333432674408, 0.0)
(0.5, 0.3566776216030121)
(0.0, 0.0)
(0.0, 0.8998902440071106)
(1.0, 0.25002163648605347)
(0.75, 0.0)
(0.75, 0.05650017783045769)
(0.75, 0.0)
(1.0, 0.19947592914104462)
(0.6000000238418579, 0.9607032537460327)
(1.0, 0.9017301797866821)
(0.800000011920929, 0.0)
(0.6000000238418579, 0.0)
(0.6000000238418579, 0.7441893219947815)
(0.800000011920929, 0.0)
(0.5, 0.5875748991966248)
(0.5, 0.6978944540023804)
(0.75, 0.8642519116401672)
(0.5, 0.1834612488746643)
(0.5, 0.8945008516311646)
(0.25, 0.0)
(0.25, 0.8819934129714966)
(0.5, 0.0)
(0.25, 0.0027519778814166784)
(0.25, 0.1749769151210785)
(1.0, 0.0005552867660298944)
(0.6666666865348816, 0.8899272680282593)
(0.3333333432674408, 0.0)
(0.6666666865348816, 0.0)
(0.5, 0.013882728293538094)
(0.5, 0.49604225158691406)
(0.5, 0.22258904576301575)
(0.5, 0.0)
(0.5, 0.7959150075912476)
(0.5, 0.8818451762199402)
(0.5714285969734192, 0.049756262451410294)
(0.4285714328289032, 0.32417240738868713)
(0.2857142984867096, 0.7165178060531616)
(0.5714285969734192, 0.0)
(0.2857142984867096, 0.5614511370658875)
(0.4285714328289032, 0.0)
(0.5714285969734192, 0.0)
(0.4285714328289032, 0.0)
(0.5714285969734192, 0.07219832390546799)
(0.2857142984867096, 0.9403091669082642)
(0.5714285969734192, 0.8069021105766296)
(0.5714285969734192, 0.7443534135818481)
(0.2857142984867096, 0.0)
(0.1428571492433548, 0.0)
(0.5714285969734192, 0.3171343505382538)
(0.5714285969734192, 0.0)
(0.5714285969734192, 0.4745994806289673)
(0.6428571343421936, 0.8974791169166565)
(0.3571428656578064, 0.8181281685829163)
(0.1428571492433548, 0.0)
(0.5714285969734192, 0.0)
(0.0714285746216774, 0.0)
(0.2142857164144516, 0.00079350546002388)
(0.5, 0.0)
(0.5, 0.8490375876426697)
(0.4285714328289032, 0.0)
(0.2857142984867096, 0.0)
(0.2142857164144516, 0.4004416763782501)
(0.2857142984867096, 0.0016734400996938348)
(0.2857142984867096, 0.0)
(0.1428571492433548, 0.0)
(0.3636363744735718, 0.018978217616677284)
(0.27272728085517883, 0.9020913243293762)
(0.1818181872367859, 0.45277318358421326)
(0.3636363744735718, 0.02664673700928688)
(0.3636363744735718, 0.3494710922241211)
(0.27272728085517883, 0.0)
(0.1818181872367859, 0.02322104014456272)
(0.27272728085517883, 0.0)
(0.09090909361839294, 0.11800723522901535)
(0.27272728085517883, 0.7173999547958374)
(0.4545454680919647, 0.3434590995311737)
(0.27272728085517883, 0.0)
(0.5, 0.0)
(0.4000000059604645, 0.0)
(0.6000000238418579, 0.2989358603954315)
(0.30000001192092896, 0.2757900357246399)
(0.20000000298023224, 0.0)
(0.20000000298023224, 0.0)
(0.6000000238418579, 0.030062630772590637)
(0.5, 0.11322660744190216)
(0.5, 0.0)
(0.4000000059604645, 0.22329232096672058)
(0.30000001192092896, 0.0)
(0.5555555820465088, 0.6571995615959167)
(0.4444444477558136, 0.0)
(0.6666666865348816, 0.6162638068199158)
(0.2222222238779068, 0.4116620123386383)
(0.4444444477558136, 0.8637929558753967)
(0.4444444477558136, 0.0)
(0.5555555820465088, 0.3454184830188751)
(0.5555555820465088, 0.03588400408625603)
(0.4444444477558136, 0.0)
(0.3333333432674408, 0.0)
(0.4000000059604645, 0.5629268288612366)
(0.6000000238418579, 0.9361393451690674)
(0.20000000298023224, 0.6300023794174194)
(0.6000000238418579, 0.04043249785900116)
(0.800000011920929, 0.0)
(0.800000011920929, 0.0)
(0.5, 0.2379656583070755)
(0.1666666716337204, 0.0068618436343967915)
(0.5, 0.0)
(0.6666666865348816, 0.7249265313148499)
(0.3333333432674408, 0.5505678653717041)
(0.5, 0.7333008050918579)
(0.1666666716337204, 0.2992754578590393)
(1.0, 0.0)
(0.5, 0.0)
(0.5, 0.0)
(0.3333333432674408, 0.0)
(0.6666666865348816, 0.9023547768592834)
(0.1666666716337204, 0.0)
(0.3333333432674408, 0.0)
(0.5, 0.6345868110656738)
(0.5, 0.0)
(0.5, 0.6407527327537537)
(0.6000000238418579, 0.7137866020202637)
(0.6000000238418579, 0.8610754013061523)
(0.20000000298023224, 0.0)
(0.6000000238418579, 0.0)
(0.800000011920929, 0.0038753559347242117)
(0.6000000238418579, 0.0)
(0.5714285969734192, 0.0642574205994606)
(0.5, 0.5692839622497559)
(0.3571428656578064, 0.822492241859436)
(0.0714285746216774, 0.0)
(0.3571428656578064, 0.5015860199928284)
(0.4285714328289032, 0.3579021096229553)
(0.0714285746216774, 0.2998868227005005)
(0.2142857164144516, 0.0)
(0.3571428656578064, 0.0)
(0.2857142984867096, 0.0)
(0.3571428656578064, 0.3523651361465454)
(0.2142857164144516, 0.0)
(0.1428571492433548, 0.0)
(0.2857142984867096, 0.0)
(0.0714285746216774, 0.030817905440926552)
(0.6666666865348816, 0.934014618396759)
(0.6666666865348816, 0.87663733959198)
(0.3333333432674408, 0.794011116027832)
(0.0, 0.0)
(0.0, 0.1145724430680275)
(0.6000000238418579, 0.7380679249763489)
(0.6000000238418579, 0.9090032577514648)
(0.6000000238418579, 0.0)
(0.6000000238418579, 0.0)
(0.20000000298023224, 0.0)
(0.7777777910232544, 0.0)
(0.6666666865348816, 0.34737733006477356)
(0.5555555820465088, 0.7503690719604492)
(0.2222222238779068, 0.0)
(0.5555555820465088, 0.0)
(0.6666666865348816, 0.0)
(0.8888888955116272, 0.0017753466963768005)
(0.3333333432674408, 0.0)
(0.5555555820465088, 0.0)
(0.8888888955116272, 0.03669935464859009)
(0.5263158082962036, 0.0037123572546988726)
(0.42105263471603394, 0.6697470545768738)
(0.21052631735801697, 0.4653831124305725)
(0.3684210479259491, 0.1100817620754242)
(0.15789473056793213, 0.40463781356811523)
(0.42105263471603394, 0.0)
(0.31578946113586426, 0.3184168338775635)
(0.31578946113586426, 0.5370960831642151)
(0.42105263471603394, 0.30708834528923035)
(0.21052631735801697, 0.10657546669244766)
(0.5263158082962036, 0.30838635563850403)
(0.3684210479259491, 0.0)
(0.42105263471603394, 0.11109001189470291)
(0.3684210479259491, 0.13770535588264465)
(0.4736842215061188, 0.30662280321121216)
(0.10526315867900848, 0.0)
(0.31578946113586426, 0.0)
(0.5789473652839661, 0.0)
(0.2631579041481018, 0.03999999910593033)
(0.3684210479259491, 0.03288391977548599)
(0.75, 0.282262921333313)
(0.5, 0.2427254021167755)
(0.75, 0.7022546529769897)
(0.25, 0.5965434908866882)
(0.5, 0.0)
(1.0, 0.00033624746720306575)
(0.75, 0.25637853145599365)
(0.5, 0.07707380503416061)
(0.25, 0.0)
(0.625, 0.028169013559818268)
(0.25, 0.15624088048934937)
(0.5, 0.8050176501274109)
(0.5, 0.005114029161632061)
(0.625, 0.0)
(0.5, 0.059164419770240784)
(0.5, 0.0)
(0.0, 0.0)
(0.3333333432674408, 0.36880624294281006)
(0.4444444477558136, 0.0)
(0.2222222238779068, 0.0)
(0.2222222238779068, 0.0)
(0.2222222238779068, 0.25693950057029724)
(0.1111111119389534, 0.0)
(0.2222222238779068, 0.0)
(0.4444444477558136, 0.1734822392463684)
(0.5555555820465088, 0.0)
(0.5555555820465088, 0.0)
(0.8888888955116272, 0.0020905924029648304)
(0.4444444477558136, 0.9591036438941956)
(0.3333333432674408, 0.777365505695343)
(0.4444444477558136, 0.7248953580856323)
(0.2222222238779068, 0.0)
(0.4444444477558136, 0.7553285360336304)
(0.4444444477558136, 0.39902082085609436)
(0.5555555820465088, 0.0)
(0.7777777910232544, 0.2602040767669678)
(0.4444444477558136, 0.0)
(0.75, 0.0)
(0.75, 0.8095594644546509)
(1.0, 0.0)
(0.0, 0.004161150194704533)
(0.5, 0.19849459826946259)
(0.375, 0.6229293942451477)
(0.1875, 0.5401816368103027)
(0.5, 0.48482152819633484)
(0.125, 0.0)
(0.125, 0.21334458887577057)
(0.375, 0.0)
(0.1875, 0.0)
(0.3125, 0.12574385106563568)
(0.25, 0.6571282744407654)
(0.25, 0.08103448152542114)
(0.25, 0.4515695869922638)
(0.3125, 0.0)
(0.25, 0.0)
(0.1875, 0.0)
(0.25, 0.0)
(0.125, 0.5594870448112488)
(0.25, 0.0)
(0.0, 0.15572673082351685)
(0.7777777910232544, 0.5301787853240967)
(0.3333333432674408, 0.5108065605163574)
(0.7777777910232544, 0.7039510011672974)
(0.6666666865348816, 0.0)
(0.6666666865348816, 0.1798621267080307)
(0.2222222238779068, 0.0)
(0.7777777910232544, 0.22841311991214752)
(0.5555555820465088, 0.5283422470092773)
(0.7777777910232544, 0.4876955449581146)
(0.4285714328289032, 0.605435311794281)
(0.4285714328289032, 0.1763012707233429)
(0.3571428656578064, 0.7664971947669983)
(0.3571428656578064, 0.619130551815033)
(0.2857142984867096, 0.025447450578212738)
(0.4285714328289032, 0.8350968360900879)
(0.3571428656578064, 0.791975736618042)
(0.2857142984867096, 0.14755390584468842)
(0.2857142984867096, 0.0)
(0.4285714328289032, 0.0)
(0.2857142984867096, 0.0)
(0.2857142984867096, 0.0)
(0.2857142984867096, 0.0)
(0.2857142984867096, 0.0)
(0.0714285746216774, 0.0)
(0.4000000059604645, 0.9469685554504395)
(0.6000000238418579, 0.0)
(0.0, 0.0)
(0.20000000298023224, 0.7837662696838379)
(0.6000000238418579, 0.8442497253417969)
(0.4000000059604645, 0.0)
(0.6666666865348816, 0.0)
(0.3333333432674408, 0.9143604636192322)
(0.3333333432674408, 0.6747398972511292)
(0.6666666865348816, 0.012553835287690163)
(0.4615384638309479, 0.0)
(0.4615384638309479, 0.6004462242126465)
(0.38461539149284363, 0.7721689343452454)
(0.07692307978868484, 0.0)
(0.38461539149284363, 0.3913685083389282)
(0.07692307978868484, 0.16697336733341217)
(0.3076923191547394, 0.0)
(0.38461539149284363, 0.8523730635643005)
(0.38461539149284363, 0.42767536640167236)
(0.38461539149284363, 0.009386186487972736)
(0.3076923191547394, 0.0)
(0.3076923191547394, 0.0)
(0.07692307978868484, 0.0)
(0.3076923191547394, 0.0)
(0.0, 0.9579363465309143)
(0.5, 0.9168672561645508)
(0.5, 0.025888238102197647)
(0.3636363744735718, 0.6649278402328491)
(0.4545454680919647, 0.5260048508644104)
(0.4545454680919647, 0.0)
(0.4545454680919647, 0.0)
(0.3636363744735718, 0.0)
(0.27272728085517883, 0.2571479380130768)
(0.27272728085517883, 0.0)
(0.5454545617103577, 0.0)
(0.3636363744735718, 0.0)
(0.0, 0.0)
(0.27272728085517883, 0.0)
(0.27272728085517883, 0.0)
(0.3333333432674408, 0.0)
(0.2222222238779068, 0.41517505049705505)
(0.2222222238779068, 0.0)
(0.2222222238779068, 0.7749279737472534)
(0.5555555820465088, 0.0)
(0.4444444477558136, 0.0)
(0.2222222238779068, 0.7991287708282471)
(0.5555555820465088, 0.16012930870056152)
(0.1111111119389534, 0.0)
(0.1111111119389534, 0.0)
(0.4285714328289032, 0.2772398889064789)
(0.4285714328289032, 0.6048290133476257)
(0.4285714328289032, 0.806754469871521)
(0.1428571492433548, 0.0)
(0.2857142984867096, 0.8861517906188965)
(0.4285714328289032, 0.0)
(0.2857142984867096, 0.0)
(0.1428571492433548, 0.35194575786590576)
(0.4444444477558136, 0.06570670008659363)
(0.3333333432674408, 0.5846039056777954)
(0.3333333432674408, 0.29417550563812256)
(0.4444444477558136, 0.0)
(0.5555555820465088, 0.6766725182533264)
(0.2222222238779068, 0.5070215463638306)
(0.4444444477558136, 0.14287586510181427)
(0.3333333432674408, 0.0)
(0.2222222238779068, 0.45090562105178833)
(0.1111111119389534, 0.0)
(0.0, 0.0)
(0.75, 0.0021400777623057365)
(0.375, 0.0)
(0.625, 0.0)
(0.75, 0.0)
(0.625, 0.0)
(0.125, 0.0)
(0.5, 0.763830840587616)
(0.5, 0.6453089118003845)
(0.1666666716337204, 0.0)
(0.5, 0.9562628269195557)
(0.1666666716337204, 0.33685413002967834)
(0.6666666865348816, 0.0)
(0.5, 0.0)
(0.3333333432674408, 0.0)
(0.5, 0.0)
(0.5, 0.05425291880965233)
(0.5, 0.6778982877731323)
(1.0, 0.8074291944503784)
(0.0, 0.0)
(0.5, 0.0)
(1.0, 0.0)
(1.0, 0.9311637878417969)
(0.3333333432674408, 0.27079305052757263)
(1.0, 0.5156082510948181)
(1.0, 0.0)
(0.5384615659713745, 0.0)
(0.4615384638309479, 0.7479363679885864)
(0.4615384638309479, 0.503533661365509)
(0.1538461595773697, 0.0)
(0.07692307978868484, 0.0)
(0.38461539149284363, 0.0)
(0.4615384638309479, 0.0)
(0.38461539149284363, 0.0)
(0.3076923191547394, 0.0)
(0.23076923191547394, 0.002344920067116618)
(0.1538461595773697, 0.007022904697805643)
(0.3076923191547394, 0.0)
(0.3076923191547394, 0.0)
(0.1538461595773697, 0.0)
(0.6666666865348816, 0.0)
(0.6666666865348816, 0.06460653245449066)
(0.0, 0.7113685607910156)
(1.0, 0.0)
(0.27272728085517883, 0.8809590339660645)
(0.09090909361839294, 0.3281857669353485)
(0.4545454680919647, 0.005490008741617203)
(0.27272728085517883, 0.0)
(0.1818181872367859, 0.0)
(0.4545454680919647, 0.36439886689186096)
(0.3636363744735718, 0.03517438843846321)
(0.3636363744735718, 0.0)
(0.5454545617103577, 0.0)
(0.3636363744735718, 0.12376681715250015)
(0.0, 0.0)
(0.27272728085517883, 0.0)
(1.0, 0.0015805965522304177)
(0.75, 0.6348659992218018)
(1.0, 0.6696088314056396)
(0.25, 0.0)
(1.0, 0.0)
(0.3333333432674408, 0.9391364455223083)
(0.6666666865348816, 0.0)
(0.6666666865348816, 0.859192430973053)
(0.6666666865348816, 0.15884798765182495)
(0.5, 0.9028854966163635)
(0.1666666716337204, 0.0)
(0.5, 0.15387499332427979)
(0.0, 0.0)
(0.3333333432674408, 0.0)
(0.6666666865348816, 0.8571102023124695)
(0.1666666716337204, 0.0)
(0.1428571492433548, 0.0)
(0.7142857313156128, 0.19625133275985718)
(0.5714285969734192, 0.9108578562736511)
(0.4285714328289032, 0.0)
(0.4285714328289032, 0.0)
(0.4285714328289032, 0.0)
(0.4285714328289032, 0.0026448778808116913)
(0.5714285969734192, 0.0)
(1.0, 0.3946540951728821)
(0.75, 0.8404875993728638)
(0.5, 0.0)
(0.75, 0.38292357325553894)
(0.5, 0.7041916251182556)
(0.5, 0.0)
(0.5, 0.5787270665168762)
(0.20000000298023224, 0.7001416087150574)
(0.20000000298023224, 0.0)
(0.4000000059604645, 0.0)
(0.30000001192092896, 0.0)
(0.30000001192092896, 0.6651450991630554)
(0.30000001192092896, 0.0)
(0.6000000238418579, 0.34690314531326294)
(0.30000001192092896, 0.0)
(0.20000000298023224, 0.7802690863609314)
(0.6666666865348816, 0.0)
(0.6666666865348816, 0.6549975275993347)
(0.3333333432674408, 0.0)
(0.1111111119389534, 0.014456480741500854)
(0.6666666865348816, 0.5794267058372498)
(0.3333333432674408, 0.15114367008209229)
(0.5555555820465088, 0.15673710405826569)
(0.3333333432674408, 0.24578706920146942)
(0.3333333432674408, 0.0)
(0.3333333432674408, 0.0)
(0.25, 0.41805198788642883)
(0.5, 0.3476215600967407)
(0.5, 0.0)
(0.25, 0.11610079556703568)
(0.75, 0.027539031580090523)
(0.75, 0.0)
(0.5, 0.0)
(0.5, 0.5976448059082031)
(0.5, 0.0)
(0.75, 0.7809579372406006)
(0.4285714328289032, 0.0)
(0.5714285969734192, 0.0)
(0.2857142984867096, 0.7697895765304565)
(0.1428571492433548, 0.0)
(0.2857142984867096, 0.821196973323822)
(0.4285714328289032, 0.296755850315094)
(0.4285714328289032, 0.8295468688011169)
(0.0, 0.0)
(0.4285714328289032, 0.0)
(0.5714285969734192, 0.0)
(0.7142857313156128, 0.0)
(0.4285714328289032, 0.8607567548751831)
(0.1428571492433548, 0.0)
(0.2857142984867096, 0.0)
(0.4285714328289032, 0.0)
(0.1428571492433548, 0.0)
(0.09090909361839294, 0.6021705269813538)
(0.6363636255264282, 0.6249043941497803)
(0.3636363744735718, 0.8902156949043274)
(0.6363636255264282, 0.0)
(0.7272727489471436, 0.7579723596572876)
(0.5454545617103577, 0.0)
(0.6363636255264282, 0.0)
(0.27272728085517883, 0.0)
(0.09090909361839294, 0.0)
(0.3636363744735718, 0.4883192181587219)
(0.4545454680919647, 0.17019276320934296)
(0.6363636255264282, 0.0)
(0.4285714328289032, 0.0)
(0.5714285969734192, 0.0)
(0.5714285969734192, 0.7323600649833679)
(0.2857142984867096, 0.0)
(0.4285714328289032, 0.0)
(0.2857142984867096, 0.0)
(0.2857142984867096, 0.577065110206604)
(0.0, 0.0)
(0.20000000298023224, 0.2834476828575134)
(0.800000011920929, 0.0)
(0.800000011920929, 0.011019283905625343)
(0.0, 0.0)
(0.6000000238418579, 0.0)
(0.6000000238418579, 0.0)
(1.0, 0.85259610414505)
(1.0, 0.0)
(0.5, 0.0)
(0.38461539149284363, 0.7028716206550598)
(0.4615384638309479, 0.6765223741531372)
(0.3076923191547394, 0.0)
(0.38461539149284363, 0.5081748962402344)
(0.07692307978868484, 0.08127854019403458)
(0.3076923191547394, 0.20906753838062286)
(0.23076923191547394, 0.0)
(0.38461539149284363, 0.0)
(0.3076923191547394, 0.0)
(0.5384615659713745, 0.4785369634628296)
(0.23076923191547394, 0.0)
(0.1538461595773697, 0.0)
(0.1538461595773697, 0.0)
(0.23076923191547394, 0.0)
(0.5454545617103577, 0.01140713319182396)
(0.27272728085517883, 0.0)
(0.27272728085517883, 0.0)
(0.6363636255264282, 0.8189718127250671)
(0.1818181872367859, 0.7150084972381592)
(0.4545454680919647, 0.0)
(0.3636363744735718, 0.06494883447885513)
(0.4545454680919647, 0.2974466383457184)
(0.3636363744735718, 0.0)
(0.3636363744735718, 0.0)
(0.27272728085517883, 0.0)
(0.27272728085517883, 0.0)
(0.25, 0.5041242837905884)
(0.0, 0.0)
(0.25, 0.8908554911613464)
(0.25, 0.8700382709503174)
(0.5, 0.0)
(0.6000000238418579, 0.6531682014465332)
(0.4000000059604645, 0.26908665895462036)
(0.4000000059604645, 0.7637115120887756)
(0.6000000238418579, 0.243650421500206)
(0.6000000238418579, 0.6606261134147644)
(0.6000000238418579, 0.1697159707546234)
(0.4285714328289032, 0.004796807188540697)
(0.4285714328289032, 0.398245245218277)
(0.2857142984867096, 0.0)
(0.4285714328289032, 0.391823410987854)
(0.2857142984867096, 0.07981034368276596)
(0.4285714328289032, 0.4246519207954407)
(0.8571428656578064, 0.0)
(0.7142857313156128, 0.24502646923065186)
(1.0, 0.0)
(0.5, 0.042221106588840485)
(1.0, 0.0)
(0.5, 0.783547043800354)
(0.6666666865348816, 0.8187932372093201)
(0.8333333134651184, 0.6687660813331604)
(0.5, 0.5413132309913635)
(0.5, 0.16231465339660645)
(0.5, 0.22139303386211395)
(0.3333333432674408, 0.0)
(0.0, 0.6997343301773071)
(0.4285714328289032, 0.0)
(0.4285714328289032, 0.0)
(0.4285714328289032, 0.27963706851005554)
(0.4285714328289032, 0.0)
(0.1428571492433548, 0.12153651565313339)
(0.4285714328289032, 0.06710919737815857)
(0.2857142984867096, 0.0)
(0.5, 0.9209814071655273)
(1.0, 0.7815394997596741)
(1.0, 0.02209167182445526)
(0.6666666865348816, 0.8279147148132324)
(0.6666666865348816, 0.0)
(1.0, 0.0)
(1.0, 0.0)
(0.20000000298023224, 0.0)
(0.20000000298023224, 0.0)
(0.4000000059604645, 0.0)
(0.4000000059604645, 0.0)
(0.4000000059604645, 0.0)
(0.4000000059604645, 0.0)
(0.800000011920929, 0.8687982559204102)
(0.6000000238418579, 0.9427925944328308)
(0.6000000238418579, 0.7215883731842041)
(1.0, 0.0)
(0.6000000238418579, 0.0)
(1.0, 0.0)
(0.0, 0.9104214906692505)
(1.0, 0.9163815379142761)
(0.3333333432674408, 0.269749253988266)
(0.25, 0.9164470434188843)
(0.4166666567325592, 0.0)
(0.6666666865348816, 0.7311742901802063)
(0.5, 0.0)
(0.4166666567325592, 0.0)
(0.0833333358168602, 0.0)
(0.5833333134651184, 0.0)
(0.4166666567325592, 0.034158557653427124)
(0.5, 0.049675025045871735)
(0.5833333134651184, 0.0)
(0.1666666716337204, 0.0)
(0.4166666567325592, 0.0)
(0.5833333134651184, 0.40935322642326355)
(0.3333333432674408, 0.8808814883232117)
(0.3333333432674408, 0.7649616599082947)
(0.5833333134651184, 0.6202221512794495)
(0.1666666716337204, 0.0)
(0.1666666716337204, 0.14993984997272491)
(0.5, 0.5588253736495972)
(0.3333333432674408, 0.20707197487354279)
(0.4166666567325592, 0.07959356158971786)
(0.3333333432674408, 0.02842635288834572)
(0.3333333432674408, 0.0)
(0.25, 0.0)
(0.25, 0.021455224603414536)
(0.6666666865348816, 0.18731842935085297)
(0.3333333432674408, 0.6123316884040833)
(0.6666666865348816, 0.0)
(0.6666666865348816, 0.07849162071943283)
(1.0, 0.5528173446655273)
(1.0, 0.0)
(0.5, 0.0)
(0.5882353186607361, 0.6738893985748291)
(0.4117647111415863, 0.02175336331129074)
(0.3529411852359772, 0.0)
(0.4117647111415863, 0.09003088623285294)
(0.1764705926179886, 0.0037460247986018658)
(0.3529411852359772, 0.12111346423625946)
(0.1764705926179886, 0.32231229543685913)
(0.47058823704719543, 0.29625192284584045)
(0.29411765933036804, 0.0)
(0.23529411852359772, 0.0)
(0.4117647111415863, 0.0)
(0.529411792755127, 0.5912058353424072)
(0.3529411852359772, 0.37160706520080566)
(0.23529411852359772, 0.18533743917942047)
(0.1764705926179886, 0.0)
(0.29411765933036804, 0.0)
(0.1764705926179886, 0.0)
(0.05882352963089943, 0.04426410794258118)
(0.8333333134651184, 0.0)
(0.6666666865348816, 0.2555790841579437)
(0.6666666865348816, 0.0)
(0.1666666716337204, 0.0)
(0.5, 0.22258828580379486)
(0.6666666865348816, 0.6284977197647095)
(0.6666666865348816, 0.0)
(0.40909090638160706, 0.1208953708410263)
(0.40909090638160706, 0.2924204468727112)
(0.27272728085517883, 0.7404825687408447)
(0.13636364042758942, 0.0)
(0.27272728085517883, 0.4366007149219513)
(0.1818181872367859, 0.2656261920928955)
(0.1818181872367859, 0.02084805630147457)
(0.5, 0.35832473635673523)
(0.5, 0.4608858525753021)
(0.5, 0.8674163222312927)
(0.40909090638160706, 0.014127939939498901)
(0.27272728085517883, 0.394522488117218)
(0.3181818127632141, 0.006106870248913765)
(0.27272728085517883, 0.0)
(0.40909090638160706, 0.5463878512382507)
(0.13636364042758942, 0.0)
(0.27272728085517883, 0.0)
(0.1818181872367859, 0.0)
(0.4545454680919647, 0.0)
(0.5454545617103577, 0.0)
(0.13636364042758942, 0.0)
(0.09090909361839294, 0.0)
(0.1818181872367859, 0.0)
(0.3636363744735718, 0.09633909165859222)
(0.4545454680919647, 0.25557398796081543)
(0.09090909361839294, 0.0)
(0.27272728085517883, 0.20923538506031036)
(0.27272728085517883, 0.0)
(0.3636363744735718, 0.04671015590429306)
(0.27272728085517883, 0.0)
(0.1818181872367859, 0.0)
(0.1818181872367859, 0.0)
(0.09090909361839294, 0.002501667710021138)
(0.09090909361839294, 0.0)
(0.1818181872367859, 0.0)
(0.800000011920929, 0.10307727754116058)
(0.4000000059604645, 0.29996782541275024)
(0.6000000238418579, 0.8756107687950134)
(0.20000000298023224, 0.0)
(0.6000000238418579, 0.0)
(0.800000011920929, 0.0)
(0.5, 0.0)
(0.4285714328289032, 0.46995991468429565)
(0.4285714328289032, 0.2010839581489563)
(0.3571428656578064, 0.054569508880376816)
(0.2142857164144516, 0.6237462759017944)
(0.2142857164144516, 0.3789435625076294)
(0.1428571492433548, 0.0)
(0.5714285969734192, 0.8615164756774902)
(0.4285714328289032, 0.42084306478500366)
(0.6428571343421936, 0.8022624254226685)
(0.3571428656578064, 0.18345907330513)
(0.3571428656578064, 0.7712880969047546)
(0.2857142984867096, 0.0)
(0.1428571492433548, 0.0)
(0.4285714328289032, 0.0)
(0.800000011920929, 0.0)
(0.699999988079071, 0.0)
(0.5, 0.7027115821838379)
(0.20000000298023224, 0.0)
(0.10000000149011612, 0.0)
(0.6000000238418579, 0.0)
(0.4000000059604645, 0.0)
(0.5, 0.0)
(0.4000000059604645, 0.0)
(0.20000000298023224, 0.0)
(0.4000000059604645, 0.0)
(0.4000000059604645, 0.7205560803413391)
(0.20000000298023224, 0.2634347081184387)
(0.30000001192092896, 0.0)
(0.6000000238418579, 0.0)
(0.5, 0.0)
(0.10000000149011612, 0.0)
(0.20000000298023224, 0.0)
(0.30000001192092896, 0.8426249623298645)
(0.5, 0.0)
(0.30000001192092896, 0.0008896797080524266)
(0.30000001192092896, 0.0)
(0.6153846383094788, 0.0)
(0.5384615659713745, 0.7441949844360352)
(0.5384615659713745, 0.00012009126658085734)
(0.4615384638309479, 0.0)
(0.1538461595773697, 0.038494501262903214)
(0.1538461595773697, 0.7067424058914185)
(0.23076923191547394, 0.0)
(0.4615384638309479, 0.4678599238395691)
(0.5384615659713745, 0.0)
(0.4615384638309479, 0.4951917827129364)
(0.38461539149284363, 0.41141217947006226)
(0.38461539149284363, 0.0)
(0.38461539149284363, 0.3273424506187439)
(0.3076923191547394, 0.0)
(0.7777777910232544, 0.7675507664680481)
(0.6666666865348816, 0.5824984908103943)
(0.4444444477558136, 0.8731014132499695)
(0.2222222238779068, 0.0)
(0.5555555820465088, 0.664792537689209)
(0.4444444477558136, 0.7591345906257629)
(0.4444444477558136, 0.0)
(0.4444444477558136, 0.0)
(0.3333333432674408, 0.7013790011405945)
(0.5555555820465088, 0.0)
(0.1538461595773697, 0.0)
(0.4615384638309479, 0.8794165253639221)
(0.3076923191547394, 0.9172972440719604)
(0.4615384638309479, 0.6281139850616455)
(0.7692307829856873, 0.10986367613077164)
(0.5384615659713745, 0.0)
(0.4615384638309479, 0.0)
(0.23076923191547394, 0.0)
(0.38461539149284363, 0.0)
(0.23076923191547394, 0.0)
(0.4615384638309479, 0.0)
(0.6153846383094788, 0.0)
(0.1538461595773697, 0.0)
(0.6153846383094788, 0.0)
(0.0, 0.0)
(0.2857142984867096, 0.0)
(0.4285714328289032, 0.7124889492988586)
(0.2857142984867096, 0.0434100404381752)
(0.2857142984867096, 0.0)
(0.1428571492433548, 0.0)
(0.2857142984867096, 0.06266283988952637)
(0.2857142984867096, 0.09259258955717087)
(0.4000000059604645, 0.0)
(0.4000000059604645, 0.40651318430900574)
(0.30000001192092896, 0.8196635246276855)
(0.10000000149011612, 0.0)
(0.20000000298023224, 0.519548237323761)
(0.4000000059604645, 0.008589276112616062)
(0.4000000059604645, 0.0)
(0.4000000059604645, 0.0)
(0.30000001192092896, 0.0)
(0.30000001192092896, 0.0)
(0.10000000149011612, 0.012376673519611359)
(0.4000000059604645, 0.9151018261909485)
(0.4000000059604645, 0.7617045640945435)
(0.20000000298023224, 0.0)
(0.4000000059604645, 0.19468390941619873)
(0.4000000059604645, 0.537492573261261)
(0.4000000059604645, 0.7390301823616028)
(0.5, 0.9329621195793152)
(0.3333333432674408, 0.6133098006248474)
(0.5, 0.6454017162322998)
(0.6666666865348816, 0.0)
(0.6666666865348816, 0.11865793913602829)
(0.1666666716337204, 0.0)
(0.0, 0.0)
(0.23076923191547394, 0.0)
(0.4615384638309479, 0.8342242240905762)
(0.23076923191547394, 0.08868778496980667)
(0.692307710647583, 0.0)
(0.3076923191547394, 0.0)
(0.5384615659713745, 0.0038724024780094624)
(0.38461539149284363, 0.0)
(0.3076923191547394, 0.7905568480491638)
(0.38461539149284363, 0.1855628937482834)
(0.5384615659713745, 0.0024271844886243343)
(0.6153846383094788, 0.0)
(0.38461539149284363, 0.0)
(0.4615384638309479, 0.023032935336232185)
(0.3076923191547394, 0.0)
(0.5, 0.8443186283111572)
(0.3333333432674408, 0.9326770305633545)
(0.6666666865348816, 0.10847923159599304)
(0.8333333134651184, 0.0)
(0.6666666865348816, 0.02664743736386299)
(0.0, 0.01893184334039688)
(0.6666666865348816, 0.0)
(0.3333333432674408, 0.0)
(0.4444444477558136, 0.20674766600131989)
(0.2222222238779068, 0.0)
(0.2222222238779068, 0.24143332242965698)
(0.2222222238779068, 0.6793892979621887)
(0.7777777910232544, 0.0)
(0.4444444477558136, 0.2406921088695526)
(0.3333333432674408, 0.0327635332942009)
(0.2222222238779068, 0.0)
(0.5555555820465088, 0.15880271792411804)
(0.3333333432674408, 0.15670159459114075)
(1.0, 0.007700955495238304)
(1.0, 0.049378279596567154)
(0.0, 0.0)
(0.5, 0.0)
(0.25, 0.0)
(0.5, 0.0)
(0.75, 0.0)
(0.5, 0.0)
(0.6666666865348816, 0.0)
(0.0, 0.0)
(0.6666666865348816, 0.0)
(0.3333333432674408, 0.371837854385376)
(0.75, 0.0)
(0.5, 0.44187211990356445)
(1.0, 0.34116998314857483)
(0.25, 0.0)
(0.75, 0.0)
(0.7142857313156128, 0.9379475712776184)
(0.2857142984867096, 0.5445610880851746)
(1.0, 0.0)
(0.8571428656578064, 0.21237167716026306)
(0.5714285969734192, 0.0)
(0.4285714328289032, 0.0)
(0.5714285969734192, 0.0)
(0.8571428656578064, 0.0)
(0.3333333432674408, 0.08767271041870117)
(0.2222222238779068, 0.0)
(0.2222222238779068, 0.5705868601799011)
(0.2222222238779068, 0.0)
(0.2222222238779068, 0.122748963534832)
(0.3333333432674408, 0.0)
(0.4444444477558136, 0.0)
(0.2222222238779068, 0.0)
(0.1111111119389534, 0.15924319624900818)
(0.3333333432674408, 0.0)
(0.3333333432674408, 0.4847441613674164)
(0.3333333432674408, 0.29080647230148315)
(0.3333333432674408, 0.7654715180397034)
(0.5, 0.0)
(0.3333333432674408, 0.4807714819908142)
(0.5, 0.0)
(0.1666666716337204, 0.9385381937026978)
(0.5, 0.0025576830375939608)
(0.4166666567325592, 0.8120259642601013)
(0.3333333432674408, 0.5002664923667908)
(0.1666666716337204, 0.0)
(0.25, 0.5614737272262573)
(0.3333333432674408, 0.6919648051261902)
(0.3333333432674408, 0.0)
(0.3333333432674408, 0.0)
(0.3333333432674408, 0.0)
(0.3333333432674408, 0.8135051727294922)
(0.25, 0.0)
(0.25, 0.0)
(0.0833333358168602, 0.00639527989551425)
(0.5384615659713745, 0.31533047556877136)
(0.4615384638309479, 0.8868851065635681)
(0.23076923191547394, 0.8978210091590881)
(0.1538461595773697, 0.0)
(0.38461539149284363, 0.0)
(0.4615384638309479, 0.0)
(0.3076923191547394, 0.47686198353767395)
(0.1538461595773697, 0.0)
(0.38461539149284363, 0.7898909449577332)
(0.4615384638309479, 0.29965659976005554)
(0.3076923191547394, 0.0)
(0.23076923191547394, 0.0)
(0.3076923191547394, 0.4812566041946411)
(0.1538461595773697, 0.7539451122283936)
(0.625, 0.0)
(0.5, 0.6998822689056396)
(0.375, 0.0)
(0.125, 0.0)
(0.375, 0.6448822021484375)
(0.375, 0.0)
(0.5, 0.0)
(0.5, 0.0)
(0.625, 0.0)
(0.5714285969734192, 0.0)
(0.4285714328289032, 0.13340896368026733)
(0.5714285969734192, 0.0)
(0.2857142984867096, 0.0)
(0.1428571492433548, 0.0)
(0.5714285969734192, 0.0)
(0.2857142984867096, 0.0)
(0.4285714328289032, 0.0)
(0.4166666567325592, 0.9537596702575684)
(0.25, 0.0)
(0.8333333134651184, 0.0)
(0.5833333134651184, 0.0)
(0.5, 0.0)
(0.3333333432674408, 0.0)
(0.4166666567325592, 0.0)
(0.5833333134651184, 0.0)
(0.4166666567325592, 0.0)
(0.4166666567325592, 0.0)
(0.5833333134651184, 0.0)
(0.0833333358168602, 0.03780068829655647)
(0.1666666716337204, 0.0)
(0.5714285969734192, 0.21507512032985687)
(0.7142857313156128, 0.9078452587127686)
(0.4285714328289032, 0.6613573431968689)
(0.1428571492433548, 0.0)
(0.4285714328289032, 0.1523708701133728)
(0.5714285969734192, 0.5289227962493896)
(0.4285714328289032, 0.0)
(0.7142857313156128, 0.5178475975990295)
(0.0, 0.0)
(0.4285714328289032, 0.974942684173584)
(0.7142857313156128, 0.0)
(0.5714285969734192, 0.8001309037208557)
(0.5714285969734192, 0.1855631172657013)
(0.7142857313156128, 0.0)
(0.1428571492433548, 0.15067529678344727)
(0.7142857313156128, 0.6213111281394958)
(0.0, 0.0)
(0.75, 0.7119878530502319)
(0.5, 0.8020954132080078)
(0.5, 0.5929973721504211)
(0.5, 0.04117009788751602)
(0.0, 0.0)
(0.7142857313156128, 0.04549141973257065)
(0.4285714328289032, 0.8372424244880676)
(0.5714285969734192, 0.18734659254550934)
(0.5714285969734192, 0.6405852437019348)
(0.5714285969734192, 0.0)
(0.4285714328289032, 0.0)
(0.7142857313156128, 0.0)
(0.5, 0.03625191003084183)
(0.20000000298023224, 0.0)
(0.5, 0.8007763028144836)
(0.6000000238418579, 0.9296927452087402)
(0.5, 0.031334035098552704)
(0.5, 0.0)
(0.10000000149011612, 0.0)
(0.5, 0.0)
(0.30000001192092896, 0.7341091632843018)
(0.5, 0.001552795059978962)
(0.0, 0.0)
(0.5, 0.0)
(0.125, 0.11393918842077255)
(0.25, 0.416707307100296)
(0.25, 0.0)
(0.5, 0.0)
(0.625, 0.29732272028923035)
(0.375, 0.22685900330543518)
(0.25, 0.0)
(0.375, 0.21559633314609528)
(0.6666666865348816, 0.0)
(0.5, 0.7035768032073975)
(0.6666666865348816, 0.8512988090515137)
(0.3333333432674408, 0.0)
(0.3333333432674408, 0.036939434707164764)
(0.6666666865348816, 0.4034920334815979)
(0.3333333432674408, 0.0)
(0.3333333432674408, 0.0)
(1.0, 0.18498340249061584)
(0.6666666865348816, 0.0)
(1.0, 0.03101694956421852)
(0.3333333432674408, 0.5569192171096802)
(0.6666666865348816, 0.0)
(0.0, 0.0)
(0.6666666865348816, 0.8453720808029175)
(0.5, 0.8877483606338501)
(0.6666666865348816, 0.7244004011154175)
(0.1666666716337204, 0.07988324761390686)
(0.3333333432674408, 0.0)
(0.5, 0.050518378615379333)
(0.3333333432674408, 0.0)
(0.5, 0.0)
(0.5833333134651184, 0.0)
(0.4166666567325592, 0.5796570777893066)
(0.25, 0.08683905750513077)
(0.1666666716337204, 0.0)
(0.5, 0.4169427454471588)
(0.1666666716337204, 0.0)
(0.3333333432674408, 0.3580568730831146)
(0.5, 0.31060338020324707)
(0.6666666865348816, 0.0)
(0.75, 0.010200927034020424)
(0.5, 0.0)
(0.5833333134651184, 0.0)
(0.5, 0.2689242959022522)
(0.8571428656578064, 0.8147184252738953)
(0.5714285969734192, 0.08087325096130371)
(0.4285714328289032, 0.09960231184959412)
(0.2857142984867096, 0.0)
(0.2857142984867096, 0.214426189661026)
(0.5714285969734192, 0.7110969424247742)
(0.5714285969734192, 0.08949276059865952)
(0.5714285969734192, 0.655145525932312)
(1.0, 0.6346786022186279)
(0.6666666865348816, 0.16835375130176544)
(0.6666666865348816, 0.0)
(0.6666666865348816, 0.8962885737419128)
(0.06666667014360428, 0.0)
(0.5333333611488342, 0.0)
(0.2666666805744171, 0.0)
(0.46666666865348816, 0.4819134771823883)
(0.4000000059604645, 0.0013006607769057155)
(0.4000000059604645, 0.0)
(0.2666666805744171, 0.0)
(0.2666666805744171, 0.0)
(0.3333333432674408, 0.0)
(0.6000000238418579, 0.0)
(0.3333333432674408, 0.0)
(0.2666666805744171, 0.0)
(0.20000000298023224, 0.0)
(0.46666666865348816, 0.0)
(0.3333333432674408, 0.0)
(0.13333334028720856, 0.0)
(0.4000000059604645, 0.2177431732416153)
(0.4000000059604645, 0.783632218837738)
(0.4000000059604645, 0.4302900433540344)
(0.20000000298023224, 0.0)
(0.4000000059604645, 0.0)
(0.4000000059604645, 0.0)
(1.0, 0.7138258218765259)
(0.5, 0.836898684501648)
(1.0, 0.06325127184391022)
(0.0, 0.0)
(0.6666666865348816, 0.594262957572937)
(0.3333333432674408, 0.7365033030509949)
(0.4444444477558136, 0.18628360331058502)
(0.7777777910232544, 0.3847862780094147)
(0.7777777910232544, 0.0)
(0.3333333432674408, 0.0)
(0.4444444477558136, 0.0)
(0.6666666865348816, 0.0)
(0.6666666865348816, 0.5697397589683533)
(1.0, 0.32408657670021057)
(0.6000000238418579, 0.3957759439945221)
(0.20000000298023224, 0.424407035112381)
(0.6000000238418579, 0.0)
(0.6000000238418579, 0.011387917213141918)
(0.800000011920929, 0.0)
(0.3636363744735718, 0.0)
(0.27272728085517883, 0.28133705258369446)
(0.4545454680919647, 0.6516234874725342)
(0.3636363744735718, 0.0)
(0.27272728085517883, 0.3566121757030487)
(0.4545454680919647, 0.0012531328247860074)
(0.3636363744735718, 0.3455345928668976)
(0.5454545617103577, 0.7428188920021057)
(0.4545454680919647, 0.5606081485748291)
(0.3636363744735718, 0.0)
(0.27272728085517883, 0.0)
(0.5454545617103577, 0.0)
(0.5, 0.0)
(0.375, 0.5614523887634277)
(0.5, 0.5347574353218079)
(0.125, 0.28974074125289917)
(0.5, 0.0)
(0.5, 0.4659031629562378)
(0.375, 0.0)
(0.25, 0.11410347372293472)
(0.375, 0.0)
(0.20000000298023224, 0.3573659062385559)
(0.20000000298023224, 0.843901515007019)
(0.20000000298023224, 0.0)
(0.4000000059604645, 0.0)
(0.6000000238418579, 0.0)
(0.20000000298023224, 0.9342237710952759)
(0.30000001192092896, 0.0)
(0.5, 0.12066426873207092)
(0.10000000149011612, 0.0)
(0.5, 0.0)
(0.699999988079071, 0.0)
(0.5, 0.4294724762439728)
(0.375, 0.7976424694061279)
(0.25, 0.5732855200767517)
(0.25, 0.3712422549724579)
(0.5, 0.0)
(0.25, 0.0)
(0.25, 0.0)
(0.5, 0.5405372977256775)
(0.25, 0.0)
(1.0, 0.6815370917320251)
(1.0, 0.40750622749328613)
(0.5, 0.0)
(0.5882353186607361, 0.0)
(0.47058823704719543, 0.095998615026474)
(0.29411765933036804, 0.0)
(0.23529411852359772, 0.1418367177248001)
(0.1764705926179886, 0.036527033895254135)
(0.1764705926179886, 0.42841970920562744)
(0.4117647111415863, 0.8639156818389893)
(0.47058823704719543, 0.3919122815132141)
(0.1764705926179886, 0.0)
(0.7058823704719543, 0.3750307857990265)
(0.7058823704719543, 0.5969563126564026)
(0.4117647111415863, 0.24357542395591736)
(0.47058823704719543, 0.0)
(0.23529411852359772, 0.0)
(0.6470588445663452, 0.18787728250026703)
(0.05882352963089943, 0.0)
(0.23529411852359772, 0.4352286159992218)
(0.23529411852359772, 0.2712748646736145)
(0.375, 0.9262189865112305)
(0.25, 0.5885488986968994)
(0.75, 0.0)
(0.5, 0.0)
(0.375, 0.0)
(0.125, 0.0)
(0.625, 0.0)
(0.625, 0.0)
(0.75, 0.0)
(0.7142857313156128, 0.0)
(0.7142857313156128, 0.3069918751716614)
(0.4285714328289032, 0.0)
(0.1428571492433548, 0.0658830776810646)
(0.5714285969734192, 0.1104469820857048)
(0.2857142984867096, 0.3365454077720642)
(0.4285714328289032, 0.47737908363342285)
(0.1428571492433548, 0.0)
(0.25, 0.1429368406534195)
(0.5, 0.0)
(0.25, 0.0)
(0.5, 0.571761965751648)
(0.75, 0.05247342213988304)
(0.8571428656578064, 0.3356953263282776)
(0.5714285969734192, 0.8995259404182434)
(0.5714285969734192, 0.3072974681854248)
(0.1428571492433548, 0.0)
(0.4285714328289032, 0.378988116979599)
(0.4285714328289032, 0.5940766334533691)
(0.4285714328289032, 0.05560307949781418)
(0.4285714328289032, 0.0)
(0.6666666865348816, 0.40273016691207886)
(1.0, 0.8773996233940125)
(0.3333333432674408, 0.0)
(1.0, 0.20753128826618195)
(0.4285714328289032, 0.7471202611923218)
(0.4285714328289032, 0.48671287298202515)
(0.8571428656578064, 0.5524277687072754)
(0.2857142984867096, 0.0)
(0.8571428656578064, 0.7050910592079163)
(0.7142857313156128, 0.0)
(0.4285714328289032, 0.0739833414554596)
(0.5714285969734192, 0.4475102126598358)
(0.8333333134651184, 0.0)
(0.6666666865348816, 0.092244952917099)
(0.6666666865348816, 0.9099366664886475)
(0.1666666716337204, 0.0)
(0.6666666865348816, 0.0)
(0.6666666865348816, 0.49134495854377747)
(0.5, 0.0)
(0.8333333134651184, 0.8234187364578247)
(0.6666666865348816, 0.9112167954444885)
(0.6666666865348816, 0.0)
(0.3333333432674408, 0.0)
(0.1666666716337204, 0.1944894641637802)
(0.8333333134651184, 0.495418906211853)
(0.6666666865348816, 0.0)
(0.5, 0.863822877407074)
(0.5, 0.835491955280304)
(0.25, 0.0)
(0.25, 0.0)
(0.0, 0.0)
(1.0, 0.0)
(0.5, 0.7226195335388184)
(0.5, 0.6596736311912537)
(0.5, 0.7082569003105164)
(0.5, 0.3354562520980835)
(0.5, 0.0)
(0.5, 0.0)
(0.1666666716337204, 0.0)
(0.5833333134651184, 0.0)
(0.3333333432674408, 0.0)
(0.5833333134651184, 0.873161792755127)
(0.6666666865348816, 0.0)
(0.5833333134651184, 0.0)
(0.5833333134651184, 0.036732666194438934)
(0.5, 0.0)
(0.1666666716337204, 0.0)
(0.4166666567325592, 0.688850998878479)
(0.5833333134651184, 0.0)
(0.5833333134651184, 0.0)
(0.6666666865348816, 0.0)
(0.3333333432674408, 0.8468671441078186)
(0.3333333432674408, 0.03859613463282585)
(0.3333333432674408, 0.5087764859199524)
(0.5, 0.04081863537430763)
(0.6666666865348816, 0.0)
(0.3333333432674408, 0.0)
(0.5, 0.0)
(0.625, 0.0)
(0.25, 0.0)
(0.5, 0.14663054049015045)
(0.75, 0.721717894077301)
(0.625, 0.23246458172798157)
(0.375, 0.7665336728096008)
(0.625, 0.06003531441092491)
(0.5, 0.0)
(0.25, 0.0)
(0.8571428656578064, 0.1114317923784256)
(0.7142857313156128, 0.2914309501647949)
(0.2857142984867096, 0.43781596422195435)
(0.5714285969734192, 0.06049710884690285)
(0.5714285969734192, 0.6192091703414917)
(0.7142857313156128, 0.35174885392189026)
(0.7142857313156128, 0.24225102365016937)
(0.7142857313156128, 0.0)
(0.10000000149011612, 0.0)
(0.30000001192092896, 0.01111544482409954)
(0.5, 0.0)
(0.10000000149011612, 0.6839680075645447)
(0.4000000059604645, 0.0)
(0.10000000149011612, 0.14629311859607697)
(0.30000001192092896, 0.0)
(0.30000001192092896, 0.0)
(0.30000001192092896, 0.0)
(0.4000000059604645, 0.0)
(0.20000000298023224, 0.0)
(0.10000000149011612, 0.0)
(0.6000000238418579, 0.6952476501464844)
(0.4000000059604645, 0.9307401180267334)
(0.4000000059604645, 0.21987441182136536)
(0.699999988079071, 0.6795087456703186)
(0.4000000059604645, 0.05505433678627014)
(0.5, 0.0)
(0.4000000059604645, 0.0)
(0.20000000298023224, 0.01848779246211052)
(0.699999988079071, 0.0)
(0.30000001192092896, 0.0)
(0.7142857313156128, 0.773851215839386)
(0.2857142984867096, 0.01291740220040083)
(0.4285714328289032, 0.0)
(0.7142857313156128, 0.927584171295166)
(0.4285714328289032, 0.0)
(0.4285714328289032, 0.012757738120853901)
(0.7142857313156128, 0.0)
(0.1428571492433548, 0.0)
(0.6000000238418579, 0.742695689201355)
(0.4000000059604645, 0.7531506419181824)
(0.4000000059604645, 0.6313483715057373)
(0.4000000059604645, 0.002806122414767742)
(1.0, 0.0)
(0.6000000238418579, 0.4137042760848999)
(0.7142857313156128, 0.38025176525115967)
(0.4285714328289032, 0.6056870818138123)
(0.7142857313156128, 0.6043500900268555)
(0.8571428656578064, 0.3773857057094574)
(0.8571428656578064, 0.0)
(0.7142857313156128, 0.0)
(0.1428571492433548, 0.0)
(0.5714285969734192, 0.004155585076659918)
(0.0, 0.0)
(0.0, 0.1507306694984436)
(0.0, 0.0)
(0.800000011920929, 0.06824257224798203)
(0.6000000238418579, 0.6192890405654907)
(0.6000000238418579, 0.3523711860179901)
(0.6000000238418579, 0.7140889167785645)
(0.6000000238418579, 0.8296459913253784)
(0.6000000238418579, 0.0)
(0.1666666716337204, 0.0011442170944064856)
(0.5, 0.16743981838226318)
(0.1666666716337204, 0.20663589239120483)
(0.5, 0.4390617311000824)
(0.3333333432674408, 0.0)
(0.6666666865348816, 0.7884716391563416)
(0.3333333432674408, 0.312235951423645)
(1.0, 0.0)
(0.6666666865348816, 0.04334938898682594)
(0.3333333432674408, 0.2620597779750824)
(1.0, 0.5126085877418518)
(0.75, 0.5319761037826538)
(1.0, 0.0)
(1.0, 0.0007275750976987183)
(0.5, 0.0)
(0.25, 0.0)
(0.5555555820465088, 0.11045187711715698)
(0.3333333432674408, 0.7897666692733765)
(0.4444444477558136, 0.6850340366363525)
(0.4444444477558136, 0.12589837610721588)
(0.3333333432674408, 0.0)
(0.2222222238779068, 0.0)
(0.5555555820465088, 0.6626664996147156)
(0.5555555820465088, 0.113677017390728)
(0.6666666865348816, 0.0)
(0.3333333432674408, 0.0)
(0.5625, 0.052904900163412094)
(0.3125, 0.0656764879822731)
(0.1875, 0.5291652679443359)
(0.375, 0.05236794054508209)
(0.3125, 0.08567343652248383)
(0.3125, 0.0)
(0.4375, 0.0)
(0.25, 0.0)
(0.375, 0.0)
(0.5, 0.4016638994216919)
(0.375, 0.0)
(0.625, 0.35943982005119324)
(0.5, 0.0)
(0.125, 0.0)
(0.5625, 0.0)
(0.3125, 0.03639940917491913)
(0.375, 0.0)
(0.7142857313156128, 0.0)
(0.5714285969734192, 0.1052379310131073)
(0.5714285969734192, 0.8610818386077881)
(0.1428571492433548, 0.6554229855537415)
(0.4285714328289032, 0.0)
(0.5714285969734192, 0.8083539009094238)
(0.7142857313156128, 0.9380114674568176)
(0.5714285969734192, 0.2409617304801941)
(0.5, 0.0)
(0.5, 0.2669115960597992)
(0.1666666716337204, 0.27189508080482483)
(0.6666666865348816, 0.06349961459636688)
(0.3333333432674408, 0.255088210105896)
(0.3333333432674408, 0.0)
(0.6666666865348816, 0.15523144602775574)
(0.3333333432674408, 0.8057096600532532)
(0.6666666865348816, 0.6214429140090942)
(0.0, 0.0)
(0.3333333432674408, 0.0)
(0.5, 0.0)
(0.5, 0.8458751440048218)
(0.3333333432674408, 0.0)
(0.1666666716337204, 0.0)
(0.6666666865348816, 0.505060076713562)
(0.3333333432674408, 0.5029106140136719)
(0.3333333432674408, 0.4304180443286896)
(1.0, 0.0)
(1.0, 0.7883185744285583)
(1.0, 0.9471697211265564)
(0.6666666865348816, 0.5772011280059814)
(0.3333333432674408, 0.6861397624015808)
(0.6666666865348816, 0.8916826248168945)
(0.5, 0.731389582157135)
(0.1666666716337204, 0.0)
(0.6666666865348816, 0.42148566246032715)
(0.6666666865348816, 0.0012247397098690271)
(0.3333333432674408, 0.21102222800254822)
(0.2222222238779068, 0.910332202911377)
(0.2222222238779068, 0.5400058031082153)
(0.3888888955116272, 0.47209277749061584)
(0.1666666716337204, 0.05037551373243332)
(0.2222222238779068, 0.0)
(0.2777777910232544, 0.5495401620864868)
(0.2777777910232544, 0.4447161555290222)
(0.2777777910232544, 0.0)
(0.2777777910232544, 0.42751702666282654)
(0.2222222238779068, 0.016162028536200523)
(0.2777777910232544, 0.0)
(0.4444444477558136, 0.5399388074874878)
(0.2222222238779068, 0.0)
(0.2777777910232544, 0.0)
(0.0555555559694767, 0.0)
(0.3333333432674408, 0.0)
(0.3333333432674408, 0.36420080065727234)
(0.1666666716337204, 0.0)
(0.1666666716337204, 0.4040723145008087)
(0.5, 0.6224092841148376)
(0.3333333432674408, 0.0)
(0.5, 0.3061286211013794)
(0.6666666865348816, 0.7951160669326782)
(0.5833333134651184, 0.0035127054434269667)
(0.5, 0.3640865981578827)
(0.25, 0.08041957765817642)
(0.1666666716337204, 0.0)
(0.4166666567325592, 0.3367978632450104)
(0.3333333432674408, 0.0)
(0.5833333134651184, 0.002063375199213624)
(0.5833333134651184, 0.0202069990336895)
(0.6666666865348816, 0.0)
(0.3333333432674408, 0.2904552221298218)
(0.6666666865348816, 0.0052089085802435875)
(0.6666666865348816, 0.0)
(0.1538461595773697, 0.0)
(0.38461539149284363, 0.01380338054150343)
(0.3076923191547394, 0.0)
(0.3076923191547394, 0.6838774681091309)
(0.3076923191547394, 0.0)
(0.23076923191547394, 0.0)
(0.23076923191547394, 0.0)
(0.1538461595773697, 0.0)
(0.1538461595773697, 0.0)
(0.23076923191547394, 0.2422156035900116)
(0.23076923191547394, 0.5474305748939514)
(0.23076923191547394, 0.0)
(0.23076923191547394, 0.15408286452293396)
(0.07692307978868484, 0.0)
(0.27272728085517883, 0.2467699944972992)
(0.3636363744735718, 0.3449954092502594)
(0.4545454680919647, 0.3693040609359741)
(0.1818181872367859, 0.680424153804779)
(0.4545454680919647, 0.3236401677131653)
(0.4545454680919647, 0.6423327922821045)
(0.1818181872367859, 0.0)
(0.1818181872367859, 0.0)
(0.1818181872367859, 0.03216296061873436)
(0.27272728085517883, 0.0)
(0.3636363744735718, 0.1558869481086731)
(0.3636363744735718, 0.0)
(0.5, 0.0)
(0.5625, 0.2621981203556061)
(0.25, 0.0771794319152832)
(0.3125, 0.15259720385074615)
(0.5625, 0.015794405713677406)
(0.25, 0.20705007016658783)
(0.1875, 0.1078217476606369)
(0.3125, 0.0)
(0.3125, 2.3806689569028094e-05)
(0.5625, 0.11494379490613937)
(0.625, 0.0)
(0.3125, 0.0)
(0.4375, 0.3672950565814972)
(0.125, 0.0)
(0.25, 0.0)
(0.25, 0.2659858465194702)
(0.125, 0.0013478905893862247)
(1.0, 0.7652684450149536)
(1.0, 0.18867290019989014)
(0.5, 0.7678369283676147)
(0.6000000238418579, 0.0)
(0.6000000238418579, 0.08709941059350967)
(0.20000000298023224, 0.009303194470703602)
(0.6000000238418579, 0.7902291417121887)
(0.4000000059604645, 0.0)
(0.6000000238418579, 0.009216065518558025)
(1.0, 0.0)
(0.5, 0.8678193688392639)
(1.0, 0.0)
(0.625, 0.0)
(0.5, 0.1815255582332611)
(0.375, 0.43506163358688354)
(0.625, 0.0)
(0.125, 0.0)
(0.25, 0.097019724547863)
(0.375, 0.392974317073822)
(0.25, 0.46388816833496094)
(0.5, 0.1556296944618225)
(0.6363636255264282, 0.0)
(0.5454545617103577, 0.0)
(0.5454545617103577, 0.0006875353865325451)
(0.6363636255264282, 0.6802711486816406)
(0.09090909361839294, 0.13627128303050995)
(0.1818181872367859, 0.02441900223493576)
(0.4545454680919647, 0.06939351558685303)
(0.27272728085517883, 0.0)
(0.4545454680919647, 0.0)
(0.5454545617103577, 0.0)
(0.5454545617103577, 0.12467532604932785)
(0.1818181872367859, 0.0)
(0.6666666865348816, 0.8078268766403198)
(0.3333333432674408, 0.776164174079895)
(0.5555555820465088, 0.8131201267242432)
(0.8888888955116272, 0.8302469849586487)
(0.6666666865348816, 0.0)
(0.4444444477558136, 0.0)
(0.4444444477558136, 0.05462737753987312)
(0.6666666865348816, 0.429508775472641)
(0.5555555820465088, 0.0)
(0.7777777910232544, 0.0)
(1.0, 0.8294174671173096)
(1.0, 0.0)
(0.25, 0.0)
(0.75, 0.24055270850658417)
(0.75, 0.9837062358856201)
(0.1666666716337204, 0.0)
(0.3333333432674408, 0.24025973677635193)
(0.2777777910232544, 0.0)
(0.1111111119389534, 0.4902442395687103)
(0.2777777910232544, 0.0)
(0.2222222238779068, 0.0)
(0.3333333432674408, 0.0)
(0.3333333432674408, 0.05352703481912613)
(0.1111111119389534, 0.0)
(0.2777777910232544, 0.0)
(0.2777777910232544, 0.0)
(0.2777777910232544, 0.0)
(0.2777777910232544, 0.15346673130989075)
(0.2222222238779068, 0.741240382194519)
(0.2222222238779068, 0.0)
(0.2222222238779068, 0.005273624323308468)
(0.1111111119389534, 0.0)
(0.3333333432674408, 0.0807352364063263)
(0.3333333432674408, 0.0)
(0.3333333432674408, 0.9716705679893494)
(0.6666666865348816, 0.8985385894775391)
(0.6666666865348816, 0.0)
(0.0, 0.0)
(1.0, 0.0)
(1.0, 0.6246755719184875)
(0.5, 0.030501190572977066)
(0.6666666865348816, 0.9542137980461121)
(0.6666666865348816, 0.9591633677482605)
(0.3333333432674408, 0.4393002986907959)
(0.3333333432674408, 0.0)
(0.375, 0.6641475558280945)
(0.375, 0.7541840076446533)
(0.25, 0.5768879055976868)
(0.375, 0.5677741765975952)
(0.5, 0.013576725497841835)
(0.125, 0.4962836802005768)
(0.5, 0.17255601286888123)
(0.25, 0.2287662774324417)
(0.25, 0.5971243977546692)
(1.0, 0.0)
(0.0, 0.010368057526648045)
(0.699999988079071, 0.6033542156219482)
(0.5, 0.05555836483836174)
(0.5, 0.0)
(0.699999988079071, 0.9335638284683228)
(0.20000000298023224, 0.025301314890384674)
(0.4000000059604645, 0.0)
(0.699999988079071, 0.7295172810554504)
(0.5, 0.22387880086898804)
(0.5, 0.0)
(0.5, 0.20388349890708923)
(0.30000001192092896, 0.0)
(0.5, 0.0)
(1.0, 0.0031180139631032944)
(1.0, 0.9566323757171631)
(0.7777777910232544, 0.0)
(0.6666666865348816, 0.3456057012081146)
(0.4444444477558136, 0.8361822366714478)
(0.1111111119389534, 0.0)
(0.3333333432674408, 0.5662814378738403)
(0.5555555820465088, 0.4029531180858612)
(0.6666666865348816, 0.0006930006784386933)
(0.2222222238779068, 0.0)
(0.3333333432674408, 0.0)
(0.3333333432674408, 0.0)
(0.800000011920929, 0.0)
(0.800000011920929, 0.6283214092254639)
(0.20000000298023224, 0.5364966988563538)
(0.6000000238418579, 0.0)
(0.6000000238418579, 0.0)
(0.800000011920929, 0.7931708097457886)
(1.0, 0.09135472029447556)
(0.4000000059604645, 0.0)
(0.800000011920929, 0.08953941613435745)
(0.6000000238418579, 0.0)
(0.6000000238418579, 0.22852589190006256)
(0.800000011920929, 0.5103630423545837)
(0.5, 0.20792078971862793)
(0.3333333432674408, 0.9193006157875061)
(0.3333333432674408, 0.1298004537820816)
(0.5, 0.798201322555542)
(0.3333333432674408, 0.0)
(0.5, 0.09529908746480942)
(0.5, 0.16702702641487122)
(1.0, 0.0)
(0.6666666865348816, 0.7444899082183838)
(0.6666666865348816, 0.8405882120132446)
(0.1666666716337204, 0.0)
(0.3333333432674408, 0.26890358328819275)
(0.5, 0.34045544266700745)
(0.5, 0.0)
(0.3333333432674408, 7.244697189889848e-05)
(0.3333333432674408, 0.6361121535301208)
(0.2222222238779068, 0.1581600308418274)
(0.3333333432674408, 0.6394094228744507)
(0.3333333432674408, 0.5954200625419617)
(0.5555555820465088, 0.0)
(0.4444444477558136, 0.3304840624332428)
(0.4444444477558136, 0.052919965237379074)
(0.3333333432674408, 0.21917690336704254)
(0.3333333432674408, 0.0)
(0.5, 0.9719924926757812)
(1.0, 0.03636101633310318)
(1.0, 0.9336894750595093)
(0.2142857164144516, 0.0)
(0.4285714328289032, 0.40335559844970703)
(0.5714285969734192, 0.0)
(0.5, 0.5596410036087036)
(0.4285714328289032, 0.052321404218673706)
(0.3571428656578064, 0.52073734998703)
(0.1428571492433548, 0.0)
(0.1428571492433548, 0.0)
(0.2857142984867096, 0.0)
(0.3571428656578064, 0.5329064130783081)
(0.3571428656578064, 0.6543914079666138)
(0.4285714328289032, 0.1255645453929901)
(0.2857142984867096, 0.0)
(0.0714285746216774, 0.0)
(0.5, 0.04865598306059837)
(0.5, 0.798413097858429)
(0.5, 0.710365891456604)
(0.125, 0.049553826451301575)
(0.25, 0.9594242572784424)
(0.375, 0.5133954882621765)
(0.375, 0.0)
(0.25, 0.0)
(0.25, 0.6219965815544128)
(0.375, 0.0)
(0.25, 0.8751673102378845)
(0.25, 0.8120214939117432)
(0.5, 0.7412710189819336)
(0.25, 0.0)
(0.25, 0.0)
(0.5, 0.0)
(0.5, 0.49570685625076294)
(1.0, 0.0)
(0.5833333134651184, 0.45745599269866943)
(0.4166666567325592, 0.6847723722457886)
(0.3333333432674408, 0.0)
(0.3333333432674408, 0.125045508146286)
(0.25, 0.19573980569839478)
(0.3333333432674408, 0.07984164357185364)
(0.3333333432674408, 0.015883520245552063)
(0.1666666716337204, 0.7327192425727844)
(0.4166666567325592, 0.0)
(0.1666666716337204, 0.0)
(0.3333333432674408, 0.4341816306114197)
(0.25, 0.09277604520320892)
(0.1666666716337204, 0.0)
(0.0, 0.0)
(0.5, 0.0)
(0.5, 0.0)
(0.5555555820465088, 0.8778920769691467)
(0.2222222238779068, 0.5375642776489258)
(0.5555555820465088, 0.6134050488471985)
(0.7777777910232544, 0.9505820274353027)
(0.5555555820465088, 0.5144703984260559)
(0.5555555820465088, 0.0)
(0.0, 0.0)
(0.3333333432674408, 0.606426477432251)
(0.4444444477558136, 0.0)
(0.6666666865348816, 0.0)
(0.1666666716337204, 0.0)
(0.5833333134651184, 0.5703468918800354)
(0.4166666567325592, 0.8231350183486938)
(0.5833333134651184, 0.1510348618030548)
(0.75, 0.950956404209137)
(0.5833333134651184, 0.0)
(0.4166666567325592, 0.0)
(0.3333333432674408, 0.22508859634399414)
(0.4166666567325592, 0.0)
(0.5833333134651184, 0.0)
(0.5, 0.11089669167995453)
(0.3333333432674408, 0.0)
(0.6666666865348816, 0.0)
(0.10000000149011612, 0.04608684778213501)
(0.4000000059604645, 0.0)
(0.5, 0.5977620482444763)
(0.30000001192092896, 0.02149805799126625)
(0.20000000298023224, 0.0)
(0.30000001192092896, 0.001877695438452065)
(0.30000001192092896, 0.0)
(0.30000001192092896, 0.2644893527030945)
(0.30000001192092896, 0.0)
(0.20000000298023224, 0.0)
(0.20000000298023224, 0.0)
(0.4615384638309479, 0.032991889864206314)
(0.38461539149284363, 0.5790045857429504)
(0.3076923191547394, 0.5257445573806763)
(0.07692307978868484, 0.0)
(0.38461539149284363, 0.1115826666355133)
(0.1538461595773697, 0.15976928174495697)
(0.07692307978868484, 0.8828468918800354)
(0.23076923191547394, 0.0)
(0.4615384638309479, 0.0)
(0.23076923191547394, 0.0)
(0.23076923191547394, 0.0)
(0.23076923191547394, 0.0)
(0.1538461595773697, 0.0)
(0.3076923191547394, 0.0)
(0.6000000238418579, 0.20253829658031464)
(0.46666666865348816, 0.7210158705711365)
(0.3333333432674408, 0.3068959414958954)
(0.06666667014360428, 0.0)
(0.5333333611488342, 0.2751530706882477)
(0.2666666805744171, 0.007959551177918911)
(0.3333333432674408, 0.10876759141683578)
(0.2666666805744171, 0.0)
(0.6000000238418579, 0.009730832651257515)
(0.4000000059604645, 0.0)
(0.3333333432674408, 0.0)
(0.6000000238418579, 0.0)
(0.20000000298023224, 0.3026048243045807)
(0.2666666805744171, 0.0)
(0.13333334028720856, 0.0)
(0.13333334028720856, 0.0)
(0.5, 0.9741153717041016)
(0.0, 0.08511258661746979)
(0.75, 0.0)
(0.5, 0.5387231707572937)
(0.75, 0.011602488346397877)
(1.0, 0.9448027610778809)
(0.3333333432674408, 0.9429221153259277)
(1.0, 0.8735193014144897)
(0.6666666865348816, 0.0)
(0.5, 0.0)
(0.5, 0.0)
(0.5, 0.9526575803756714)
(0.0, 0.9379925727844238)
(0.0, 0.0)
(0.3333333432674408, 0.22833240032196045)
(0.0, 0.0)
(0.1428571492433548, 0.6239768862724304)
(0.2857142984867096, 0.9185751676559448)
(0.4285714328289032, 0.5824447274208069)
(0.4285714328289032, 0.0)
(0.4285714328289032, 0.42715561389923096)
(0.4285714328289032, 0.8109797835350037)
(0.4285714328289032, 0.7170612812042236)
(0.1428571492433548, 0.0)
(0.0, 0.0)
(1.0, 0.0)
(0.38461539149284363, 0.23779402673244476)
(0.3076923191547394, 0.3574133813381195)
(0.23076923191547394, 0.44051048159599304)
(0.3076923191547394, 0.9082437753677368)
(0.3076923191547394, 0.5190925002098083)
(0.1538461595773697, 0.0)
(0.38461539149284363, 0.7211962938308716)
(0.3076923191547394, 0.31055667996406555)
(0.3076923191547394, 0.17846140265464783)
(0.38461539149284363, 0.21803471446037292)
(0.1538461595773697, 0.0)
(0.23076923191547394, 0.3881053924560547)
(0.23076923191547394, 0.0)
(0.23076923191547394, 0.09414824098348618)
(0.5, 0.0)
(0.25, 0.0)
(0.0, 0.0)
(0.5, 0.56466144323349)
(0.25, 0.43538200855255127)
(0.6666666865348816, 0.0015168165555223823)
(0.5, 0.1921691745519638)
(0.3333333432674408, 0.09205099195241928)
(0.5, 0.7837749719619751)
(0.5, 0.0)
(0.5, 0.13114957511425018)
(0.5, 0.7337130904197693)
(0.5454545617103577, 0.0)
(0.5454545617103577, 0.0)
(0.4545454680919647, 0.3968885540962219)
(0.5454545617103577, 0.020560486242175102)
(0.09090909361839294, 0.0)
(0.4545454680919647, 0.0)
(0.27272728085517883, 0.0)
(0.6363636255264282, 0.21513819694519043)
(0.4545454680919647, 0.4135672450065613)
(0.3636363744735718, 0.0)
(0.4545454680919647, 0.0)
(0.3636363744735718, 0.34213343262672424)
(0.25, 0.5290157198905945)
(0.5, 0.7287694215774536)
(0.5, 0.6980906128883362)
(0.75, 0.2298237532377243)
(0.0, 0.06657625734806061)
(0.375, 0.14108653366565704)
(0.375, 0.3859204649925232)
(0.3125, 0.7347891330718994)
(0.125, 0.0)
(0.5625, 0.0)
(0.3125, 0.0)
(0.5, 0.0)
(0.25, 0.0)
(0.125, 0.6435053944587708)
(0.125, 0.0)
(0.125, 0.008692952804267406)
(0.3125, 0.0)
(0.3125, 0.0)
(0.125, 0.0)
(0.3125, 0.05552861467003822)
(0.25, 0.0)
(0.125, 0.0)
(0.6666666865348816, 0.3374286890029907)
(0.5, 0.353353351354599)
(0.1666666716337204, 0.0)
(0.5, 0.7327107787132263)
(0.1666666716337204, 0.0)
(0.5, 0.0)
(0.5, 0.0)
(0.6666666865348816, 0.0)
(0.6666666865348816, 0.0)
(0.0, 0.9851408004760742)
(1.0, 0.8263461589813232)
(0.6000000238418579, 0.0)
(0.800000011920929, 0.8972729444503784)
(0.20000000298023224, 0.0)
(0.6000000238418579, 0.1964077353477478)
(0.20000000298023224, 0.16043613851070404)
(0.20000000298023224, 0.0)
(0.5, 0.26061728596687317)
(0.0, 0.2663302421569824)
(1.0, 0.0)
(0.6666666865348816, 0.0)
(0.3333333432674408, 0.0)
(0.6666666865348816, 0.0)
(0.6666666865348816, 0.8533580899238586)
(0.5714285969734192, 0.0)
(0.4285714328289032, 0.3850296139717102)
(0.5714285969734192, 0.049673520028591156)
(0.2857142984867096, 0.0)
(0.7142857313156128, 0.0)
(0.5714285969734192, 0.04271356761455536)
(0.4285714328289032, 0.0)
(0.7142857313156128, 0.1784915179014206)
(0.7142857313156128, 0.0)
(0.2857142984867096, 0.6733871102333069)
(0.2857142984867096, 0.3047591745853424)
(0.5714285969734192, 0.3742467164993286)
(0.1428571492433548, 0.0)
(0.2857142984867096, 0.0)
(0.4285714328289032, 0.2096753716468811)
(0.4285714328289032, 0.0)
(0.800000011920929, 0.8674191236495972)
(0.800000011920929, 0.028216024860739708)
(0.20000000298023224, 0.649474561214447)
(0.800000011920929, 0.5204839706420898)
(0.800000011920929, 0.0)
(0.4000000059604645, 0.0)
(0.30000001192092896, 0.4051099419593811)
(0.4000000059604645, 0.8112491965293884)
(0.6000000238418579, 0.0)
(0.5, 0.1535620540380478)
(0.30000001192092896, 0.009545237757265568)
(0.30000001192092896, 0.0)
(0.20000000298023224, 0.0)
(0.4000000059604645, 0.0)
(0.20000000298023224, 0.0)
(0.20000000298023224, 0.0)
(0.4000000059604645, 0.0)
(0.3333333432674408, 0.9849970936775208)
(0.5, 0.0)
(0.3333333432674408, 0.0)
(0.3333333432674408, 0.004001600667834282)
(0.6666666865348816, 0.0)
(0.5, 0.0)
(0.5, 0.0)
(0.3333333432674408, 0.0)
(0.6666666865348816, 0.6686127781867981)
(0.5, 0.0)
(0.5, 0.0)
(0.3333333432674408, 0.0)
(0.8333333134651184, 0.45603230595588684)
(0.5, 0.0)
(0.3571428656578064, 0.7637481689453125)
(0.2142857164144516, 0.0)
(0.3571428656578064, 0.45603498816490173)
(0.5714285969734192, 0.0)
(0.4285714328289032, 0.0)
(0.4285714328289032, 0.0)
(0.3571428656578064, 0.0)
(0.2142857164144516, 0.0)
(0.2857142984867096, 0.7211205959320068)
(0.3571428656578064, 0.0)
(0.4285714328289032, 0.0)
(0.5, 0.0)
(0.3571428656578064, 0.0)
(0.0714285746216774, 0.0)
(0.2142857164144516, 0.0)
(0.25, 0.7612329125404358)
(0.25, 0.8245344161987305)
(0.5, 0.0)
(0.5, 0.0)
(0.75, 0.1964425891637802)
(0.5, 0.0)
(0.4000000059604645, 0.21690596640110016)
(0.5, 0.09352598339319229)
(0.10000000149011612, 0.09075144678354263)
(0.4000000059604645, 0.0)
(0.4000000059604645, 0.0)
(0.30000001192092896, 0.0)
(0.5, 0.022202149033546448)
(0.5, 0.10890128463506699)
(0.4000000059604645, 0.0)
(0.30000001192092896, 0.6477683782577515)
(0.44999998807907104, 0.00046846637269482017)
(0.4000000059604645, 0.320436954498291)
(0.10000000149011612, 0.0)
(0.3499999940395355, 0.36873653531074524)
(0.25, 0.0)
(0.3499999940395355, 0.12203844636678696)
(0.25, 0.17055469751358032)
(0.15000000596046448, 0.77894526720047)
(0.5, 0.6031519174575806)
(0.10000000149011612, 0.009139491245150566)
(0.44999998807907104, 0.7871237397193909)
(0.25, 0.0)
(0.30000001192092896, 0.0)
(0.25, 0.0)
(0.44999998807907104, 0.0)
(0.15000000596046448, 0.0)
(0.20000000298023224, 0.0)
(0.10000000149011612, 0.0)
(0.20000000298023224, 0.0)
(0.20000000298023224, 0.0)
(0.15000000596046448, 0.0)
(0.4166666567325592, 0.5916133522987366)
(0.25, 0.02811427228152752)
(0.4166666567325592, 0.0)
(0.75, 0.0)
(0.5, 0.24397121369838715)
(0.4166666567325592, 0.0)
(0.1666666716337204, 0.0)
(0.3333333432674408, 0.5427765846252441)
(0.4166666567325592, 0.0)
(0.1666666716337204, 0.0)
(0.5, 0.0)
(0.5833333134651184, 0.0)
(0.4166666567325592, 0.0)
(0.3333333432674408, 0.8252136707305908)
(0.3333333432674408, 0.5155651569366455)
(0.3333333432674408, 0.0)
(0.6666666865348816, 0.0)
(1.0, 0.7547839879989624)
(1.0, 0.0)
(0.6666666865348816, 0.0)
(0.5555555820465088, 0.3863222002983093)
(0.1111111119389534, 0.0)
(0.5555555820465088, 0.0)
(0.5555555820465088, 0.05042953044176102)
(0.3333333432674408, 0.6306130290031433)
(0.4444444477558136, 0.0)
(0.2222222238779068, 0.0)
(0.3333333432674408, 0.0)
(0.4444444477558136, 0.01383080892264843)
(0.800000011920929, 0.861653208732605)
(0.4000000059604645, 0.1306685507297516)
(0.800000011920929, 0.7266557216644287)
(0.800000011920929, 0.8237395882606506)
(0.800000011920929, 0.9195739030838013)
(0.800000011920929, 0.025503236800432205)
(0.5, 0.0)
(0.75, 0.0)
(0.25, 0.349982351064682)
(0.75, 0.0021203719079494476)
(0.5, 0.7059696316719055)
(0.5714285969734192, 0.7531591653823853)
(0.4285714328289032, 0.8823388814926147)
(0.4285714328289032, 0.7203611135482788)
(0.2857142984867096, 0.6182755827903748)
(0.2857142984867096, 0.0)
(0.2857142984867096, 0.0)
(0.4285714328289032, 0.0)
(0.5714285969734192, 0.0)
(0.5789473652839661, 0.0)
(0.42105263471603394, 0.14586354792118073)
(0.31578946113586426, 0.770098090171814)
(0.3684210479259491, 0.4490909278392792)
(0.15789473056793213, 0.0)
(0.4736842215061188, 0.0)
(0.2631579041481018, 0.040780190378427505)
(0.31578946113586426, 0.1493246704339981)
(0.3684210479259491, 0.0)
(0.2631579041481018, 0.16770410537719727)
(0.3684210479259491, 0.0)
(0.5789473652839661, 0.7626675963401794)
(0.42105263471603394, 0.37590211629867554)
(0.10526315867900848, 0.0)
(0.31578946113586426, 0.0)
(0.05263157933950424, 0.20503996312618256)
(0.31578946113586426, 0.0)
(0.31578946113586426, 0.0012134870048612356)
(0.31578946113586426, 0.0)
(0.31578946113586426, 0.0)
(0.6666666865348816, 0.09887108206748962)
(1.0, 0.9153153896331787)
(0.3333333432674408, 0.8563584089279175)
(1.0, 0.7258177399635315)
(0.46666666865348816, 0.001099992310628295)
(0.46666666865348816, 0.16096730530261993)
(0.3333333432674408, 0.2604103088378906)
(0.3333333432674408, 0.5033990740776062)
(0.4000000059604645, 0.1090996116399765)
(0.3333333432674408, 0.0)
(0.3333333432674408, 0.02612152136862278)
(0.13333334028720856, 0.0)
(0.4000000059604645, 0.6209001541137695)
(0.13333334028720856, 0.0)
(0.3333333432674408, 0.0)
(0.06666667014360428, 0.15235204994678497)
(0.3333333432674408, 0.0)
(0.2666666805744171, 0.0)
(0.20000000298023224, 0.1405816227197647)
(0.20000000298023224, 0.0)
(0.20000000298023224, 0.36359313130378723)
(0.6000000238418579, 0.7930886745452881)
(0.6000000238418579, 0.8218620419502258)
(0.4000000059604645, 0.0)
(0.6000000238418579, 0.0)
(0.4000000059604645, 0.8920837640762329)
(1.0, 0.943188488483429)
(0.6666666865348816, 0.6167557835578918)
(0.6666666865348816, 0.0)
(0.6666666865348816, 0.0)
(0.6666666865348816, 0.0)
(0.5, 0.7464434504508972)
(0.8333333134651184, 0.4008435308933258)
(0.8333333134651184, 0.5654152631759644)
(0.8333333134651184, 0.0)
(0.6666666865348816, 0.5875278115272522)
(0.5, 0.0)
(0.4166666567325592, 0.8684893846511841)
(0.3333333432674408, 0.7054061889648438)
(0.25, 0.0)
(0.5, 0.3480674922466278)
(0.0833333358168602, 0.0)
(0.3333333432674408, 0.2014179229736328)
(0.1666666716337204, 0.26867371797561646)
(0.25, 0.0)
(0.3333333432674408, 0.0)
(0.3333333432674408, 0.0)
(0.3333333432674408, 0.4273858964443207)
(0.1666666716337204, 0.0)
(0.3333333432674408, 0.0)
(0.4761904776096344, 0.0)
(0.4761904776096344, 0.7024013996124268)
(0.2380952388048172, 0.659466028213501)
(0.2380952388048172, 0.0)
(0.4285714328289032, 0.004976200871169567)
(0.4285714328289032, 0.0)
(0.3333333432674408, 0.0008976423414424062)
(0.190476194024086, 0.0)
(0.380952388048172, 0.0)
(0.2380952388048172, 0.4969463646411896)
(0.4761904776096344, 0.133844792842865)
(0.5714285969734192, 0.487720251083374)
(0.380952388048172, 0.0)
(0.380952388048172, 0.0)
(0.190476194024086, 0.0)
(0.190476194024086, 0.5932203531265259)
(0.2380952388048172, 0.0)
(0.190476194024086, 0.0)
(0.2380952388048172, 0.0)
(0.380952388048172, 0.0)
(0.0476190485060215, 0.0)
(0.3333333432674408, 0.0)
(0.6428571343421936, 0.00117035664152354)
(0.5714285969734192, 0.5907077789306641)
(0.5714285969734192, 0.09214776009321213)
(0.5, 0.0)
(0.2142857164144516, 0.2513175904750824)
(0.1428571492433548, 0.0)
(0.5, 0.0)
(0.2142857164144516, 0.5277419686317444)
(0.5714285969734192, 0.6226009726524353)
(0.2857142984867096, 0.0)
(0.4285714328289032, 0.11526639014482498)
(0.3571428656578064, 0.5637843012809753)
(0.4285714328289032, 0.030341340228915215)
(0.3571428656578064, 0.0)
(0.1428571492433548, 0.0)
(0.6000000238418579, 0.9561512470245361)
(0.800000011920929, 0.0)
(0.800000011920929, 0.0)
(0.6000000238418579, 0.7780717611312866)
(0.0, 0.0)
(0.20000000298023224, 0.9636146426200867)
(0.6428571343421936, 0.6670305132865906)
(0.5, 0.5551657676696777)
(0.3571428656578064, 0.0)
(0.2142857164144516, 0.0)
(0.2142857164144516, 0.2031111717224121)
(0.1428571492433548, 0.3957083225250244)
(0.4285714328289032, 0.16233499348163605)
(0.7142857313156128, 0.48548200726509094)
(0.7142857313156128, 0.13080696761608124)
(0.5, 0.0)
(0.5, 0.4762865900993347)
(0.5, 0.0)
(0.5, 0.521878719329834)
(0.5714285969734192, 0.014983917586505413)
(0.2142857164144516, 0.0)
(0.6363636255264282, 0.0)
(0.5454545617103577, 0.23023395240306854)
(0.27272728085517883, 0.0)
(0.5454545617103577, 0.005481983534991741)
(0.27272728085517883, 0.0)
(0.5454545617103577, 0.0)
(0.4545454680919647, 0.28898030519485474)
(0.3636363744735718, 0.4120512902736664)
(0.3636363744735718, 0.0)
(0.27272728085517883, 0.0)
(0.4545454680919647, 0.0)
(0.1818181872367859, 0.011628955602645874)
(0.7142857313156128, 0.6984838843345642)
(0.4285714328289032, 0.7166462540626526)
(0.5714285969734192, 0.7091652154922485)
(0.5714285969734192, 0.5540856122970581)
(0.4285714328289032, 0.551886796951294)
(0.4285714328289032, 0.6316626071929932)
(0.5714285969734192, 0.0)
(0.5714285969734192, 0.31578946113586426)
(0.75, 0.0)
(0.625, 0.04983309283852577)
(0.375, 0.6653708219528198)
(0.75, 0.42544710636138916)
(0.5, 0.0)
(0.375, 0.0)
(0.5, 0.0)
(0.75, 0.0)
(0.625, 0.0)
(0.3076923191547394, 0.6822735667228699)
(0.23076923191547394, 0.8455959558486938)
(0.3076923191547394, 0.0)
(0.4615384638309479, 0.0024533455725759268)
(0.38461539149284363, 0.0)
(0.23076923191547394, 0.0)
(0.1538461595773697, 0.11551564186811447)
(0.3076923191547394, 0.4660801291465759)
(0.38461539149284363, 0.0)
(0.4615384638309479, 0.03748488426208496)
(0.38461539149284363, 0.0)
(0.38461539149284363, 0.3400256037712097)
(0.3076923191547394, 0.0)
(0.3076923191547394, 0.09795217216014862)
(0.6666666865348816, 0.0)
(0.3333333432674408, 0.07474812120199203)
(0.3333333432674408, 0.24547460675239563)
(0.5, 0.3714754581451416)
(0.5, 0.5326303839683533)
(0.3333333432674408, 0.7143124341964722)
(0.1666666716337204, 0.0)
(0.09090909361839294, 0.02108575962483883)
(0.6363636255264282, 0.36227837204933167)
(0.3636363744735718, 0.9147394895553589)
(0.6363636255264282, 0.09237875044345856)
(0.7272727489471436, 0.7391011118888855)
(0.5454545617103577, 0.0)
(0.27272728085517883, 0.0)
(0.3636363744735718, 0.0)
(0.6363636255264282, 0.7836791276931763)
(0.4545454680919647, 0.23790201544761658)
(0.6363636255264282, 0.15259233117103577)
(0.3636363744735718, 0.0)
(0.6666666865348816, 0.830543041229248)
(0.3333333432674408, 0.866717517375946)
(0.3333333432674408, 0.7200717329978943)
(0.6666666865348816, 0.0)
(0.3333333432674408, 0.23986487090587616)
(0.5, 0.0)
(0.5, 0.126820906996727)
(0.6666666865348816, 0.0)
(0.3333333432674408, 0.4621080756187439)
(0.6666666865348816, 0.0)
(0.3333333432674408, 0.0)
(0.5, 0.0)
(0.75, 0.8617890477180481)
(0.75, 0.0)
(0.0, 0.0)
(0.25, 0.5199312567710876)
(0.800000011920929, 0.0)
(0.800000011920929, 0.0)
(0.20000000298023224, 0.1920945644378662)
(0.800000011920929, 0.0)
(0.4000000059604645, 0.0)
(0.4000000059604645, 0.28821080923080444)
(0.875, 0.530062735080719)
(0.625, 0.8509300351142883)
(0.5, 0.37101954221725464)
(0.25, 0.0)
(0.25, 0.32014229893684387)
(0.5, 0.7456862330436707)
(0.5, 0.3874477744102478)
(0.375, 0.0)
(1.0, 0.19172057509422302)
(1.0, 0.936218798160553)
(1.0, 0.0)
(0.5714285969734192, 0.39468878507614136)
(0.3571428656578064, 0.6461909413337708)
(0.2857142984867096, 0.3316420316696167)
(0.2857142984867096, 0.0)
(0.2142857164144516, 0.16060517728328705)
(0.3571428656578064, 0.4941783845424652)
(0.2142857164144516, 0.0)
(0.6428571343421936, 0.19604730606079102)
(0.3571428656578064, 0.7193501591682434)
(0.3571428656578064, 0.24507519602775574)
(0.3571428656578064, 0.07647136598825455)
(0.5714285969734192, 0.06630593538284302)
(0.2142857164144516, 0.0)
(0.2142857164144516, 0.33844903111457825)
(0.4285714328289032, 0.0)
(0.800000011920929, 0.0)
(0.6000000238418579, 0.5823967456817627)
(0.800000011920929, 0.379289835691452)
(0.800000011920929, 0.24882772564888)
(0.6000000238418579, 0.0)
(0.800000011920929, 0.0)
(0.75, 0.862576961517334)
(0.75, 0.018460772931575775)
(0.75, 0.3709349036216736)
(0.5, 0.0)
(0.5, 0.0)
(0.5714285969734192, 0.8140726685523987)
(0.4285714328289032, 0.1025269627571106)
(0.8571428656578064, 0.0)
(0.7142857313156128, 0.1405838131904602)
(0.5714285969734192, 0.0)
(0.5714285969734192, 0.7530612945556641)
(0.7142857313156128, 0.0)
(0.7142857313156128, 0.5288395881652832)
(0.625, 0.6557213068008423)
(0.25, 0.19563138484954834)
(0.5, 0.44662708044052124)
(0.875, 0.40881457924842834)
(0.5, 0.0)
(0.625, 0.0)
(0.375, 0.7866424918174744)
(0.5, 0.0)
(0.75, 0.0)
(0.699999988079071, 0.02537737973034382)
(0.6000000238418579, 0.33099865913391113)
(0.8999999761581421, 0.41873979568481445)
(0.10000000149011612, 0.6301008462905884)
(0.4000000059604645, 0.09685415774583817)
(0.4000000059604645, 0.0)
(0.699999988079071, 0.0)
(0.4000000059604645, 0.005275171250104904)
(0.6000000238418579, 0.0)
(0.4000000059604645, 0.0)
(0.5, 0.0)
(0.6666666865348816, 0.9385251998901367)
(0.3333333432674408, 0.0)
(1.0, 0.0)
(0.8333333134651184, 0.0)
(0.5, 0.0)
(0.5, 0.6567209362983704)
(0.6666666865348816, 0.0)
(0.5, 0.9734354615211487)
(1.0, 0.9551956057548523)
(0.0, 0.7380423545837402)
(0.7142857313156128, 0.0)
(0.5714285969734192, 0.7917440533638)
(0.5714285969734192, 0.005573333241045475)
(0.1428571492433548, 0.0)
(0.5714285969734192, 0.03173215314745903)
(0.5714285969734192, 0.25219884514808655)
(0.5714285969734192, 0.0)
(0.4285714328289032, 0.022227367386221886)
(0.0, 0.0)
(0.875, 0.6842013597488403)
(0.375, 0.41198453307151794)
(0.625, 0.7347699403762817)
(0.75, 0.701103150844574)
(0.625, 0.8822847008705139)
(0.625, 0.815202534198761)
(0.875, 0.0)
(0.75, 0.0)
(0.20000000298023224, 0.6815508008003235)
(0.20000000298023224, 0.6137865781784058)
(0.20000000298023224, 0.467118501663208)
(0.30000001192092896, 0.008473282679915428)
(0.4000000059604645, 0.21600091457366943)
(0.20000000298023224, 0.0)
(0.30000001192092896, 0.7575935125350952)
(0.5, 0.0)
(0.20000000298023224, 0.0)
(0.4000000059604645, 0.0)
(0.20000000298023224, 0.0)
(0.800000011920929, 0.0)
(0.800000011920929, 0.8290862441062927)
(0.20000000298023224, 0.18906830251216888)
(0.4000000059604645, 0.09819967299699783)
(0.6000000238418579, 0.5854709148406982)
(0.20000000298023224, 0.0)
(0.6666666865348816, 0.034853480756282806)
(0.3333333432674408, 0.21922625601291656)
(0.0, 0.5492082834243774)
(0.3333333432674408, 0.0)
(0.5, 0.6188921928405762)
(0.30000001192092896, 0.9391777515411377)
(0.4000000059604645, 0.8222659230232239)
(0.800000011920929, 0.8765993118286133)
(0.6000000238418579, 0.06488991528749466)
(0.4000000059604645, 0.0)
(0.4000000059604645, 0.0)
(0.5, 0.0)
(0.30000001192092896, 0.0)
(0.699999988079071, 0.0)
(0.10000000149011612, 0.0)
(0.75, 0.0)
(0.625, 0.5331263542175293)
(0.5, 0.6697068810462952)
(0.125, 0.15181531012058258)
(0.625, 0.7338823676109314)
(0.625, 0.005234575364738703)
(0.625, 0.017117291688919067)
(0.5, 0.0)
(0.375, 0.32478129863739014)
(0.20000000298023224, 0.8658130764961243)
(0.0, 0.7369797825813293)
(0.6000000238418579, 0.49758180975914)
(0.4000000059604645, 0.1414109319448471)
(0.4000000059604645, 0.016728002578020096)
(0.4000000059604645, 0.0)
(0.7142857313156128, 0.8014442920684814)
(0.2857142984867096, 0.5847879648208618)
(0.7142857313156128, 0.0)
(0.4285714328289032, 0.0)
(0.4285714328289032, 0.0)
(0.5714285969734192, 0.0)
(0.4285714328289032, 0.0)
(0.4285714328289032, 0.0)
(0.0, 0.9702720642089844)
(0.5, 0.8354632258415222)
(1.0, 0.10806257277727127)
(0.5714285969734192, 0.0)
(0.2857142984867096, 0.7702130079269409)
(0.2857142984867096, 0.0)
(0.2857142984867096, 0.0)
(0.5714285969734192, 0.0)
(0.2857142984867096, 0.6806783080101013)
(0.2857142984867096, 0.5103663802146912)
(0.1428571492433548, 0.0)
(0.6428571343421936, 0.0)
(0.5, 0.9098371863365173)
(0.3571428656578064, 0.0)
(0.4285714328289032, 0.5979648232460022)
(0.0714285746216774, 0.0)
(0.1428571492433548, 0.043920569121837616)
(0.4285714328289032, 0.4003455638885498)
(0.3571428656578064, 0.0)
(0.5, 0.0)
(0.2857142984867096, 0.32982560992240906)
(0.5, 0.18801067769527435)
(0.4285714328289032, 0.22816243767738342)
(0.2857142984867096, 0.029931213706731796)
(0.2857142984867096, 0.0)
(0.3571428656578064, 0.0)
(1.0, 0.0)
(1.0, 0.0)
(0.5, 0.914358913898468)
(0.4000000059604645, 0.06942759454250336)
(0.6000000238418579, 0.6679546236991882)
(0.0, 0.31890955567359924)
(0.6000000238418579, 0.006656101439148188)
(0.6000000238418579, 0.4636710584163666)
(0.20000000298023224, 0.191923588514328)
(0.0, 0.016835641115903854)
(0.5, 0.340129017829895)
(0.5, 0.8334466218948364)
(0.8571428656578064, 0.0)
(0.7142857313156128, 0.41233909130096436)
(0.5714285969734192, 0.6306671500205994)
(0.2857142984867096, 0.0)
(0.7142857313156128, 0.0)
(0.7142857313156128, 0.41993507742881775)
(0.7142857313156128, 0.1649112105369568)
(0.5714285969734192, 0.2507440447807312)
(0.6666666865348816, 0.0)
(0.5, 0.6466190218925476)
(0.6666666865348816, 0.0)
(0.3333333432674408, 0.0)
(0.3333333432674408, 0.702078104019165)
(0.6666666865348816, 0.0)
(0.6666666865348816, 0.0)
(0.6666666865348816, 0.4446111023426056)
(0.46666666865348816, 0.1524645984172821)
(0.4000000059604645, 0.7110011577606201)
(0.2666666805744171, 0.567690908908844)
(0.3333333432674408, 0.5347275733947754)
(0.3333333432674408, 0.49369606375694275)
(0.3333333432674408, 0.2690206468105316)
(0.3333333432674408, 0.0)
(0.6666666865348816, 0.646482527256012)
(0.4000000059604645, 0.433538556098938)
(0.4000000059604645, 0.0736531987786293)
(0.3333333432674408, 0.0)
(0.4000000059604645, 0.0)
(0.2666666805744171, 0.0)
(0.13333334028720856, 0.0)
(0.4000000059604645, 0.0)
(0.1428571492433548, 0.06921334564685822)
(0.2857142984867096, 0.2878359854221344)
(0.4285714328289032, 0.7548167705535889)
(0.5714285969734192, 0.019601373001933098)
(0.5714285969734192, 0.052392881363630295)
(0.5714285969734192, 0.4842762351036072)
(0.4285714328289032, 0.0)
(0.2857142984867096, 0.1863366961479187)
(0.6666666865348816, 0.0)
(0.5555555820465088, 0.5993388295173645)
(0.5555555820465088, 0.6297396421432495)
(0.1111111119389534, 0.0)
(0.5555555820465088, 0.18443918228149414)
(0.5555555820465088, 0.0)
(0.4444444477558136, 0.0)
(0.6666666865348816, 0.3532763421535492)
(0.6666666865348816, 0.1674860715866089)
(0.4444444477558136, 0.0)
(0.75, 0.0)
(0.625, 0.7476223111152649)
(0.5, 0.5024712085723877)
(0.25, 0.8514915108680725)
(0.625, 0.12268523126840591)
(0.625, 0.49726319313049316)
(0.5, 0.6587962508201599)
(0.625, 0.3472110629081726)
(0.625, 0.0)
(0.25, 0.5765738487243652)
(0.5, 0.004797906149178743)
(0.25, 0.4030233919620514)
(0.25, 0.4254416525363922)
(0.75, 0.0)
(0.625, 0.7414852380752563)
(0.4375, 0.5148608088493347)
(0.25, 0.0)
(0.375, 0.16085690259933472)
(0.25, 0.0)
(0.3125, 0.1143498495221138)
(0.4375, 0.01028603594750166)
(0.1875, 0.2898658514022827)
(0.5625, 0.6120471954345703)
(0.5625, 0.6659084558486938)
(0.4375, 0.0)
(0.4375, 0.0)
(0.5, 0.6397449374198914)
(0.125, 0.0)
(0.3125, 0.0)
(0.25, 0.0)
(0.1875, 0.0)
(1.0, 0.0)
(0.6666666865348816, 0.003350707469508052)
(0.6666666865348816, 0.0)
(0.5, 0.0)
(0.1666666716337204, 0.07524944096803665)
(0.8333333134651184, 0.0)
(0.6666666865348816, 0.468842089176178)
(0.3333333432674408, 0.643111526966095)
(0.1666666716337204, 0.061616841703653336)
(0.6666666865348816, 0.0)
(0.3333333432674408, 0.0)
(0.5, 0.3751581907272339)
(0.6666666865348816, 0.0)
(0.5, 0.0008337965700775385)
(0.5, 0.0)
(0.75, 0.9403141140937805)
(0.25, 0.0)
(0.5, 0.8664622902870178)
(0.75, 0.8899983167648315)
(1.0, 0.9802277684211731)
(1.0, 0.9721668362617493)
(0.5, 0.022824537009000778)
(0.7142857313156128, 0.28396809101104736)
(0.2857142984867096, 0.6533463597297668)
(0.5714285969734192, 0.6305281519889832)
(0.4285714328289032, 0.5552638173103333)
(0.4285714328289032, 0.0)
(0.4285714328289032, 0.7667993307113647)
(0.4285714328289032, 0.0)
(0.2857142984867096, 0.0)
(0.4000000059604645, 0.0043794987723231316)
(0.0, 0.18049892783164978)
(0.4000000059604645, 0.16006481647491455)
(0.4000000059604645, 0.0)
(0.4000000059604645, 0.0)
(0.20000000298023224, 0.0)
(0.5833333134651184, 0.8359196782112122)
(0.25, 0.8618284463882446)
(0.4166666567325592, 0.0)
(0.6666666865348816, 0.0)
(0.4166666567325592, 0.0)
(0.6666666865348816, 0.0)
(0.5, 0.0)
(0.3333333432674408, 0.4442204236984253)
(0.4166666567325592, 0.0)
(0.5833333134651184, 0.0)
(0.4166666567325592, 0.0)
(0.3333333432674408, 0.07220351696014404)
(0.3333333432674408, 0.0)
(0.6666666865348816, 0.0031621179077774286)
(1.0, 0.7972262501716614)
(0.3333333432674408, 0.5566743612289429)
(1.0, 0.8670665621757507)
(0.699999988079071, 0.0)
(0.6000000238418579, 0.5546011924743652)
(0.30000001192092896, 0.0)
(0.4000000059604645, 0.3418301045894623)
(0.5, 0.23551882803440094)
(0.4000000059604645, 0.6611697673797607)
(0.30000001192092896, 0.4076869487762451)
(0.6000000238418579, 0.5502820014953613)
(0.30000001192092896, 0.47926387190818787)
(0.20000000298023224, 0.0)
(0.4000000059604645, 0.10578998923301697)
(0.5, 0.7513868808746338)
(0.4000000059604645, 0.4561994969844818)
(0.4000000059604645, 0.22611060738563538)
(0.4000000059604645, 0.0035031286533921957)
(0.20000000298023224, 0.0)
(0.10000000149011612, 0.0)
(0.4000000059604645, 0.6892737746238708)
(0.5, 0.0)
(0.4000000059604645, 0.0)
(0.30000001192092896, 0.23119743168354034)
(0.20000000298023224, 0.0)
(0.5, 0.0)
(0.4000000059604645, 0.49826204776763916)
(0.4000000059604645, 0.38753753900527954)
(0.20000000298023224, 0.0)
(0.4000000059604645, 0.0)
(0.30000001192092896, 0.0)
(0.4000000059604645, 0.0)
(0.4000000059604645, 0.6907439231872559)
(0.20000000298023224, 0.010173594579100609)
(0.20000000298023224, 0.04109054058790207)
(0.30000001192092896, 0.0)
(1.0, 0.0)
(0.7142857313156128, 0.0)
(0.5714285969734192, 0.25124824047088623)
(0.5714285969734192, 0.0004913522279821336)
(0.4285714328289032, 0.669422447681427)
(0.5714285969734192, 0.3262580931186676)
(0.5714285969734192, 0.3214081823825836)
(0.4285714328289032, 0.0)
(1.0, 0.7701786160469055)
(0.3333333432674408, 0.7629587650299072)
(0.6666666865348816, 0.7818951606750488)
(0.6666666865348816, 0.8066381812095642)
(0.5555555820465088, 0.0003170878626406193)
(0.3333333432674408, 0.8684658408164978)
(0.2777777910232544, 0.38038885593414307)
(0.3888888955116272, 0.2782915532588959)
(0.2222222238779068, 0.0)
(0.3333333432674408, 0.10192738473415375)
(0.2777777910232544, 0.03191952407360077)
(0.2777777910232544, 0.20542921125888824)
(0.3888888955116272, 0.6381196975708008)
(0.4444444477558136, 0.42547711730003357)
(0.3888888955116272, 0.0)
(0.2777777910232544, 0.0)
(0.6666666865348816, 0.19227823615074158)
(0.2222222238779068, 0.0)
(0.3333333432674408, 0.0)
(0.3333333432674408, 0.3658014237880707)
(0.0555555559694767, 0.0)
(0.3333333432674408, 0.11815714836120605)
(0.5, 0.0)
(0.6153846383094788, 0.07592010498046875)
(0.38461539149284363, 0.8751997947692871)
(0.23076923191547394, 0.0)
(0.38461539149284363, 0.5973997712135315)
(0.1538461595773697, 0.28356030583381653)
(0.38461539149284363, 0.5093507170677185)
(0.4615384638309479, 0.3539682626724243)
(0.3076923191547394, 0.0)
(0.5384615659713745, 0.4275170862674713)
(0.4615384638309479, 0.17873232066631317)
(0.5384615659713745, 0.36439049243927)
(0.4615384638309479, 0.1475626826286316)
(0.4615384638309479, 0.0)
(0.6153846383094788, 0.0)
(0.6666666865348816, 0.0)
(0.5, 0.9772830009460449)
(0.6666666865348816, 0.0)
(0.5, 0.5694195032119751)
(0.3333333432674408, 0.0)
(0.3333333432674408, 0.7744582891464233)
(0.5, 0.3043225407600403)
(1.0, 0.7127363085746765)
(1.0, 0.7958296537399292)
(0.7142857313156128, 0.001393193262629211)
(0.5714285969734192, 0.8357535600662231)
(0.5714285969734192, 0.642483651638031)
(0.2857142984867096, 0.0)
(0.1428571492433548, 0.5136628746986389)
(0.5714285969734192, 0.04494382068514824)
(0.4285714328289032, 0.7934381365776062)
(0.5714285969734192, 0.4498513638973236)
(0.0, 0.0)
(0.8333333134651184, 0.7667116522789001)
(0.6666666865348816, 0.9136745929718018)
(0.6666666865348816, 0.8041539788246155)
(0.1666666716337204, 0.00028074116562493145)
(0.6666666865348816, 0.0022959308698773384)
(0.8333333134651184, 0.45241668820381165)
(0.8333333134651184, 0.11949457973241806)
(0.6666666865348816, 0.2945556044578552)
(0.5, 0.4496994912624359)
(0.5, 0.0)
(0.6666666865348816, 0.9098784923553467)
(0.1666666716337204, 0.0)
(0.5, 0.022326525300741196)
(0.4285714328289032, 0.0)
(0.2857142984867096, 0.8098050355911255)
(0.2380952388048172, 0.05376165732741356)
(0.2380952388048172, 0.16741247475147247)
(0.3333333432674408, 0.11568086594343185)
(0.1428571492433548, 0.018309859558939934)
(0.2380952388048172, 0.03803307190537453)
(0.2857142984867096, 0.4572715163230896)
(0.1428571492433548, 0.0)
(0.5714285969734192, 0.09243375062942505)
(0.5714285969734192, 0.3836970031261444)
(0.2857142984867096, 0.0)
(0.2857142984867096, 0.0)
(0.190476194024086, 0.0)
(0.1428571492433548, 0.0)
(0.2380952388048172, 0.0)
(0.2857142984867096, 0.4904867112636566)
(0.2857142984867096, 0.0)
(0.095238097012043, 0.0)
(0.095238097012043, 0.0)
(0.095238097012043, 0.0)
(0.190476194024086, 0.0)
(0.6000000238418579, 0.0)
(0.4000000059604645, 0.2578062117099762)
(0.30000001192092896, 0.7256057858467102)
(0.6000000238418579, 0.0)
(0.20000000298023224, 0.17413076758384705)
(0.30000001192092896, 0.0)
(0.6000000238418579, 0.0)
(0.5, 0.0)
(0.4000000059604645, 0.18673387169837952)
(0.5, 0.0)
(0.30000001192092896, 0.0)
(0.5, 0.0)
(0.5, 0.8435539603233337)
(0.25, 0.0)
(0.375, 0.7893093228340149)
(0.375, 0.09007981419563293)
(0.375, 0.8274323344230652)
(0.5, 0.7832715511322021)
(0.625, 0.0)
(0.25, 0.6103999614715576)
(0.3333333432674408, 0.555324375629425)
(0.5, 0.7215385437011719)
(0.5, 0.6575205326080322)
(0.1666666716337204, 0.0)
(0.6666666865348816, 0.0)
(0.5, 0.0)
(0.5, 0.8954774141311646)
(0.5, 0.6450521349906921)
(0.20000000298023224, 0.23176583647727966)
(0.4000000059604645, 0.6128319501876831)
(0.20000000298023224, 0.0)
(0.20000000298023224, 0.41719532012939453)
(0.30000001192092896, 0.0)
(0.4000000059604645, 0.518437385559082)
(0.20000000298023224, 0.0)
(0.30000001192092896, 0.06643375754356384)
(0.4000000059604645, 0.6555911302566528)
(0.20000000298023224, 0.0)
(0.13333334028720856, 0.0)
(0.5333333611488342, 0.3360673785209656)
(0.3333333432674408, 0.8683164119720459)
(0.5333333611488342, 0.0)
(0.5333333611488342, 0.5039995908737183)
(0.4000000059604645, 0.0)
(0.46666666865348816, 0.5025789737701416)
(0.3333333432674408, 0.0)
(0.3333333432674408, 0.570700466632843)
(0.13333334028720856, 0.7866000533103943)
(0.6000000238418579, 0.0)
(0.3333333432674408, 0.464491605758667)
(0.20000000298023224, 0.0)
};
\end{axis}
\end{tikzpicture}
% \caption{\textbf{Image-level recall vs quality of segmentation measured with \metric}.}
% \label{fig:model-comparison}
% \end{figure}



==> figures/evaluation/dinoioser_sim_voc.tex <==
\begin{tikzpicture}
\begin{axis}[
    width=6.2cm,
    height=5cm,
    % title={CLIP-DINOiser on ADE20k},
    title={},
    title style={font=\large\sffamily},
    xlabel={Cosine similarity},
    xlabel style={font=\sffamily},
    ylabel={$\times 10^5$},
    ylabel style={font=\sffamily},
    ymin=0,
    ymax=6e5,
    xmin=-1,
    xmax=1,
    xtick={-1.0,-0.5,0,0.5,1.0},
    ytick={0,2e5,4e5,6e5,8e5},
    yticklabels={0,2,4,6,8},
    ymajorgrids=false,
    xmajorgrids=false,
    axis lines=box,
    bar width=0.025,
    enlarge x limits=false,
    scaled y ticks=false
]
% Histogram data points (approximated from the image)
\addplot[
    ybar interval,
    fill=blue!70,
    draw=black,
    line width=0.1pt,
]
coordinates {
(0.04686367, 685)
(0.078053236, 17770)
(0.109242804, 140258)
(0.14043237, 406461)
(0.17162193, 502529)
(0.20281151, 318353)
(0.23400107, 110409)
(0.26519063, 39941)
(0.29638022, 11170)
(0.32756978, 1111)
};

\end{axis}
\end{tikzpicture}

==> figures/evaluation/dinoiser_sim_ade.tex <==
\begin{tikzpicture}
\begin{axis}[
    width=6.2cm,
    height=5cm,
    % title={CLIP-DINOiser on ADE20k},
    title={},
    title style={font=\large\sffamily},
    xlabel={Cosine similarity},
    xlabel style={font=\sffamily},
    ylabel={$\times 10^6$},
    ylabel style={font=\sffamily},
    ymin=0,
    ymax=9e6,
    xmin=-1,
    xmax=1,
    xtick={-1.0,-0.5,0,0.5,1.0},
    ytick={0,2e6,4e6,6e6,8e6},
    yticklabels={0,2,4,6,8},
    ymajorgrids=false,
    xmajorgrids=false,
    axis lines=box,
    bar width=0.025,
    enlarge x limits=false,
    scaled y ticks=false
]

\addplot[
    ybar interval,
    fill=blue!70,
    draw=black,
    line width=0.1pt,
] coordinates {
    (0.05,0.3e6)
    (0.10,1.6e6)
    (0.15,6.5e6)
    (0.20,8.7e6)
    (0.25,3e6)
    (0.30,0.4e6)
    (0.35,0.1e6)
};

\end{axis}
\end{tikzpicture}

==> figures/evaluation/dinoiser_voc_sigmoid_thresholds.tex <==
\begin{tikzpicture}
\begin{axis}[
    width=8cm, %\textwidth,
    height=5cm,
    grid=both,
    xlabel={threshold},
    ylabel={single-IoU\%},
    legend style={at={(0.5,1.25)}, anchor=north, legend columns=-1}, % Legend position
    legend entries={thresholded sigmoid, $CC^{BG}$} % Legend labels
]

\addplot[color=blue, thick] coordinates {
    (0.512742579, 0.18312433)
    (0.5155154467, 0.18312427)
    (0.5182883143, 0.18312417)
    (0.5210611224, 0.18317117)
    (0.5238339901, 0.18322766)
    (0.5266068578, 0.1835422)
    (0.5293797255, 0.18416256)
    (0.5321525931, 0.18538046)
    (0.5349254608, 0.18778671)
    (0.5376982689, 0.19279334)
    (0.5404711366, 0.20114931)
    (0.5432440042, 0.21549122)
    (0.5460168719, 0.2371439)
    (0.5487897396, 0.27412823)
    (0.5515626073, 0.32192856)
    (0.5543354154, 0.37634808)
    (0.557108283, 0.4382375)
    (0.5598811507, 0.48912516)
    (0.5626540184, 0.5197644)
    (0.5654268861, 0.52549875)
    (0.5681997538, 0.49970445)
    (0.5709725618, 0.439114)
    (0.5737454295, 0.34883144)
    (0.5765182972, 0.24587929)
    (0.5792911649, 0.14369884)
    (0.5820640326, 0.06063196)
    (0.5848369002, 0.018464137)
    (0.5876097083, 0.0045066657)
    (0.590382576, 0.0003216077)
    (0.5931554437, 0)
};

% Horizontal dashed line
\addplot[color=black, dashed, line width=2pt] coordinates {
    (0.512, 0.593) (0.594, 0.593)
};

\end{axis}
\end{tikzpicture}

==> figures/evaluation/fig_corr_ccd.tex <==
    \begin{tikzpicture}
    \begin{axis}[%
        scatter/classes={%
        a={mark=o,draw=black}},
        xlabel = |\cc|,
        ylabel = \metric (\%),
        width=6.2cm,
        height=5cm,
        scale=1, 
        every node/.style={scale=0.4},
        ylabel near ticks,
        xlabel near ticks,
        ylabel style={yshift=-0.2em},
        xlabel style={yshift=0.5em},
        ticklabel style={font=\footnotesize},
        label style={font=\footnotesize},
        nodes near coords align={vertical},
        ytick={0,20,40,60,80},
        ]
    \addplot[scatter,
            only marks,%
            blue,
            mark=*, 
            % mark size=0.1pt,
            scatter src=explicit symbolic]%
        table[] {
        y x label
7 38.6800003052 2 
22 55.9399986267 2 
7 61.25 2 
10 68.9199981689 2 
21 65.8499984741 2 
21 72.0100021362 2 
16 46.8199996948 2 
12 49.4599990845 2 
24 50.7200012207 2 
19 33.3100013733 2 
18 68.8099975586 2 
25 79.5999984741 2 
31 25.8099994659 2 
21 40.5800018311 2 
15 61.9700012207 2 
17 75.0500030518 2 
13 39.9399986267 2 
11 66.6999969482 2 
20 74.9000015259 2 
15 66.7399978638 2 
15 82.1500015259 2 
21 62.2999992371 2 
26 81.5699996948 2 
27 54.8600006104 2 
13 20.5599994659 2 
32 59.2000007629 2 
18 10.3900003433 2 
17 4.51000022888 2 
15 40.0999984741 2 
31 34.2900009155 2 
20 10.9099998474 2 
28 23.5900001526 2 
16 5.71999979019 2 
14 40.4799995422 2 
16 4.28999996185 2 
16 14.9099998474 2 
24 17.6599998474 2 
29 43.9900016785 2 
17 8.02999973297 2 
13 30.1000003815 2 
12 38.1699981689 2 
22 10.8500003815 2 
36 14.0500001907 2 
15 9.57999992371 2 
30 24.6599998474 2 
34 17.0900001526 2 
32 42.8800010681 2 
20 16.5699996948 2 
19 32.3600006104 2 
22 20.1399993896 2 
37 13.8900003433 2 
42 27.2900009155 2 
28 39.9399986267 2 
28 47.2099990845 2 
15 48.4000015259 2 
16 49.8899993896 2 
14 26.3299999237 2 
14 48.5900001526 2 
26 30.1599998474 2 
11 61.0900001526 2 
15 26.8600006104 2 
30 37.8100013733 2 
6 31.4500007629 2 
11 52.0600013733 2 
12 24.2800006866 2 
14 17.8700008392 2 
12 48.8300018311 2 
12 43.7900009155 2 
28 40.5600013733 2 
41 45.8300018311 2 
18 0.0 2 
36 30.7299995422 2 
11 54.9000015259 2 
5 32.0299987793 2 
9 45.4700012207 2 
14 32.4900016785 2 
25 47.7900009155 2 
31 62.2999992371 2 
19 16.5599994659 2 
22 39.4700012207 2 
11 19.5900001526 2 
18 9.56000041962 2 
29 26.9699993134 2 
22 29.4200000763 2 
10 42.3600006104 2 
25 12.9600000381 2 
26 34.0600013733 2 
13 21.6000003815 2 
35 17.0699996948 2 
13 61.25 2 
22 45.9199981689 2 
22 48.3499984741 2 
26 5.90999984741 2 
17 5.90999984741 2 
20 63.9700012207 2 
29 15.8900003433 2 
26 10.8500003815 2 
12 46.7099990845 2 
19 29.7900009155 2 
29 13.0900001526 2 
21 17.8400001526 2 
22 42.5200004578 2 
20 29.7399997711 2 
20 28.1399993896 2 
20 29.1900005341 2 
20 50.0400009155 2 
19 53.5699996948 2 
22 35.7799987793 2 
12 21.5499992371 2 
20 15.220000267 2 
21 17.3899993896 2 
14 7.46999979019 2 
29 62.8800010681 2 
22 34.9099998474 2 
21 24.8700008392 2 
36 2.82999992371 2 
10 43.3699989319 2 
24 10.1000003815 2 
16 8.17000007629 2 
18 24.4699993134 2 
28 8.88000011444 2 
25 10.1300001144 2 
39 0.0 2 
28 43.0999984741 2 
29 15.5699996948 2 
23 14.3500003815 2 
18 34.0600013733 2 
17 23.7399997711 2 
19 42.3300018311 2 
18 9.67000007629 2 
15 13.529999733 2 
31 3.38000011444 2 
12 20.8700008392 2 
8 19.7000007629 2 
31 12.279999733 2 
29 33.1100006104 2 
24 67.2399978638 2 
30 33.1100006104 2 
25 47.9300003052 2 
26 22.2000007629 2 
13 34.4500007629 2 
31 23.2000007629 2 
22 59.6100006104 2 
26 74.1900024414 2 
36 7.40999984741 2 
42 56.0499992371 2 
33 40.2099990845 2 
30 23.5900001526 2 
7 7.38000011444 2 
18 16.1700000763 2 
23 29.1900005341 2 
45 0.0500000007451 2 
14 3.25 2 
15 26.8600006104 2 
24 11.6199998856 2 
26 9.15999984741 2 
30 21.4400005341 2 
31 30.5799999237 2 
31 30.9699993134 2 
26 43.1699981689 2 
30 4.92999982834 2 
40 10.6999998093 2 
40 6.80000019073 2 
35 37.0499992371 2 
19 38.9799995422 2 
36 21.8099994659 2 
26 62.6399993896 2 
21 10.3599996567 2 
48 49.9399986267 2 
22 37.9300003052 2 
36 24.4699993134 2 
21 69.9199981689 2 
14 26.6299991608 2 
11 52.0900001526 2 
11 50.7400016785 2 
21 26.2600002289 2 
22 62.1100006104 2 
15 71.4199981689 2 
24 58.9300003052 2 
5 33.3400001526 2 
13 52.6500015259 2 
10 44.9099998474 2 
21 82.3099975586 2 
26 26.7299995422 2 
7 61.2599983215 2 
17 82.1299972534 2 
22 45.9300003052 2 
14 39.6100006104 2 
26 15.4899997711 2 
17 14.1000003815 2 
15 75.3700027466 2 
22 9.52999973297 2 
12 47.9399986267 2 
13 78.6699981689 2 
21 27.2299995422 2 
22 37.9300003052 2 
20 65.1600036621 2 
22 24.9300003052 2 
20 16.0100002289 2 
29 65.4400024414 2 
21 36.5699996948 2 
11 76.2799987793 2 
12 54.7999992371 2 
16 7.57999992371 2 
20 70.4899978638 2 
28 36.6899986267 2 
12 4.23000001907 2 
7 42.3199996948 2 
22 9.57999992371 2 
12 31.1499996185 2 
15 54.6500015259 2 
30 54.3499984741 2 
25 46.6899986267 2 
20 72.3499984741 2 
36 8.22999954224 2 
42 27.4799995422 2 
11 17.7099990845 2 
42 62.2999992371 2 
30 62.9199981689 2 
17 49.7599983215 2 
15 44.5400009155 2 
14 2.65000009537 2 
16 49.3100013733 2 
31 28.3799991608 2 
12 16.8799991608 2 
6 43.7200012207 2 
40 9.72999954224 2 
26 61.8800010681 2 
22 37.3499984741 2 
36 36.3800010681 2 
40 13.2399997711 2 
10 68.0899963379 2 
42 69.5100021362 2 
20 62.2400016785 2 
31 2.97000002861 2 
22 53.1399993896 2 
30 67.5 2 
11 61.9000015259 2 
22 7.15000009537 2 
29 69.5 2 
26 38.8699989319 2 
42 28.5200004578 2 
7 24.2099990845 2 
11 0.0 2 
21 31.0200004578 2 
15 35.1100006104 2 
28 48.6899986267 2 
15 22.7099990845 2 
12 51.9500007629 2 
14 25.6200008392 2 
7 49.9199981689 2 
26 30.1299991608 2 
2 24.6200008392 2 
17 54.0299987793 2 
36 20.5100002289 2 
10 58.7400016785 2 
26 45.1300010681 2 
25 32.0299987793 2 
13 49.5600013733 2 
24 45.2900009155 2 
14 37.2799987793 2 
14 37.2000007629 2 
22 35.9900016785 2 
19 31.0799999237 2 
25 41.5600013733 2 
41 29.2299995422 2 
22 29.0300006866 2 
15 41.4500007629 2 
31 28.6200008392 2 
18 25.3700008392 2 
30 2.6099998951 2 
13 11.1899995804 2 
21 27.5799999237 2 
11 9.97000026703 2 
14 43.8800010681 2 
29 27.7999992371 2 
22 73.0899963379 2 
36 17.9300003052 2 
33 69.5100021362 2 
25 52.6899986267 2 
11 41.7200012207 2 
19 38.5999984741 2 
19 32.8300018311 2 
18 35.8400001526 2 
11 45.3400001526 2 
3 39.9399986267 2 
24 75.3300018311 2 
18 4.44000005722 2 
21 0.0 2 
18 33.3300018311 2 
24 56.5600013733 2 
22 45.2700004578 2 
26 39.9399986267 2 
15 35.0600013733 2 
15 35.1100006104 2 
30 34.2000007629 2 
22 14.4099998474 2 
5 39.9399986267 2 
36 4.53000020981 2 
21 19.75 2 
29 27.7999992371 2 
28 18.9300003052 2 
21 32.5400009155 2 
14 30.1100006104 2 
17 49.5 2 
14 15.0 2 
24 39.9900016785 2 
20 36.2900009155 2 
47 19.4300003052 2 
10 73.3600006104 2 
21 76.7399978638 2 
30 21.6100006104 2 
16 6.03999996185 2 
12 18.3099994659 2 
20 64.5599975586 2 
22 48.7799987793 2 
24 9.63000011444 2 
22 2.97000002861 2 
12 10.2399997711 2 
14 40.0400009155 2 
21 42.7700004578 2 
28 18.6299991608 2 
17 16.8099994659 2 
21 3.75999999046 2 
11 40.9799995422 2 
18 7.75 2 
13 50.9000015259 2 
19 33.5800018311 2 
13 17.5499992371 2 
18 16.2299995422 2 
1 8.71000003815 2 
6 11.7399997711 2 
7 13.9899997711 2 
13 22.4699993134 2 
23 27.8600006104 2 
25 14.9300003052 2 
24 23.6800003052 2 
25 58.5099983215 2 
7 14.1999998093 2 
15 63.7599983215 2 
19 18.4500007629 2 
18 0.0 2 
20 21.4799995422 2 
20 30.1299991608 2 
24 76.4300003052 2 
14 9.35000038147 2 
20 44.4199981689 2 
15 24.3899993896 2 
41 22.9899997711 2 
16 25.9799995422 2 
20 18.2099990845 2 
4 16.0699996948 2 
14 32.7200012207 2 
12 2.51999998093 2 
28 51.4199981689 2 
20 5.55000019073 2 
28 24.0 2 
22 45.0400009155 2 
20 90.6800003052 2 
29 0.0 2 
9 31.5400009155 2 
18 9.73999977112 2 
18 47.7200012207 2 
19 6.09000015259 2 
22 9.25 2 
14 6.26999998093 2 
19 6.61999988556 2 
26 0.870000004768 2 
8 0.0 2 
13 1.89999997616 2 
26 33.9099998474 2 
2 8.68000030518 2 
22 15.3599996567 2 
7 6.44999980927 2 
18 5.92000007629 2 
17 0.800000011921 2 
6 42.2999992371 2 
27 3.71000003815 2 
9 5.65999984741 2 
8 39.5900001526 2 
21 77.4599990845 2 
22 37.9599990845 2 
15 78.4599990845 2 
24 54.7299995422 2 
13 58.5299987793 2 
21 85.6600036621 2 
7 55.1599998474 2 
17 86.5400009155 2 
14 43.9599990845 2 
15 80.1399993896 2 
15 45.5200004578 2 
13 84.0400009155 2 
11 80.1600036621 2 
20 73.6999969482 2 
7 45.9599990845 2 
26 61.2599983215 2 
20 81.3000030518 2 
17 66.4000015259 2 
16 54.6599998474 2 
6 43.9700012207 2 
30 82.9100036621 2 
42 17.1299991608 2 
10 64.0100021362 2 
40 32.4700012207 2 
22 32.9399986267 2 
21 3.47000002861 2 
19 0.899999976158 2 
11 9.34000015259 2 
29 40.9399986267 2 
11 1.59000003338 2 
42 28.5599994659 2 
7 3.36999988556 2 
13 6.32999992371 2 
7 64.0100021362 2 
12 18.5400009155 2 
21 56.5800018311 2 
16 8.94999980927 2 
10 19.2999992371 2 
22 41.2799987793 2 
7 38.1100006104 2 
22 54.0499992371 2 
7 26.9699993134 2 
10 66.2099990845 2 
21 64.5699996948 2 
21 71.1299972534 2 
16 46.4099998474 2 
12 48.1100006104 2 
24 49.4599990845 2 
19 32.3400001526 2 
18 68.2200012207 2 
25 77.9000015259 2 
31 25.6499996185 2 
21 40.0200004578 2 
15 58.0 2 
17 73.4199981689 2 
13 68.5500030518 2 
11 64.3000030518 2 
20 71.7600021362 2 
15 65.5500030518 2 
15 79.5800018311 2 
21 60.3499984741 2 
26 80.4700012207 2 
27 54.4000015259 2 
13 19.6900005341 2 
32 58.0 2 
18 10.3500003815 2 
17 4.28999996185 2 
15 38.9300003052 2 
31 33.9199981689 2 
20 10.529999733 2 
28 22.8899993896 2 
16 5.63999986649 2 
14 39.5600013733 2 
16 4.26999998093 2 
16 14.8299999237 2 
24 17.1800003052 2 
29 43.0299987793 2 
17 7.88999986649 2 
13 27.5699996948 2 
12 35.8100013733 2 
22 21.2600002289 2 
36 13.4200000763 2 
15 9.44999980927 2 
30 23.8999996185 2 
34 16.6100006104 2 
32 41.7999992371 2 
20 16.5100002289 2 
19 32.2099990845 2 
22 20.0699996948 2 
37 13.8599996567 2 
42 26.9699993134 2 
28 39.5 2 
28 46.5900001526 2 
15 47.2700004578 2 
16 47.0400009155 2 
14 26.0599994659 2 
14 48.0800018311 2 
26 29.8899993896 2 
11 60.3699989319 2 
15 25.9500007629 2 
30 36.75 2 
6 30.5 2 
11 50.9700012207 2 
12 24.1700000763 2 
14 17.3199996948 2 
12 48.1899986267 2 
12 41.6100006104 2 
28 40.0499992371 2 
41 45.1199989319 2 
18 0.0 2 
36 30.3600006104 2 
11 54.2799987793 2 
5 27.7700004578 2 
9 44.2799987793 2 
14 30.6599998474 2 
25 47.1500015259 2 
31 60.3499984741 2 
19 16.5599994659 2 
22 33.4599990845 2 
        };
%     \addplot[scatter,
%             only marks,%
%             blue,
%             mark=*, 
%             scatter src=explicit symbolic]%
%         table[] {
%         y x label
% 21 45.5499992371 0 
% 14 28.2099990845 0 
% 11 43.5800018311 0 
% 11 44.5099983215 0 
% 21 16.5400009155 0 
% 22 54.4099998474 0 
% 15 55.7599983215 0 
% 24 49.5 0 
% 5 27.3999996185 0 
% 13 44.1500015259 0 
% 10 21.3899993896 0 
% 21 66.3399963379 0 
% 26 9.31999969482 0 
% 7 56.0699996948 0 
% 17 68.7600021362 0 
% 22 36.5600013733 0 
% 14 38.0499992371 0 
% 26 19.5 0 
% 17 12.220000267 0 
% 15 67.0400009155 0 
% 22 8.64999961853 0 
% 12 33.3400001526 0 
% 13 65.5699996948 0 
% 21 29.8700008392 0 
% 22 21.4599990845 0 
% 20 55.2099990845 0 
% 22 33.5699996948 0 
% 20 11.9799995422 0 
% 29 61.4099998474 0 
% 21 7.94999980927 0 
% 11 63.0999984741 0 
% 12 48.2400016785 0 
% 16 15.5699996948 0 
% 20 58.2900009155 0 
% 28 32.4500007629 0 
% 12 4.44999980927 0 
% 7 37.7099990845 0 
% 22 12.4200000763 0 
% 12 5.92000007629 0 
% 15 39.2900009155 0 
% 30 50.4799995422 0 
% 25 45.5400009155 0 
% 20 65.6500015259 0 
% 36 2.91000008583 0 
% 42 27.3600006104 0 
% 11 13.9799995422 0 
% 42 22.3400001526 0 
% 30 54.75 0 
% 17 38.7400016785 0 
% 15 39.8400001526 0 
% 14 0.230000004172 0 
% 16 50.6699981689 0 
% 31 30.5300006866 0 
% 12 21.6599998474 0 
% 6 28.1100006104 0 
% 40 13.1800003052 0 
% 26 51.9000015259 0 
% 22 25.1399993896 0 
% 36 28.0100002289 0 
% 7 38.6800003052 2 
% 22 55.9399986267 2 
% 7 61.25 2 
% 10 68.9199981689 2 
% 21 65.8499984741 2 
% 21 72.0100021362 2 
% 16 46.8199996948 2 
% 12 49.4599990845 2 
% 24 50.7200012207 2 
% 19 33.3100013733 2 
% 18 68.8099975586 2 
% 25 79.5999984741 2 
% 31 25.8099994659 2 
% 21 40.5800018311 2 
% 15 61.9700012207 2 
% 17 75.0500030518 2 
% 13 39.9399986267 2 
% 11 66.6999969482 2 
% 20 74.9000015259 2 
% 15 66.7399978638 2 
% 15 82.1500015259 2 
% 21 62.2999992371 2 
% 26 81.5699996948 2 
% 27 54.8600006104 2 
% 13 20.5599994659 2 
% 32 59.2000007629 2 
% 18 10.3900003433 2 
% 17 4.51000022888 2 
% 15 40.0999984741 2 
% 31 34.2900009155 2 
% 20 10.9099998474 2 
% 28 23.5900001526 2 
% 16 5.71999979019 2 
% 14 40.4799995422 2 
% 16 4.28999996185 2 
% 16 14.9099998474 2 
% 24 17.6599998474 2 
% 29 43.9900016785 2 
% 17 8.02999973297 2 
% 13 30.1000003815 2 
% 12 38.1699981689 2 
% 22 10.8500003815 2 
% 36 14.0500001907 2 
% 15 9.57999992371 2 
% 30 24.6599998474 2 
% 34 17.0900001526 2 
% 32 42.8800010681 2 
% 20 16.5699996948 2 
% 19 32.3600006104 2 
% 22 20.1399993896 2 
% 37 13.8900003433 2 
% 42 27.2900009155 2 
% 28 39.9399986267 2 
% 28 47.2099990845 2 
% 15 48.4000015259 2 
% 16 49.8899993896 2 
% 14 26.3299999237 2 
% 14 48.5900001526 2 
% 26 30.1599998474 2 
% 11 61.0900001526 2 
% 15 26.8600006104 2 
% 30 37.8100013733 2 
% 6 31.4500007629 2 
% 11 52.0600013733 2 
% 12 24.2800006866 2 
% 14 17.8700008392 2 
% 12 48.8300018311 2 
% 12 43.7900009155 2 
% 28 40.5600013733 2 
% 41 45.8300018311 2 
% 18 0.0 2 
% 36 30.7299995422 2 
% 11 54.9000015259 2 
% 5 32.0299987793 2 
% 9 45.4700012207 2 
% 14 32.4900016785 2 
% 25 47.7900009155 2 
% 31 62.2999992371 2 
% 19 16.5599994659 2 
% 22 39.4700012207 2 
% 11 19.5900001526 2 
% 18 9.56000041962 2 
% 29 26.9699993134 2 
% 22 29.4200000763 2 
% 10 42.3600006104 2 
% 25 12.9600000381 2 
% 26 34.0600013733 2 
% 13 21.6000003815 2 
% 35 17.0699996948 2 
% 13 61.25 2 
% 22 45.9199981689 2 
% 22 48.3499984741 2 
% 26 5.90999984741 2 
% 17 5.90999984741 2 
% 20 63.9700012207 2 
% 29 15.8900003433 2 
% 26 10.8500003815 2 
% 12 46.7099990845 2 
% 19 29.7900009155 2 
% 29 13.0900001526 2 
% 21 17.8400001526 2 
% 22 42.5200004578 2 
% 20 29.7399997711 2 
% 20 28.1399993896 2 
% 20 29.1900005341 2 
% 20 50.0400009155 2 
% 19 53.5699996948 2 
% 22 35.7799987793 2 
% 12 21.5499992371 2 
% 20 15.220000267 2 
% 21 17.3899993896 2 
% 14 7.46999979019 2 
% 29 62.8800010681 2 
% 22 34.9099998474 2 
% 21 24.8700008392 2 
% 36 2.82999992371 2 
% 10 43.3699989319 2 
% 24 10.1000003815 2 
% 16 8.17000007629 2 
% 18 24.4699993134 2 
% 28 8.88000011444 2 
% 25 10.1300001144 2 
% 39 0.0 2 
% 28 43.0999984741 2 
% 29 15.5699996948 2 
% 23 14.3500003815 2 
% 18 34.0600013733 2 
% 17 23.7399997711 2 
% 19 42.3300018311 2 
% 18 9.67000007629 2 
% 15 13.529999733 2 
% 31 3.38000011444 2 
% 12 20.8700008392 2 
% 8 19.7000007629 2 
% 31 12.279999733 2 
% 29 33.1100006104 2 
% 24 67.2399978638 2 
% 30 33.1100006104 2 
% 25 47.9300003052 2 
% 26 22.2000007629 2 
% 13 34.4500007629 2 
% 31 23.2000007629 2 
% 22 59.6100006104 2 
% 26 74.1900024414 2 
% 36 7.40999984741 2 
% 42 56.0499992371 2 
% 33 40.2099990845 2 
% 30 23.5900001526 2 
% 7 7.38000011444 2 
% 18 16.1700000763 2 
% 23 29.1900005341 2 
% 45 0.0500000007451 2 
% 14 3.25 2 
% 15 26.8600006104 2 
% 24 11.6199998856 2 
% 26 9.15999984741 2 
% 30 21.4400005341 2 
% 31 30.5799999237 2 
% 31 30.9699993134 2 
% 26 43.1699981689 2 
% 30 4.92999982834 2 
% 40 10.6999998093 2 
% 40 6.80000019073 2 
% 35 37.0499992371 2 
% 19 38.9799995422 2 
% 36 21.8099994659 2 
% 26 62.6399993896 2 
% 21 10.3599996567 2 
% 48 49.9399986267 2 
% 22 37.9300003052 2 
% 36 24.4699993134 2 
% 21 69.9199981689 2 
% 14 26.6299991608 2 
% 11 52.0900001526 2 
% 11 50.7400016785 2 
% 21 26.2600002289 2 
% 22 62.1100006104 2 
% 15 71.4199981689 2 
% 24 58.9300003052 2 
% 5 33.3400001526 2 
% 13 52.6500015259 2 
% 10 44.9099998474 2 
% 21 82.3099975586 2 
% 26 26.7299995422 2 
% 7 61.2599983215 2 
% 17 82.1299972534 2 
% 22 45.9300003052 2 
% 14 39.6100006104 2 
% 26 15.4899997711 2 
% 17 14.1000003815 2 
% 15 75.3700027466 2 
% 22 9.52999973297 2 
% 12 47.9399986267 2 
% 13 78.6699981689 2 
% 21 27.2299995422 2 
% 22 37.9300003052 2 
% 20 65.1600036621 2 
% 22 24.9300003052 2 
% 20 16.0100002289 2 
% 29 65.4400024414 2 
% 21 36.5699996948 2 
% 11 76.2799987793 2 
% 12 54.7999992371 2 
% 16 7.57999992371 2 
% 20 70.4899978638 2 
% 28 36.6899986267 2 
% 12 4.23000001907 2 
% 7 42.3199996948 2 
% 22 9.57999992371 2 
% 12 31.1499996185 2 
% 15 54.6500015259 2 
% 30 54.3499984741 2 
% 25 46.6899986267 2 
% 20 72.3499984741 2 
% 36 8.22999954224 2 
% 42 27.4799995422 2 
% 11 17.7099990845 2 
% 42 62.2999992371 2 
% 30 62.9199981689 2 
% 17 49.7599983215 2 
% 15 44.5400009155 2 
% 14 2.65000009537 2 
% 16 49.3100013733 2 
% 31 28.3799991608 2 
% 12 16.8799991608 2 
% 6 43.7200012207 2 
% 40 9.72999954224 2 
% 26 61.8800010681 2 
% 22 37.3499984741 2 
% 36 36.3800010681 2 
% 21 55.4900016785 1 
% 14 32.5499992371 1 
% 11 24.9099998474 1 
% 11 19.1200008392 1 
% 21 24.0699996948 1 
% 22 55.6300010681 1 
% 15 60.3499984741 1 
% 24 43.4799995422 1 
% 5 27.9500007629 1 
% 13 48.6899986267 1 
% 10 1.44000005722 1 
% 21 70.3399963379 1 
% 26 8.60999965668 1 
% 7 59.1300010681 1 
% 17 68.0999984741 1 
% 22 4.32999992371 1 
% 14 33.0400009155 1 
% 26 1.49000000954 1 
% 17 14.3800001144 1 
% 15 69.8899993896 1 
% 22 11.4799995422 1 
% 12 18.8899993896 1 
% 13 57.7099990845 1 
% 21 14.0399999619 1 
% 22 22.0900001526 1 
% 20 22.9400005341 1 
% 22 33.7099990845 1 
% 20 18.4099998474 1 
% 29 9.02999973297 1 
% 21 0.0500000007451 1 
% 11 64.8099975586 1 
% 12 47.1500015259 1 
% 16 10.0399999619 1 
% 20 65.5500030518 1 
% 28 23.2800006866 1 
% 12 5.98999977112 1 
% 7 1.28999996185 1 
% 22 14.8500003815 1 
% 12 0.600000023842 1 
% 15 51.7700004578 1 
% 30 12.6899995804 1 
% 25 31.9799995422 1 
% 20 67.5 1 
% 36 5.42000007629 1 
% 42 26.3999996185 1 
% 11 26.7199993134 1 
% 42 4.25 1 
% 30 48.8499984741 1 
% 17 35.4700012207 1 
% 15 25.1200008392 1 
% 14 0.00999999977648 1 
% 16 53.5499992371 1 
% 31 9.64000034332 1 
% 12 21.0400009155 1 
% 6 31.6399993896 1 
% 40 0.300000011921 1 
% 26 9.13000011444 1 
% 22 22.5 1 
% 36 8.27999973297 1 
% 40 13.2399997711 2 
% 10 68.0899963379 2 
% 42 69.5100021362 2 
% 20 62.2400016785 2 
% 31 2.97000002861 2 
% 22 53.1399993896 2 
% 30 67.5 2 
% 11 61.9000015259 2 
% 22 7.15000009537 2 
% 29 69.5 2 
% 26 38.8699989319 2 
% 42 28.5200004578 2 
% 7 24.2099990845 2 
% 11 0.0 2 
% 21 31.0200004578 2 
% 15 35.1100006104 2 
% 28 48.6899986267 2 
% 15 22.7099990845 2 
% 12 51.9500007629 2 
% 14 25.6200008392 2 
% 7 49.9199981689 2 
% 26 30.1299991608 2 
% 2 24.6200008392 2 
% 17 54.0299987793 2 
% 36 20.5100002289 2 
% 10 58.7400016785 2 
% 26 45.1300010681 2 
% 25 32.0299987793 2 
% 13 49.5600013733 2 
% 24 45.2900009155 2 
% 14 37.2799987793 2 
% 14 37.2000007629 2 
% 22 35.9900016785 2 
% 19 31.0799999237 2 
% 25 41.5600013733 2 
% 41 29.2299995422 2 
% 22 29.0300006866 2 
% 15 41.4500007629 2 
% 31 28.6200008392 2 
% 18 25.3700008392 2 
% 30 2.6099998951 2 
% 13 11.1899995804 2 
% 21 27.5799999237 2 
% 11 9.97000026703 2 
% 14 43.8800010681 2 
% 29 27.7999992371 2 
% 22 73.0899963379 2 
% 36 17.9300003052 2 
% 33 69.5100021362 2 
% 25 52.6899986267 2 
% 11 41.7200012207 2 
% 19 38.5999984741 2 
% 19 32.8300018311 2 
% 18 35.8400001526 2 
% 11 45.3400001526 2 
% 3 39.9399986267 2 
% 24 75.3300018311 2 
% 18 4.44000005722 2 
% 21 0.0 2 
% 18 33.3300018311 2 
% 24 56.5600013733 2 
% 22 45.2700004578 2 
% 26 39.9399986267 2 
% 15 35.0600013733 2 
% 15 35.1100006104 2 
% 30 34.2000007629 2 
% 22 14.4099998474 2 
% 5 39.9399986267 2 
% 36 4.53000020981 2 
% 21 19.75 2 
% 29 27.7999992371 2 
% 28 18.9300003052 2 
% 21 32.5400009155 2 
% 14 30.1100006104 2 
% 17 49.5 2 
% 14 15.0 2 
% 24 39.9900016785 2 
% 20 36.2900009155 2 
% 47 19.4300003052 2 
% 10 73.3600006104 2 
% 21 76.7399978638 2 
% 30 21.6100006104 2 
% 16 6.03999996185 2 
% 12 18.3099994659 2 
% 20 64.5599975586 2 
% 22 48.7799987793 2 
% 24 9.63000011444 2 
% 22 2.97000002861 2 
% 12 10.2399997711 2 
% 14 40.0400009155 2 
% 21 42.7700004578 2 
% 28 18.6299991608 2 
% 17 16.8099994659 2 
% 21 3.75999999046 2 
% 11 40.9799995422 2 
% 18 7.75 2 
% 13 50.9000015259 2 
% 19 33.5800018311 2 
% 13 17.5499992371 2 
% 18 16.2299995422 2 
% 1 8.71000003815 2 
% 6 11.7399997711 2 
% 7 13.9899997711 2 
% 13 22.4699993134 2 
% 23 27.8600006104 2 
% 25 14.9300003052 2 
% 24 23.6800003052 2 
% 25 58.5099983215 2 
% 7 14.1999998093 2 
% 15 63.7599983215 2 
% 19 18.4500007629 2 
% 18 0.0 2 
% 20 21.4799995422 2 
% 20 30.1299991608 2 
% 24 76.4300003052 2 
% 14 9.35000038147 2 
% 20 44.4199981689 2 
% 15 24.3899993896 2 
% 41 22.9899997711 2 
% 16 25.9799995422 2 
% 20 18.2099990845 2 
% 4 16.0699996948 2 
% 14 32.7200012207 2 
% 12 2.51999998093 2 
% 28 51.4199981689 2 
% 20 5.55000019073 2 
% 28 24.0 2 
% 22 45.0400009155 2 
% 20 90.6800003052 2 
% 29 0.0 2 
% 9 31.5400009155 2 
% 18 9.73999977112 2 
% 18 47.7200012207 2 
% 19 6.09000015259 2 
% 22 9.25 2 
% 14 6.26999998093 2 
% 19 6.61999988556 2 
% 26 0.870000004768 2 
% 8 0.0 2 
% 13 1.89999997616 2 
% 26 33.9099998474 2 
% 2 8.68000030518 2 
% 22 15.3599996567 2 
% 7 6.44999980927 2 
% 18 5.92000007629 2 
% 17 0.800000011921 2 
% 6 42.2999992371 2 
% 27 3.71000003815 2 
% 9 5.65999984741 2 
% 8 39.5900001526 2 
% 21 53.2999992371 3 
% 22 33.3699989319 3 
% 15 33.0900001526 3 
% 24 50.9199981689 3 
% 13 55.0299987793 3 
% 21 77.7600021362 3 
% 7 58.0699996948 3 
% 17 65.2799987793 3 
% 14 45.0999984741 3 
% 15 74.9400024414 3 
% 15 49.0400009155 3 
% 13 71.8099975586 3 
% 11 59.3800010681 3 
% 20 65.5899963379 3 
% 7 25.6000003815 3 
% 26 59.4199981689 3 
% 20 69.4100036621 3 
% 17 59.4900016785 3 
% 16 51.1500015259 3 
% 6 39.1199989319 3 
% 21 77.4599990845 2 
% 22 37.9599990845 2 
% 15 78.4599990845 2 
% 24 54.7299995422 2 
% 13 58.5299987793 2 
% 21 85.6600036621 2 
% 7 55.1599998474 2 
% 17 86.5400009155 2 
% 14 43.9599990845 2 
% 15 80.1399993896 2 
% 15 45.5200004578 2 
% 13 84.0400009155 2 
% 11 80.1600036621 2 
% 20 73.6999969482 2 
% 7 45.9599990845 2 
% 26 61.2599983215 2 
% 20 81.3000030518 2 
% 17 66.4000015259 2 
% 16 54.6599998474 2 
% 6 43.9700012207 2 
% 30 70.5 5 
% 42 15.1499996185 5 
% 10 55.4000015259 5 
% 40 28.6100006104 5 
% 22 21.7600002289 5 
% 21 7.73999977112 5 
% 19 6.69999980927 5 
% 11 13.4799995422 5 
% 29 29.0200004578 5 
% 11 5.28999996185 5 
% 42 27.7600002289 5 
% 7 4.23999977112 5 
% 13 5.65999984741 5 
% 7 52.5999984741 5 
% 12 19.3700008392 5 
% 21 45.1699981689 5 
% 16 12.7399997711 5 
% 10 13.3400001526 5 
% 22 41.25 5 
% 30 54.2099990845 4 
% 42 13.6000003815 4 
% 10 45.5400009155 4 
% 40 5.65000009537 4 
% 22 25.2199993134 4 
% 21 0.230000004172 4 
% 19 0.0 4 
% 11 1.01999998093 4 
% 29 0.949999988079 4 
% 11 0.0 4 
% 42 2.79999995232 4 
% 7 1.10000002384 4 
% 13 5.63999986649 4 
% 7 65.5 4 
% 12 36.8300018311 4 
% 21 23.1299991608 4 
% 16 13.279999733 4 
% 10 20.3999996185 4 
% 22 35.2599983215 4 
% 21 48.1599998474 5 
% 14 20.6200008392 5 
% 11 40.9900016785 5 
% 11 40.9900016785 5 
% 21 24.2600002289 5 
% 22 53.6399993896 5 
% 15 53.0699996948 5 
% 24 47.1300010681 5 
% 5 22.8099994659 5 
% 13 38.3899993896 5 
% 10 37.2700004578 5 
% 21 70.4800033569 5 
% 26 21.7999992371 5 
% 7 56.5800018311 5 
% 17 72.4599990845 5 
% 22 41.4900016785 5 
% 14 34.8400001526 5 
% 26 40.9900016785 5 
% 17 14.1700000763 5 
% 15 62.4700012207 5 
% 22 9.03999996185 5 
% 12 42.1100006104 5 
% 13 69.4599990845 5 
% 21 26.2600002289 5 
% 22 33.5099983215 5 
% 20 56.3300018311 5 
% 22 30.0699996948 5 
% 20 13.0100002289 5 
% 29 56.3100013733 5 
% 21 30.1200008392 5 
% 11 64.1399993896 5 
% 12 46.2900009155 5 
% 16 7.40999984741 5 
% 20 57.1199989319 5 
% 28 31.5900001526 5 
% 12 1.12999999523 5 
% 7 35.3400001526 5 
% 22 9.96000003815 5 
% 12 24.2099990845 5 
% 15 45.1199989319 5 
% 30 45.2999992371 5 
% 25 41.9700012207 5 
% 20 62.8899993896 5 
% 36 9.77000045776 5 
% 42 22.1800003052 5 
% 11 10.2100000381 5 
% 42 43.7599983215 5 
% 30 55.4700012207 5 
% 17 40.4599990845 5 
% 15 34.6300010681 5 
% 14 2.54999995232 5 
% 16 43.1399993896 5 
% 31 26.7299995422 5 
% 12 15.779999733 5 
% 6 36.3800010681 5 
% 40 11.1499996185 5 
% 26 49.6399993896 5 
% 22 32.0900001526 5 
% 36 28.4400005341 5 
% 21 43.9500007629 6 
% 22 32.7999992371 6 
% 15 70.1600036621 6 
% 24 45.7400016785 6 
% 13 45.1699981689 6 
% 21 50.0900001526 6 
% 7 51.7200012207 6 
% 17 75.6100006104 6 
% 14 16.7999992371 6 
% 15 62.0099983215 6 
% 15 31.9799995422 6 
% 13 77.0899963379 6 
% 11 64.4599990845 6 
% 20 50.5999984741 6 
% 7 32.4199981689 6 
% 26 39.2700004578 6 
% 20 63.5600013733 6 
% 17 40.5299987793 6 
% 16 52.3400001526 6 
% 6 38.25 6 
% 21 58.4799995422 4 
% 22 38.2900009155 4 
% 15 74.3399963379 4 
% 24 55.7400016785 4 
% 13 65.5100021362 4 
% 21 79.5500030518 4 
% 7 57.5 4 
% 17 82.6600036621 4 
% 14 48.1800003052 4 
% 15 82.2900009155 4 
% 15 53.4000015259 4 
% 13 77.8300018311 4 
% 11 66.5699996948 4 
% 20 69.6100006104 4 
% 7 41.4599990845 4 
% 26 61.1100006104 4 
% 20 81.2200012207 4 
% 17 62.7700004578 4 
% 16 62.0299987793 4 
% 6 45.6399993896 4 
% 7 1.00999999046 1 
% 22 47.1599998474 1 
% 7 42.8499984741 1 
% 10 61.9300003052 1 
% 21 49.7000007629 1 
% 21 62.6500015259 1 
% 16 48.8100013733 1 
% 12 40.1300010681 1 
% 24 38.2799987793 1 
% 19 19.0300006866 1 
% 18 61.7299995422 1 
% 25 55.0099983215 1 
% 31 44.6899986267 1 
% 21 36.1800003052 1 
% 15 52.0999984741 1 
% 17 66.9800033569 1 
% 13 57.2000007629 1 
% 11 61.0999984741 1 
% 20 64.7099990845 1 
% 15 65.0400009155 1 
% 15 74.4800033569 1 
% 21 66.9100036621 1 
% 26 71.9700012207 1 
% 27 64.5 1 
% 13 27.5 1 
% 32 53.5400009155 1 
% 18 20.7199993134 1 
% 17 5.78999996185 1 
% 15 44.7400016785 1 
% 31 50.2999992371 1 
% 20 6.09000015259 1 
% 28 6.65999984741 1 
% 16 32.25 1 
% 14 24.4400005341 1 
% 16 17.3600006104 1 
% 16 14.6999998093 1 
% 24 12.6899995804 1 
% 29 29.6800003052 1 
% 17 9.71000003815 1 
% 13 33.5 1 
% 12 32.1500015259 1 
% 22 17.4899997711 1 
% 36 31.2600002289 1 
% 15 16.7999992371 1 
% 30 22.0599994659 1 
% 34 4.05999994278 1 
% 32 45.8499984741 1 
% 20 42.3499984741 1 
% 19 42.5299987793 1 
% 22 26.8199996948 1 
% 37 33.6500015259 1 
% 42 26.9099998474 1 
% 28 32.9199981689 1 
% 28 51.7900009155 1 
% 15 52.0999984741 1 
% 16 41.3400001526 1 
% 14 21.1200008392 1 
% 14 39.2599983215 1 
% 26 30.0799999237 1 
% 11 31.4699993134 1 
% 15 9.34000015259 1 
% 30 33.6399993896 1 
% 6 18.4899997711 1 
% 11 42.2999992371 1 
% 12 29.6000003815 1 
% 14 35.1100006104 1 
% 12 46.1100006104 1 
% 12 34.3300018311 1 
% 28 34.4000015259 1 
% 41 22.9099998474 1 
% 18 58.2799987793 1 
% 36 26.7700004578 1 
% 11 39.2299995422 1 
% 5 24.8899993896 1 
% 9 39.7400016785 1 
% 14 31.8500003815 1 
% 25 30.7600002289 1 
% 31 58.6399993896 1 
% 19 35.0099983215 1 
% 22 35.8400001526 1 
% 7 28.9099998474 0 
% 22 41.7299995422 0 
% 7 14.6700000763 0 
% 10 56.3400001526 0 
% 21 42.2400016785 0 
% 21 58.5600013733 0 
% 16 45.6899986267 0 
% 12 42.8499984741 0 
% 24 40.8199996948 0 
% 19 17.0200004578 0 
% 18 43.8400001526 0 
% 25 49.9099998474 0 
% 31 30.9500007629 0 
% 21 26.7600002289 0 
% 15 39.3699989319 0 
% 17 67.4599990845 0 
% 13 29.4500007629 0 
% 11 53.7400016785 0 
% 20 63.7299995422 0 
% 15 58.4799995422 0 
% 15 70.0400009155 0 
% 21 58.5699996948 0 
% 26 59.5900001526 0 
% 27 58.8199996948 0 
% 13 17.6800003052 0 
% 32 48.2299995422 0 
% 18 11.2899999619 0 
% 17 3.52999997139 0 
% 15 39.8699989319 0 
% 31 39.7200012207 0 
% 20 5.96999979019 0 
% 28 8.77000045776 0 
% 16 6.34999990463 0 
% 14 25.3299999237 0 
% 16 2.93000006676 0 
% 16 2.88000011444 0 
% 24 11.2700004578 0 
% 29 24.2000007629 0 
% 17 6.40000009537 0 
% 13 30.1599998474 0 
% 12 30.5900001526 0 
% 22 14.8100004196 0 
% 36 25.1399993896 0 
% 15 20.6599998474 0 
% 30 20.6200008392 0 
% 34 10.9899997711 0 
% 32 37.4099998474 0 
% 20 34.1100006104 0 
% 19 42.0400009155 0 
% 22 31.8600006104 0 
% 37 26.1100006104 0 
% 42 14.6700000763 0 
% 28 29.4500007629 0 
% 28 38.2200012207 0 
% 15 34.4000015259 0 
% 16 30.1800003052 0 
% 14 27.8600006104 0 
% 14 40.3400001526 0 
% 26 30.3500003815 0 
% 11 52.5099983215 0 
% 15 31.5699996948 0 
% 30 28.8600006104 0 
% 6 26.0100002289 0 
% 11 38.5900001526 0 
% 12 12.220000267 0 
% 14 13.529999733 0 
% 12 47.7900009155 0 
% 12 31.0900001526 0 
% 28 30.2000007629 0 
% 41 33.0200004578 0 
% 18 58.9700012207 0 
% 36 18.3400001526 0 
% 11 38.4599990845 0 
% 5 22.6499996185 0 
% 9 27.1900005341 0 
% 14 22.8299999237 0 
% 25 27.5699996948 0 
% 31 58.5699996948 0 
% 19 29.8500003815 0 
% 22 25.5599994659 0 
% 30 82.9100036621 2 
% 42 17.1299991608 2 
% 10 64.0100021362 2 
% 40 32.4700012207 2 
% 22 32.9399986267 2 
% 21 3.47000002861 2 
% 19 0.899999976158 2 
% 11 9.34000015259 2 
% 29 40.9399986267 2 
% 11 1.59000003338 2 
% 42 28.5599994659 2 
% 7 3.36999988556 2 
% 13 6.32999992371 2 
% 7 64.0100021362 2 
% 12 18.5400009155 2 
% 21 56.5800018311 2 
% 16 8.94999980927 2 
% 10 19.2999992371 2 
% 22 41.2799987793 2 
% 30 69.0199966431 3 
% 42 21.0100002289 3 
% 10 42.2599983215 3 
% 40 34.3199996948 3 
% 22 24.9099998474 3 
% 21 4.80999994278 3 
% 19 7.28999996185 3 
% 11 18.1599998474 3 
% 29 5.76000022888 3 
% 11 0.839999973774 3 
% 42 26.6000003815 3 
% 7 2.25999999046 3 
% 13 12.8900003433 3 
% 7 55.9700012207 3 
% 12 23.7700004578 3 
% 21 54.5699996948 3 
% 16 28.6000003815 3 
% 10 10.720000267 3 
% 22 34.6100006104 3 
% 21 60.4799995422 4 
% 14 33.3899993896 4 
% 11 50.75 4 
% 11 50.75 4 
% 21 29.8500003815 4 
% 22 60.6199989319 4 
% 15 67.1999969482 4 
% 24 59.7299995422 4 
% 5 40.5999984741 4 
% 13 60.1800003052 4 
% 10 37.5200004578 4 
% 21 74.7300033569 4 
% 26 23.5 4 
% 7 62.8499984741 4 
% 17 78.4199981689 4 
% 22 42.6500015259 4 
% 14 41.4300003052 4 
% 26 50.75 4 
% 17 9.56999969482 4 
% 15 77.1800003052 4 
% 22 7.0 4 
% 12 36.2999992371 4 
% 13 73.9499969482 4 
% 21 20.9799995422 4 
% 22 32.8100013733 4 
% 20 52.1199989319 4 
% 22 26.1299991608 4 
% 20 26.4899997711 4 
% 29 60.1199989319 4 
% 21 2.47000002861 4 
% 11 66.3300018311 4 
% 12 33.0 4 
% 16 7.98000001907 4 
% 20 67.4599990845 4 
% 28 40.4000015259 4 
% 12 0.0 4 
% 7 45.0 4 
% 22 19.2399997711 4 
% 12 25.2399997711 4 
% 15 50.6100006104 4 
% 30 44.9000015259 4 
% 25 48.5499992371 4 
% 20 71.0999984741 4 
% 36 14.0200004578 4 
% 42 22.9400005341 4 
% 11 30.8500003815 4 
% 42 62.9000015259 4 
% 30 58.3600006104 4 
% 17 56.25 4 
% 15 42.4199981689 4 
% 14 13.2700004578 4 
% 16 60.9000015259 4 
% 31 34.7999992371 4 
% 12 16.7299995422 4 
% 6 46.0400009155 4 
% 40 12.6300001144 4 
% 26 59.6500015259 4 
% 22 31.0200004578 4 
% 36 39.3800010681 4 
% 7 37.2599983215 4 
% 22 51.1800003052 4 
% 7 31.1399993896 4 
% 10 61.8600006104 4 
% 21 57.1300010681 4 
% 21 64.0699996948 4 
% 16 57.2099990845 4 
% 12 47.1199989319 4 
% 24 45.9199981689 4 
% 19 30.8299999237 4 
% 18 65.9700012207 4 
% 25 67.5 4 
% 31 33.4199981689 4 
% 21 33.7400016785 4 
% 15 43.7099990845 4 
% 17 71.2300033569 4 
% 13 64.1800003052 4 
% 11 57.4099998474 4 
% 20 71.4700012207 4 
% 15 68.1800003052 4 
% 15 77.3000030518 4 
% 21 61.6300010681 4 
% 26 79.1299972534 4 
% 27 62.5400009155 4 
% 13 21.7999992371 4 
% 32 57.3899993896 4 
% 18 12.8500003815 4 
% 17 11.0 4 
% 15 43.1699981689 4 
% 31 51.7700004578 4 
% 20 15.75 4 
% 28 27.7000007629 4 
% 16 15.0 4 
% 14 33.1399993896 4 
% 16 24.2600002289 4 
% 16 0.519999980927 4 
% 24 21.1900005341 4 
% 29 49.7700004578 4 
% 17 12.4200000763 4 
% 13 32.6100006104 4 
% 12 37.3400001526 4 
% 22 11.470000267 4 
% 36 25.25 4 
% 15 18.7999992371 4 
% 30 23.8899993896 4 
% 34 20.7900009155 4 
% 32 44.1800003052 4 
% 20 37.2400016785 4 
% 19 42.7099990845 4 
% 22 30.5200004578 4 
% 37 41.1599998474 4 
% 42 31.1399993896 4 
% 28 16.0599994659 4 
% 28 55.8199996948 4 
% 15 61.5400009155 4 
% 16 59.5499992371 4 
% 14 28.1900005341 4 
% 14 46.1800003052 4 
% 26 28.9099998474 4 
% 11 46.9199981689 4 
% 15 39.0499992371 4 
% 30 35.6100006104 4 
% 6 38.4099998474 4 
% 11 36.7599983215 4 
% 12 5.96000003815 4 
% 14 22.25 4 
% 12 36.4300003052 4 
% 12 51.4900016785 4 
% 28 35.1500015259 4 
% 41 36.1599998474 4 
% 18 50.3699989319 4 
% 36 33.25 4 
% 11 41.3100013733 4 
% 5 33.7799987793 4 
% 9 54.2400016785 4 
% 14 42.8400001526 4 
% 25 44.2299995422 4 
% 31 61.6300010681 4 
% 19 32.0299987793 4 
% 22 42.6899986267 4 
% 7 38.2299995422 4 
% 22 53.7000007629 4 
% 7 49.25 4 
% 10 64.6699981689 4 
% 21 58.3499984741 4 
% 21 64.4700012207 4 
% 16 57.7700004578 4 
% 12 48.7700004578 4 
% 24 47.2700004578 4 
% 19 31.7999992371 4 
% 18 66.9199981689 4 
% 25 69.9100036621 4 
% 31 33.5 4 
% 21 34.7700004578 4 
% 15 47.1899986267 4 
% 17 73.0400009155 4 
% 13 65.6900024414 4 
% 11 59.1699981689 4 
% 20 74.4899978638 4 
% 15 69.6699981689 4 
% 15 79.7799987793 4 
% 21 80.5699996948 4 
% 26 80.1299972534 4 
% 27 63.0400009155 4 
% 13 22.7800006866 4 
% 32 58.5 4 
% 18 13.0900001526 4 
% 17 11.1800003052 4 
% 15 46.0699996948 4 
% 31 52.2900009155 4 
% 20 16.3799991608 4 
% 28 28.1299991608 4 
% 16 15.3500003815 4 
% 14 34.0200004578 4 
% 16 24.9200000763 4 
% 16 0.519999980927 4 
% 24 21.75 4 
% 29 51.0800018311 4 
% 17 12.5799999237 4 
% 13 34.4000015259 4 
% 12 38.2299995422 4 
% 22 13.6599998474 4 
% 36 29.8799991608 4 
% 15 19.5 4 
% 30 25.2099990845 4 
% 34 21.2399997711 4 
% 32 48.0 4 
% 20 38.0499992371 4 
% 19 43.6199989319 4 
% 22 30.8299999237 4 
% 37 41.9300003052 4 
% 42 31.7600002289 4 
% 28 16.1200008392 4 
% 28 57.0999984741 4 
% 15 63.1800003052 4 
% 16 62.5200004578 4 
% 14 28.7000007629 4 
% 14 46.6599998474 4 
% 26 29.2600002289 4 
% 11 48.0099983215 4 
% 15 41.4000015259 4 
% 30 36.2599983215 4 
% 6 39.5200004578 4 
% 11 37.2400016785 4 
% 12 6.0 4 
% 14 22.7999992371 4 
% 12 36.6599998474 4 
% 12 53.4700012207 4 
% 28 35.5 4 
% 41 37.0099983215 4 
% 18 52.4599990845 4 
% 36 34.1899986267 4 
% 11 41.7400016785 4 
% 5 38.2299995422 4 
% 9 57.5999984741 4 
% 14 45.7599983215 4 
% 25 44.8400001526 4 
% 31 64.6900024414 4 
% 19 32.3699989319 4 
% 22 43.0499992371 4 
% 11 26.7399997711 4 
% 18 13.7100000381 4 
% 29 38.1899986267 4 
% 22 22.7299995422 4 
% 10 32.25 4 
% 25 17.0 4 
% 26 24.9200000763 4 
% 13 39.0 4 
% 35 26.6599998474 4 
% 13 49.25 4 
% 22 38.75 4 
% 22 30.8899993896 4 
% 26 16.1700000763 4 
% 17 4.34999990463 4 
% 20 65.4300003052 4 
% 29 15.2600002289 4 
% 26 13.6599998474 4 
% 12 41.2400016785 4 
% 19 25.3400001526 4 
% 29 5.61999988556 4 
% 21 15.1099996567 4 
% 22 33.2999992371 4 
% 20 35.2000007629 4 
% 20 21.8799991608 4 
% 20 42.2999992371 4 
% 20 43.7299995422 4 
% 19 42.8199996948 4 
% 22 40.4599990845 4 
% 12 14.0600004196 4 
% 20 19.9099998474 4 
% 21 19.6100006104 4 
% 14 8.52999973297 4 
% 29 56.9700012207 4 
% 22 32.4900016785 4 
% 21 27.1700000763 4 
% 36 19.9300003052 4 
% 10 37.3899993896 4 
% 24 32.0600013733 4 
% 16 31.7999992371 4 
% 18 40.4599990845 4 
% 28 7.25 4 
% 25 14.4099998474 4 
% 39 0.490000009537 4 
% 28 40.3800010681 4 
% 29 27.9300003052 4 
% 23 19.8199996948 4 
% 18 18.9599990845 4 
% 17 6.86000013351 4 
% 19 34.1599998474 4 
% 18 6.07999992371 4 
% 15 14.5900001526 4 
% 31 2.01999998093 4 
% 12 13.3199996948 4 
% 8 11.2600002289 4 
% 31 4.98000001907 4 
% 29 36.7999992371 4 
% 24 71.5999984741 4 
% 30 33.4300003052 4 
% 25 54.4599990845 4 
% 26 28.7600002289 4 
% 13 42.8300018311 4 
% 31 21.8099994659 4 
% 22 54.3899993896 4 
% 26 75.1900024414 4 
% 36 7.38000011444 4 
% 42 56.9900016785 4 
% 33 43.8600006104 4 
% 30 70.2099990845 4 
% 7 9.13000011444 4 
% 18 19.9400005341 4 
% 23 35.6300010681 4 
% 45 0.0 4 
% 14 11.5500001907 4 
% 15 41.4000015259 4 
% 24 9.0 4 
% 26 11.470000267 4 
% 30 23.7700004578 4 
% 31 36.5900001526 4 
% 31 27.9300003052 4 
% 26 24.4699993134 4 
% 30 4.23000001907 4 
% 40 13.3999996185 4 
% 40 2.81999993324 4 
% 35 37.5600013733 4 
% 19 16.1499996185 4 
% 36 28.6299991608 4 
% 26 60.2299995422 4 
% 21 4.88999986649 4 
% 48 17.9099998474 4 
% 22 35.6599998474 4 
% 36 42.8199996948 4 
% 40 13.529999733 5 
% 10 58.2299995422 5 
% 42 44.0800018311 5 
% 20 55.0 5 
% 31 34.9000015259 5 
% 22 50.1300010681 5 
% 30 55.4799995422 5 
% 11 56.1800003052 5 
% 22 14.6000003815 5 
% 29 55.4599990845 5 
% 26 30.8099994659 5 
% 42 24.2299995422 5 
% 7 19.9599990845 5 
% 11 1.62000000477 5 
% 21 29.2800006866 5 
% 15 61.5200004578 5 
% 28 41.5499992371 5 
% 15 20.75 5 
% 12 44.7700004578 5 
% 14 32.3600006104 5 
% 7 39.1500015259 5 
% 26 32.9399986267 5 
% 2 12.220000267 5 
% 17 50.4000015259 5 
% 36 18.3299999237 5 
% 10 50.7799987793 5 
% 26 29.3600006104 5 
% 25 33.6300010681 5 
% 13 49.3100013733 5 
% 24 41.25 5 
% 14 36.4399986267 5 
% 14 29.3600006104 5 
% 22 32.0900001526 5 
% 19 28.8299999237 5 
% 25 44.0099983215 5 
% 41 29.2099990845 5 
% 22 23.4699993134 5 
% 15 34.3800010681 5 
% 31 27.8500003815 5 
% 18 26.8600006104 5 
% 30 4.32000017166 5 
% 13 8.57999992371 5 
% 21 24.3700008392 5 
% 11 5.80999994278 5 
% 14 42.6100006104 5 
% 29 25.7000007629 5 
% 22 58.0299987793 5 
% 36 27.2199993134 5 
% 33 57.0299987793 5 
% 25 48.2900009155 5 
% 11 37.5299987793 5 
% 19 27.6100006104 5 
% 19 30.3700008392 5 
% 18 31.6599998474 5 
% 11 34.3499984741 5 
% 3 44.9399986267 5 
% 24 61.5200004578 5 
% 18 10.6599998474 5 
% 21 0.740000009537 5 
% 18 27.3099994659 5 
% 24 50.0200004578 5 
% 22 39.0699996948 5 
% 26 35.5299987793 5 
% 15 40.8600006104 5 
% 15 34.8899993896 5 
% 30 35.1399993896 5 
% 22 22.5300006866 5 
% 5 18.9200000763 5 
% 36 8.81999969482 5 
% 21 25.0400009155 5 
% 29 25.7000007629 5 
% 28 26.2999992371 5 
% 21 34.4000015259 5 
% 14 26.1299991608 5 
% 17 43.1599998474 5 
% 14 24.5699996948 5 
% 24 34.1100006104 5 
% 20 0.639999985695 5 
% 47 13.3699998856 5 
% 10 55.6399993896 5 
% 21 67.9899978638 5 
% 30 25.7900009155 5 
% 16 11.3400001526 5 
% 12 17.4400005341 5 
% 20 35.5299987793 5 
% 22 35.8699989319 5 
% 24 8.93000030518 5 
% 22 3.84999990463 5 
% 12 19.4099998474 5 
% 14 36.9199981689 5 
% 21 33.25 5 
% 28 16.3500003815 5 
% 17 15.1400003433 5 
% 21 6.44999980927 5 
% 11 25.7299995422 5 
% 18 11.1700000763 5 
% 13 36.1599998474 5 
% 19 27.2999992371 5 
% 13 13.7100000381 5 
% 18 19.1100006104 5 
% 1 5.98999977112 5 
% 6 12.7299995422 5 
% 7 8.13000011444 5 
% 13 29.4599990845 5 
% 23 22.8899993896 5 
% 25 14.1800003052 5 
% 24 25.3799991608 5 
% 25 43.0499992371 5 
% 7 10.2100000381 5 
% 15 61.0699996948 5 
% 19 24.8999996185 5 
% 18 0.639999985695 5 
% 20 17.5699996948 5 
% 20 32.9399986267 5 
% 24 73.9800033569 5 
% 14 8.96000003815 5 
% 20 43.0699996948 5 
% 15 22.1599998474 5 
% 41 22.9799995422 5 
% 16 19.1800003052 5 
% 20 16.7199993134 5 
% 4 11.25 5 
% 14 23.4599990845 5 
% 12 2.05999994278 5 
% 28 43.4300003052 5 
% 20 7.03999996185 5 
% 28 19.2099990845 5 
% 22 38.1300010681 5 
% 20 57.2799987793 5 
% 29 5.11000013351 5 
% 9 27.2000007629 5 
% 18 14.720000267 5 
% 18 30.2999992371 5 
% 19 6.67999982834 5 
% 22 8.55000019073 5 
% 14 6.03000020981 5 
% 19 11.3400001526 5 
% 26 3.13000011444 5 
% 8 0.25 5 
% 13 2.22000002861 5 
% 26 30.1800003052 5 
% 2 8.43999958038 5 
% 22 12.0600004196 5 
% 7 8.17000007629 5 
% 18 5.98000001907 5 
% 17 1.16999995708 5 
% 6 28.1200008392 5 
% 27 8.89000034332 5 
% 9 4.34000015259 5 
% 8 11.7299995422 5 
% 40 27.5 1 
% 10 56.0699996948 1 
% 42 58.2400016785 1 
% 20 24.2000007629 1 
% 31 10.779999733 1 
% 22 10.1899995804 1 
% 30 59.1800003052 1 
% 11 40.6399993896 1 
% 22 20.3299999237 1 
% 29 42.0600013733 1 
% 26 10.5200004578 1 
% 42 31.6200008392 1 
% 7 14.3900003433 1 
% 11 19.1100006104 1 
% 21 2.19000005722 1 
% 15 24.1399993896 1 
% 28 42.0 1 
% 15 10.8699998856 1 
% 12 28.1000003815 1 
% 14 30.6200008392 1 
% 7 56.7299995422 1 
% 26 36.0800018311 1 
% 2 14.75 1 
% 17 45.0499992371 1 
% 36 6.01999998093 1 
% 10 50.2799987793 1 
% 26 38.0099983215 1 
% 25 10.6800003052 1 
% 13 46.0 1 
% 24 33.5800018311 1 
% 14 30.6200008392 1 
% 14 32.8600006104 1 
% 22 29.2299995422 1 
% 19 28.7299995422 1 
% 25 42.6899986267 1 
% 41 29.3099994659 1 
% 22 32.8800010681 1 
% 15 27.3099994659 1 
% 31 12.4799995422 1 
% 18 11.9899997711 1 
% 30 0.0 1 
% 13 6.01999998093 1 
% 21 22.6399993896 1 
% 11 22.0799999237 1 
% 14 33.5800018311 1 
% 29 26.5400009155 1 
% 22 66.2900009155 1 
% 36 15.9600000381 1 
% 33 58.2400016785 1 
% 25 53.8600006104 1 
% 11 22.1800003052 1 
% 19 32.3800010681 1 
% 19 29.5200004578 1 
% 18 21.7299995422 1 
% 11 21.0100002289 1 
% 3 32.8899993896 1 
% 24 63.6100006104 1 
% 18 7.28999996185 1 
% 21 2.19000005722 1 
% 18 27.8099994659 1 
% 24 52.0 1 
% 22 49.2099990845 1 
% 26 32.8899993896 1 
% 15 0.0399999991059 1 
% 15 42.7200012207 1 
% 30 33.0999984741 1 
% 22 26.6900005341 1 
% 5 32.8899993896 1 
% 36 15.0799999237 1 
% 21 21.3600006104 1 
% 29 26.5400009155 1 
% 28 8.72000026703 1 
% 21 29.3899993896 1 
% 14 17.5599994659 1 
% 17 44.4399986267 1 
% 14 31.4500007629 1 
% 24 33.6500015259 1 
% 20 0.829999983311 1 
% 47 36.7799987793 1 
% 10 51.8600006104 1 
% 21 73.8300018311 1 
% 30 35.8800010681 1 
% 16 4.38999986649 1 
% 12 24.0 1 
% 20 32.25 1 
% 22 44.0499992371 1 
% 24 8.22000026703 1 
% 22 10.779999733 1 
% 12 40.3100013733 1 
% 14 43.8199996948 1 
% 21 41.6599998474 1 
% 28 16.8799991608 1 
% 17 14.3100004196 1 
% 21 11.1599998474 1 
% 11 17.5599994659 1 
% 18 9.81999969482 1 
% 13 31.2299995422 1 
% 19 5.21000003815 1 
% 13 27.2399997711 1 
% 18 2.40000009537 1 
% 1 7.67999982834 1 
% 6 10.1899995804 1 
% 7 6.88000011444 1 
% 13 35.0699996948 1 
% 23 38.7099990845 1 
% 25 53.4799995422 1 
% 24 9.39999961853 1 
% 25 6.26999998093 1 
% 7 2.53999996185 1 
% 15 59.5400009155 1 
% 19 18.5 1 
% 18 0.829999983311 1 
% 20 21.9300003052 1 
% 20 36.0800018311 1 
% 24 73.6399993896 1 
% 14 9.25 1 
% 20 52.6399993896 1 
% 15 22.0599994659 1 
% 41 4.42000007629 1 
% 16 19.3700008392 1 
% 20 17.5300006866 1 
% 4 4.11000013351 1 
% 14 19.9400005341 1 
% 12 2.0 1 
% 28 37.9599990845 1 
% 20 4.69999980927 1 
% 28 1.04999995232 1 
% 22 38.3899993896 1 
% 20 49.3300018311 1 
% 29 6.26999998093 1 
% 9 2.19000005722 1 
% 18 10.7299995422 1 
% 18 35.0 1 
% 19 7.17000007629 1 
% 22 14.279999733 1 
% 14 11.1199998856 1 
% 19 9.21000003815 1 
% 26 0.980000019073 1 
% 8 3.03999996185 1 
% 13 2.29999995232 1 
% 26 28.4099998474 1 
% 2 8.53999996185 1 
% 22 36.3600006104 1 
% 7 8.94999980927 1 
% 18 12.9600000381 1 
% 17 1.26999998093 1 
% 6 21.1100006104 1 
% 27 2.26999998093 1 
% 9 12.8999996185 1 
% 8 14.9499998093 1 
% 21 44.8199996948 0 
% 22 37.6899986267 0 
% 15 62.8600006104 0 
% 24 50.1800003052 0 
% 13 44.5200004578 0 
% 21 67.5999984741 0 
% 7 52.7799987793 0 
% 17 73.9899978638 0 
% 14 42.2900009155 0 
% 15 67.6500015259 0 
% 15 47.6300010681 0 
% 13 70.3600006104 0 
% 11 65.3000030518 0 
% 20 61.6500015259 0 
% 7 36.9199981689 0 
% 26 47.9399986267 0 
% 20 70.8600006104 0 
% 17 48.7900009155 0 
% 16 54.5800018311 0 
% 6 33.8699989319 0 
% 7 23.7900009155 3 
% 22 46.9000015259 3 
% 7 40.3300018311 3 
% 10 60.4199981689 3 
% 21 47.8600006104 3 
% 21 21.1700000763 3 
% 16 47.0299987793 3 
% 12 43.6699981689 3 
% 24 44.4099998474 3 
% 19 11.9899997711 3 
% 18 51.2299995422 3 
% 25 43.7299995422 3 
% 31 41.0299987793 3 
% 21 37.0499992371 3 
% 15 24.25 3 
% 17 60.1599998474 3 
% 13 62.0999984741 3 
% 11 56.3499984741 3 
% 20 69.3499984741 3 
% 15 68.8899993896 3 
% 15 73.0400009155 3 
% 21 73.6600036621 3 
% 26 73.8600006104 3 
% 27 51.7200012207 3 
% 13 10.3900003433 3 
% 32 53.7000007629 3 
% 18 11.9300003052 3 
% 17 2.86999988556 3 
% 15 46.9099998474 3 
% 31 25.3099994659 3 
% 20 3.71000003815 3 
% 28 5.48000001907 3 
% 16 20.1599998474 3 
% 14 22.3299999237 3 
% 16 12.8999996185 3 
% 16 11.8199996948 3 
% 24 8.32999992371 3 
% 29 31.7700004578 3 
% 17 4.40000009537 3 
% 13 36.8499984741 3 
% 12 28.3899993896 3 
% 22 23.7299995422 3 
% 36 28.5400009155 3 
% 15 18.3600006104 3 
% 30 15.8000001907 3 
% 34 5.61000013351 3 
% 32 48.2999992371 3 
% 20 45.1500015259 3 
% 19 45.9900016785 3 
% 22 28.4799995422 3 
% 37 34.4900016785 3 
% 42 27.75 3 
% 28 33.5499992371 3 
% 28 54.4000015259 3 
% 15 50.0699996948 3 
% 16 46.6100006104 3 
% 14 30.1800003052 3 
% 14 44.7000007629 3 
% 26 38.2000007629 3 
% 11 49.4000015259 3 
% 15 36.2400016785 3 
% 30 29.5499992371 3 
% 6 37.3300018311 3 
% 11 46.3400001526 3 
% 12 10.1300001144 3 
% 14 9.71000003815 3 
% 12 45.2400016785 3 
% 12 38.5099983215 3 
% 28 41.7000007629 3 
% 41 28.3500003815 3 
% 18 69.3099975586 3 
% 36 27.2000007629 3 
% 11 50.0099983215 3 
% 5 22.7700004578 3 
% 9 28.3199996948 3 
% 14 34.4399986267 3 
% 25 44.4799995422 3 
% 31 66.5400009155 3 
% 19 26.4799995422 3 
% 22 24.8600006104 3 
% 11 22.1499996185 3 
% 18 12.5100002289 3 
% 29 25.5 3 
% 22 35.2099990845 3 
% 10 33.1399993896 3 
% 25 21.1700000763 3 
% 26 20.5699996948 3 
% 13 32.7799987793 3 
% 35 14.1400003433 3 
% 13 54.2200012207 3 
% 22 35.5699996948 3 
% 22 32.2700004578 3 
% 26 5.59000015259 3 
% 17 5.59000015259 3 
% 20 52.8499984741 3 
% 29 5.51999998093 3 
% 26 16.4300003052 3 
% 12 41.4599990845 3 
% 19 28.5400009155 3 
% 29 35.1899986267 3 
% 21 26.3600006104 3 
% 22 38.9700012207 3 
% 20 38.4799995422 3 
% 20 27.9599990845 3 
% 20 39.4900016785 3 
% 20 47.5999984741 3 
% 19 49.4700012207 3 
% 22 41.0200004578 3 
% 12 19.3400001526 3 
% 20 13.0699996948 3 
% 21 15.3900003433 3 
% 14 7.36999988556 3 
% 29 50.0200004578 3 
% 22 30.2999992371 3 
% 21 25.25 3 
% 36 16.8799991608 3 
% 10 34.7999992371 3 
% 24 26.2099990845 3 
% 16 11.9899997711 3 
% 18 3.58999991417 3 
% 28 3.79999995232 3 
% 25 10.3999996185 3 
% 39 6.82999992371 3 
% 28 42.7999992371 3 
% 29 34.4500007629 3 
% 23 8.07999992371 3 
% 18 3.58999991417 3 
% 17 18.0300006866 3 
% 19 38.9300003052 3 
% 18 9.23999977112 3 
% 15 22.6200008392 3 
% 31 5.25 3 
% 12 15.1400003433 3 
% 8 21.6200008392 3 
% 31 15.1800003052 3 
% 29 34.0600013733 3 
% 24 53.9900016785 3 
% 30 45.5800018311 3 
% 25 45.8300018311 3 
% 26 28.4799995422 3 
% 13 38.6800003052 3 
% 31 23.3799991608 3 
% 22 58.1100006104 3 
% 26 62.3100013733 3 
% 36 6.0 3 
% 42 29.6399993896 3 
% 33 38.3199996948 3 
% 30 64.0500030518 3 
% 7 7.84000015259 3 
% 18 21.3700008392 3 
% 23 32.2799987793 3 
% 45 0.300000011921 3 
% 14 6.01999998093 3 
% 15 36.2400016785 3 
% 24 11.3900003433 3 
% 26 8.78999996185 3 
% 30 26.9200000763 3 
% 31 24.0200004578 3 
% 31 29.25 3 
% 26 36.0900001526 3 
% 30 5.86000013351 3 
% 40 10.1800003052 3 
% 40 4.67000007629 3 
% 35 32.9000015259 3 
% 19 17.0499992371 3 
% 36 15.8900003433 3 
% 26 46.0 3 
% 21 2.79999995232 3 
% 48 48.7700004578 3 
% 22 34.2599983215 3 
% 36 49.4700012207 3 
% 40 6.67000007629 3 
% 10 56.0699996948 3 
% 42 37.2200012207 3 
% 20 48.1899986267 3 
% 31 29.2700004578 3 
% 22 39.1300010681 3 
% 30 59.1800003052 3 
% 11 40.6399993896 3 
% 22 30.9899997711 3 
% 29 42.0600013733 3 
% 26 20.75 3 
% 42 34.9300003052 3 
% 7 14.3900003433 3 
% 11 19.1100006104 3 
% 21 3.0 3 
% 15 30.3799991608 3 
% 28 42.0 3 
% 15 23.5599994659 3 
% 12 37.6699981689 3 
% 14 32.1599998474 3 
% 7 56.7299995422 3 
% 26 29.4500007629 3 
% 2 14.75 3 
% 17 40.7099990845 3 
% 36 9.77999973297 3 
% 10 50.2799987793 3 
% 26 32.8600006104 3 
% 25 14.220000267 3 
% 13 48.6399993896 3 
% 24 33.5800018311 3 
% 14 32.1599998474 3 
% 14 32.8600006104 3 
% 22 34.1300010681 3 
% 19 26.5300006866 3 
% 25 39.3800010681 3 
% 41 39.4599990845 3 
% 22 29.7099990845 3 
% 15 27.3099994659 3 
% 31 20.5100002289 3 
% 18 14.4600000381 3 
% 30 2.51999998093 3 
% 13 6.01999998093 3 
% 21 22.6399993896 3 
% 11 14.779999733 3 
% 14 33.5800018311 3 
% 29 20.6599998474 3 
% 22 66.2900009155 3 
% 36 14.3100004196 3 
% 33 58.2400016785 3 
% 25 50.7799987793 3 
% 11 22.1800003052 3 
% 19 32.3800010681 3 
% 19 29.5200004578 3 
% 18 24.0100002289 3 
% 11 21.0100002289 3 
% 3 53.9399986267 3 
% 24 63.6100006104 3 
% 18 8.27999973297 3 
% 21 3.0 3 
% 18 17.8999996185 3 
% 24 52.0 3 
% 22 49.2099990845 3 
% 26 37.4300003052 3 
% 15 13.5 3 
% 15 30.3799991608 3 
% 30 23.2800006866 3 
% 22 26.6900005341 3 
% 5 25.25 3 
% 36 15.0799999237 3 
% 21 25.3700008392 3 
% 29 29.1800003052 3 
% 28 10.2399997711 3 
% 21 29.3899993896 3 
% 14 17.5599994659 3 
% 17 44.4399986267 3 
% 14 28.8199996948 3 
% 24 33.6500015259 3 
% 20 0.829999983311 3 
% 47 36.7799987793 3 
% 10 51.8600006104 3 
% 21 73.8300018311 3 
% 30 30.1100006104 3 
% 16 3.13000011444 3 
% 12 24.0 3 
% 20 35.8499984741 3 
% 22 29.4500007629 3 
% 24 8.22000026703 3 
% 22 3.13000011444 3 
% 12 40.3100013733 3 
% 14 48.5200004578 3 
% 21 41.6599998474 3 
% 28 16.8799991608 3 
% 17 14.3100004196 3 
% 21 11.1599998474 3 
% 11 28.6800003052 3 
% 18 9.56000041962 3 
% 13 31.2299995422 3 
% 19 15.0900001526 3 
% 13 27.2399997711 3 
% 18 2.40000009537 3 
% 1 7.67999982834 3 
% 6 10.1899995804 3 
% 7 6.88000011444 3 
% 13 35.0699996948 3 
% 23 41.1199989319 3 
% 25 51.0600013733 3 
% 24 9.39999961853 3 
% 25 6.26999998093 3 
% 7 2.53999996185 3 
% 15 59.5400009155 3 
% 19 18.0699996948 3 
% 18 0.829999983311 3 
% 20 21.9300003052 3 
% 20 29.4500007629 3 
% 24 73.6399993896 3 
% 14 9.25 3 
% 20 52.6399993896 3 
% 15 22.0599994659 3 
% 41 5.09000015259 3 
% 16 19.3700008392 3 
% 20 17.5300006866 3 
% 4 4.11000013351 3 
% 14 19.9400005341 3 
% 12 2.0 3 
% 28 39.4700012207 3 
% 20 13.470000267 3 
% 28 9.63000011444 3 
% 22 34.6100006104 3 
% 20 49.3300018311 3 
% 29 6.26999998093 3 
% 9 3.0 3 
% 18 10.7299995422 3 
% 18 22.4599990845 3 
% 19 7.17000007629 3 
% 22 7.59999990463 3 
% 14 8.23999977112 3 
% 19 9.21000003815 3 
% 26 0.980000019073 3 
% 8 3.03999996185 3 
% 13 2.29999995232 3 
% 26 28.4099998474 3 
% 2 8.53999996185 3 
% 22 30.6100006104 3 
% 7 8.94999980927 3 
% 18 16.6800003052 3 
% 17 0.939999997616 3 
% 6 21.1100006104 3 
% 27 3.8900001049 3 
% 9 8.14999961853 3 
% 8 14.9499998093 3 
% 30 67.8700027466 0 
% 42 22.3999996185 0 
% 10 43.8499984741 0 
% 40 18.8299999237 0 
% 22 20.5900001526 0 
% 21 12.9099998474 0 
% 19 4.90000009537 0 
% 11 8.67000007629 0 
% 29 20.1800003052 0 
% 11 9.97000026703 0 
% 42 7.30999994278 0 
% 7 1.48000001907 0 
% 13 3.92000007629 0 
% 7 50.3199996948 0 
% 12 25.5 0 
% 21 53.5900001526 0 
% 16 23.1200008392 0 
% 10 10.4600000381 0 
% 22 25.6399993896 0 
% 7 31.6800003052 5 
% 22 49.2200012207 5 
% 7 52.4099998474 5 
% 10 60.6199989319 5 
% 21 46.4700012207 5 
% 21 13.5799999237 5 
% 16 41.0999984741 5 
% 12 40.7299995422 5 
% 24 39.5400009155 5 
% 19 23.1900005341 5 
% 18 48.0299987793 5 
% 25 65.1100006104 5 
% 31 27.0200004578 5 
% 21 33.1699981689 5 
% 15 43.2400016785 5 
% 17 69.9899978638 5 
% 13 61.8499984741 5 
% 11 59.4500007629 5 
% 20 65.5699996948 5 
% 15 55.7599983215 5 
% 15 73.5699996948 5 
% 21 53.5800018311 5 
% 26 70.0199966431 5 
% 27 47.9700012207 5 
% 13 16.2199993134 5 
% 32 48.2400016785 5 
% 18 16.5100002289 5 
% 17 2.98000001907 5 
% 15 35.9900016785 5 
% 31 20.8700008392 5 
% 20 8.47999954224 5 
% 28 14.2100000381 5 
% 16 4.11999988556 5 
% 14 22.8999996185 5 
% 16 3.98000001907 5 
% 16 6.0 5 
% 24 14.4300003052 5 
% 29 25.1200008392 5 
% 17 7.76000022888 5 
% 13 20.2299995422 5 
% 12 30.4799995422 5 
% 22 15.9300003052 5 
% 36 17.7700004578 5 
% 15 10.9499998093 5 
% 30 20.2800006866 5 
% 34 14.0600004196 5 
% 32 41.0800018311 5 
% 20 24.7000007629 5 
% 19 27.3400001526 5 
% 22 25.6900005341 5 
% 37 20.8799991608 5 
% 42 34.2400016785 5 
% 28 33.5200004578 5 
% 28 40.0699996948 5 
% 15 42.1699981689 5 
% 16 39.4599990845 5 
% 14 27.0100002289 5 
% 14 44.2900009155 5 
% 26 29.5300006866 5 
% 11 51.4700012207 5 
% 15 22.2900009155 5 
% 30 33.1100006104 5 
% 6 26.9099998474 5 
% 11 42.2700004578 5 
% 12 11.4099998474 5 
% 14 12.5500001907 5 
% 12 47.5600013733 5 
% 12 31.0100002289 5 
% 28 31.5799999237 5 
% 41 35.1399993896 5 
% 18 4.53000020981 5 
% 36 27.7399997711 5 
% 11 43.3100013733 5 
% 5 22.7199993134 5 
% 9 34.8699989319 5 
% 14 23.4400005341 5 
% 25 38.1100006104 5 
% 31 53.5800018311 5 
% 19 24.9799995422 5 
% 22 25.8400001526 5 
% 11 15.2899999619 5 
% 18 8.84000015259 5 
% 29 25.4099998474 5 
% 22 28.6700000763 5 
% 10 33.3100013733 5 
% 25 13.5799999237 5 
% 26 26.9599990845 5 
% 13 22.3500003815 5 
% 35 17.2299995422 5 
% 13 52.4099998474 5 
% 22 38.4700012207 5 
% 22 46.1899986267 5 
% 26 4.69000005722 5 
% 17 4.69000005722 5 
% 20 47.7299995422 5 
% 29 14.220000267 5 
% 26 11.4399995804 5 
% 12 39.6399993896 5 
% 19 25.2900009155 5 
% 29 19.5499992371 5 
% 21 20.2800006866 5 
% 22 35.3199996948 5 
% 20 29.9099998474 5 
% 20 24.1499996185 5 
% 20 32.2599983215 5 
% 20 45.9399986267 5 
% 19 48.5200004578 5 
% 22 35.8199996948 5 
% 12 21.9699993134 5 
% 20 13.8500003815 5 
% 21 16.1200008392 5 
% 14 6.88999986649 5 
% 29 53.8800010681 5 
% 22 34.9599990845 5 
% 21 22.6599998474 5 
% 36 6.25 5 
% 10 33.9500007629 5 
% 24 12.3699998856 5 
% 16 8.27000045776 5 
% 18 41.0800018311 5 
% 28 8.72000026703 5 
% 25 19.5799999237 5 
% 39 3.94000005722 5 
% 28 36.0200004578 5 
% 29 20.7900009155 5 
% 23 13.220000267 5 
% 18 11.8000001907 5 
% 17 15.0600004196 5 
% 19 32.3199996948 5 
% 18 11.4499998093 5 
% 15 12.4600000381 5 
% 31 5.21999979019 5 
% 12 17.4099998474 5 
% 8 16.8299999237 5 
% 31 17.1299991608 5 
% 29 34.5499992371 5 
% 24 59.75 5 
% 30 34.5499992371 5 
% 25 40.5900001526 5 
% 26 22.6599998474 5 
% 13 35.2799987793 5 
% 31 19.8899993896 5 
% 22 27.3400001526 5 
% 26 63.6800003052 5 
% 36 8.63000011444 5 
% 42 37.6399993896 5 
% 33 34.2700004578 5 
% 30 65.0800018311 5 
% 7 6.55000019073 5 
% 18 18.9799995422 5 
% 23 29.7600002289 5 
% 45 1.0 5 
% 14 3.79999995232 5 
% 15 28.0100002289 5 
% 24 11.1000003815 5 
% 26 7.94000005722 5 
% 30 21.3999996185 5 
% 31 28.7800006866 5 
% 31 28.0100002289 5 
% 26 38.75 5 
% 30 7.40000009537 5 
% 40 10.5600004196 5 
% 40 9.68999958038 5 
% 35 29.7600002289 5 
% 19 34.7799987793 5 
% 36 21.2900009155 5 
% 26 50.2700004578 5 
% 21 7.15999984741 5 
% 48 47.6800003052 5 
% 22 29.6200008392 5 
% 36 21.2900009155 5 
% 7 16.1800003052 1 
% 22 46.9000015259 1 
% 7 14.1400003433 1 
% 10 60.4199981689 1 
% 21 47.8600006104 1 
% 21 67.5 1 
% 16 47.0299987793 1 
% 12 43.6699981689 1 
% 24 44.4099998474 1 
% 19 11.9899997711 1 
% 18 51.2299995422 1 
% 25 43.7299995422 1 
% 31 41.0299987793 1 
% 21 37.0499992371 1 
% 15 24.25 1 
% 17 60.1599998474 1 
% 13 33.5499992371 1 
% 11 56.3499984741 1 
% 20 69.3499984741 1 
% 15 68.8899993896 1 
% 15 73.0400009155 1 
% 21 73.6600036621 1 
% 26 73.8600006104 1 
% 27 51.7200012207 1 
% 13 10.3900003433 1 
% 32 53.7000007629 1 
% 18 11.9300003052 1 
% 17 2.86999988556 1 
% 15 46.9099998474 1 
% 31 25.3099994659 1 
% 20 3.71000003815 1 
% 28 5.48000001907 1 
% 16 20.1599998474 1 
% 14 22.3299999237 1 
% 16 12.8999996185 1 
% 16 11.8199996948 1 
% 24 8.32999992371 1 
% 29 31.7700004578 1 
% 17 4.40000009537 1 
% 13 36.8499984741 1 
% 12 28.3899993896 1 
% 22 23.7299995422 1 
% 36 28.5400009155 1 
% 15 18.3600006104 1 
% 30 15.8000001907 1 
% 34 5.61000013351 1 
% 32 48.2999992371 1 
% 20 45.1500015259 1 
% 19 45.9900016785 1 
% 22 28.4799995422 1 
% 37 34.4900016785 1 
% 42 27.75 1 
% 28 33.5499992371 1 
% 28 54.4000015259 1 
% 15 50.0699996948 1 
% 16 46.6100006104 1 
% 14 30.1800003052 1 
% 14 44.7000007629 1 
% 26 38.2000007629 1 
% 11 49.4000015259 1 
% 15 36.2400016785 1 
% 30 29.5499992371 1 
% 6 37.3300018311 1 
% 11 46.3400001526 1 
% 12 10.1300001144 1 
% 14 9.71000003815 1 
% 12 45.2400016785 1 
% 12 38.5099983215 1 
% 28 41.7000007629 1 
% 41 28.3500003815 1 
% 18 69.3099975586 1 
% 36 27.2000007629 1 
% 11 50.0099983215 1 
% 5 22.7700004578 1 
% 9 28.3199996948 1 
% 14 34.4399986267 1 
% 25 44.4799995422 1 
% 31 66.5400009155 1 
% 19 26.4799995422 1 
% 22 24.8600006104 1 
% 11 22.1499996185 1 
% 18 12.5100002289 1 
% 29 25.5 1 
% 22 35.2099990845 1 
% 10 33.1399993896 1 
% 25 21.1700000763 1 
% 26 20.5699996948 1 
% 13 32.7799987793 1 
% 35 14.1400003433 1 
% 13 54.2200012207 1 
% 22 35.5699996948 1 
% 22 32.2700004578 1 
% 26 8.35999965668 1 
% 17 5.59000015259 1 
% 20 52.8499984741 1 
% 29 5.51999998093 1 
% 26 16.4300003052 1 
% 12 41.4599990845 1 
% 19 28.5400009155 1 
% 29 35.1899986267 1 
% 21 26.3600006104 1 
% 22 38.9700012207 1 
% 20 38.4799995422 1 
% 20 27.9599990845 1 
% 20 39.4900016785 1 
% 20 47.5999984741 1 
% 19 49.4700012207 1 
% 22 41.0200004578 1 
% 12 19.3400001526 1 
% 20 13.0699996948 1 
% 21 15.3900003433 1 
% 14 7.36999988556 1 
% 29 50.0200004578 1 
% 22 30.2999992371 1 
% 21 25.25 1 
% 36 16.8799991608 1 
% 10 34.7999992371 1 
% 24 26.2099990845 1 
% 16 11.9899997711 1 
% 18 34.4500007629 1 
% 28 3.79999995232 1 
% 25 10.3999996185 1 
% 39 6.82999992371 1 
% 28 42.7999992371 1 
% 29 34.4500007629 1 
% 23 8.07999992371 1 
% 18 3.58999991417 1 
% 17 18.0300006866 1 
% 19 38.9300003052 1 
% 18 9.23999977112 1 
% 15 22.6200008392 1 
% 31 5.25 1 
% 12 15.1400003433 1 
% 8 21.6200008392 1 
% 31 15.1800003052 1 
% 29 34.0600013733 1 
% 24 53.9900016785 1 
% 30 34.0600013733 1 
% 25 45.8300018311 1 
% 26 28.4799995422 1 
% 13 38.6800003052 1 
% 31 23.3799991608 1 
% 22 45.9900016785 1 
% 26 62.3100013733 1 
% 36 6.0 1 
% 42 29.6399993896 1 
% 33 38.3199996948 1 
% 30 64.0500030518 1 
% 7 7.84000015259 1 
% 18 21.3700008392 1 
% 23 39.4900016785 1 
% 45 0.300000011921 1 
% 14 6.01999998093 1 
% 15 36.2400016785 1 
% 24 11.3900003433 1 
% 26 8.78999996185 1 
% 30 26.9200000763 1 
% 31 24.0200004578 1 
% 31 29.25 1 
% 26 36.0900001526 1 
% 30 5.86000013351 1 
% 40 10.1800003052 1 
% 40 4.67000007629 1 
% 35 32.9000015259 1 
% 19 17.0499992371 1 
% 36 15.8900003433 1 
% 26 46.0 1 
% 21 2.79999995232 1 
% 48 48.7700004578 1 
% 22 34.2599983215 1 
% 36 49.4700012207 1 
% 30 40.7999992371 1 
% 42 19.9099998474 1 
% 10 42.2599983215 1 
% 40 34.3199996948 1 
% 22 24.9099998474 1 
% 21 4.80999994278 1 
% 19 11.3299999237 1 
% 11 23.1399993896 1 
% 29 0.239999994636 1 
% 11 0.0 1 
% 42 0.709999978542 1 
% 7 2.25999999046 1 
% 13 3.29999995232 1 
% 7 56.2000007629 1 
% 12 40.8499984741 1 
% 21 62.0 1 
% 16 28.6000003815 1 
% 10 16.25 1 
% 22 40.3199996948 1 
% 30 67.9100036621 6 
% 42 9.09000015259 6 
% 10 60.4700012207 6 
% 40 23.25 6 
% 22 19.4899997711 6 
% 21 7.55000019073 6 
% 19 9.69999980927 6 
% 11 9.11999988556 6 
% 29 6.67999982834 6 
% 11 6.5 6 
% 42 52.8800010681 6 
% 7 1.28999996185 6 
% 13 1.58000004292 6 
% 7 59.9700012207 6 
% 12 25.9200000763 6 
% 21 39.5900001526 6 
% 16 22.0699996948 6 
% 10 13.1000003815 6 
% 22 42.7900009155 6 
% 21 47.4099998474 5 
% 22 34.0 5 
% 15 58.5099983215 5 
% 24 43.9900016785 5 
% 13 39.8100013733 5 
% 21 71.6200027466 5 
% 7 53.6599998474 5 
% 17 76.3799972534 5 
% 14 36.2200012207 5 
% 15 64.8899993896 5 
% 15 34.3100013733 5 
% 13 73.6800003052 5 
% 11 65.5999984741 5 
% 20 59.8699989319 5 
% 7 37.6699981689 5 
% 26 54.1100006104 5 
% 20 70.0800018311 5 
% 17 53.5499992371 5 
% 16 46.7999992371 5 
% 6 37.5699996948 5 
% 40 10.1700000763 4 
% 10 50.2400016785 4 
% 42 59.3899993896 4 
% 20 40.7700004578 4 
% 31 1.37999999523 4 
% 22 40.9000015259 4 
% 30 44.0999984741 4 
% 11 44.8899993896 4 
% 22 2.54999995232 4 
% 29 56.6300010681 4 
% 26 24.6000003815 4 
% 42 22.8199996948 4 
% 7 20.4699993134 4 
% 11 4.80000019073 4 
% 21 0.0 4 
% 15 21.6499996185 4 
% 28 43.4700012207 4 
% 15 12.5600004196 4 
% 12 44.7799987793 4 
% 14 8.47000026703 4 
% 7 62.5 4 
% 26 50.0800018311 4 
% 2 40.8400001526 4 
% 17 42.2200012207 4 
% 36 24.2299995422 4 
% 10 50.2599983215 4 
% 26 35.0299987793 4 
% 25 28.8600006104 4 
% 13 55.3699989319 4 
% 24 43.8300018311 4 
% 14 34.2700004578 4 
% 14 35.0299987793 4 
% 22 32.0999984741 4 
% 19 24.1100006104 4 
% 25 35.2700004578 4 
% 41 33.9099998474 4 
% 22 19.1200008392 4 
% 15 31.1200008392 4 
% 31 12.5200004578 4 
% 18 15.0399999619 4 
% 30 2.50999999046 4 
% 13 10.0 4 
% 21 22.6700000763 4 
% 11 11.8400001526 4 
% 14 35.25 4 
% 29 28.3600006104 4 
% 22 63.4500007629 4 
% 36 16.3999996185 4 
% 33 63.5299987793 4 
% 25 58.0600013733 4 
% 11 6.44999980927 4 
% 19 32.3100013733 4 
% 19 17.9599990845 4 
% 18 21.0799999237 4 
% 11 54.5200004578 4 
% 3 59.5 4 
% 24 46.6399993896 4 
% 18 6.80999994278 4 
% 21 0.0 4 
% 18 22.6499996185 4 
% 24 49.1500015259 4 
% 22 43.5099983215 4 
% 26 39.7799987793 4 
% 15 13.6999998093 4 
% 15 38.5800018311 4 
% 30 35.9799995422 4 
% 22 30.3400001526 4 
% 5 39.7799987793 4 
% 36 17.2299995422 4 
% 21 27.9500007629 4 
% 29 28.3600006104 4 
% 28 0.469999998808 4 
% 21 38.9099998474 4 
% 14 18.2299995422 4 
% 17 55.3699989319 4 
% 14 8.47000026703 4 
% 24 33.7299995422 4 
% 20 7.98999977112 4 
% 47 42.5299987793 4 
% 10 66.6699981689 4 
% 21 66.4800033569 4 
% 30 39.6599998474 4 
% 16 1.37999999523 4 
% 12 24.8199996948 4 
% 20 45.7299995422 4 
% 22 32.0699996948 4 
% 24 16.9699993134 4 
% 22 1.37999999523 4 
% 12 39.8199996948 4 
% 14 38.3300018311 4 
% 21 44.9300003052 4 
% 28 18.0699996948 4 
% 17 12.7600002289 4 
% 21 6.65999984741 4 
% 11 18.2299995422 4 
% 18 8.63000011444 4 
% 13 37.1599998474 4 
% 19 11.6700000763 4 
% 13 13.8800001144 4 
% 18 17.2600002289 4 
% 1 21.0300006866 4 
% 6 12.2700004578 4 
% 7 4.30000019073 4 
% 13 33.7299995422 4 
% 23 53.0600013733 4 
% 25 10.7700004578 4 
% 24 7.51000022888 4 
% 25 34.6199989319 4 
% 7 3.45000004768 4 
% 15 41.8400001526 4 
% 19 2.50999999046 4 
% 18 7.98999977112 4 
% 20 28.1700000763 4 
% 20 24.5499992371 4 
% 24 47.3199996948 4 
% 14 15.5900001526 4 
% 20 52.5900001526 4 
% 15 52.8899993896 4 
% 41 2.40000009537 4 
% 16 16.2700004578 4 
% 20 25.7600002289 4 
% 4 3.83999991417 4 
% 14 64.6800003052 4 
% 12 3.74000000954 4 
% 28 41.4399986267 4 
% 20 8.21000003815 4 
% 28 27.5100002289 4 
% 22 44.6699981689 4 
% 20 71.1399993896 4 
% 29 0.0 4 
% 9 30.9799995422 4 
% 18 20.6200008392 4 
% 18 47.4300003052 4 
% 19 6.90999984741 4 
% 22 8.02999973297 4 
% 14 13.9399995804 4 
% 19 0.0 4 
% 26 2.40000009537 4 
% 8 2.23000001907 4 
% 13 5.61000013351 4 
% 26 22.3600006104 4 
% 2 11.0200004578 4 
% 22 6.42999982834 4 
% 7 5.88999986649 4 
% 18 7.21000003815 4 
% 17 0.5 4 
% 6 41.7299995422 4 
% 27 4.82999992371 4 
% 9 11.6300001144 4 
% 8 40.0 4 
% 7 38.1100006104 2 
% 22 54.0499992371 2 
% 7 26.9699993134 2 
% 10 66.2099990845 2 
% 21 64.5699996948 2 
% 21 71.1299972534 2 
% 16 46.4099998474 2 
% 12 48.1100006104 2 
% 24 49.4599990845 2 
% 19 32.3400001526 2 
% 18 68.2200012207 2 
% 25 77.9000015259 2 
% 31 25.6499996185 2 
% 21 40.0200004578 2 
% 15 58.0 2 
% 17 73.4199981689 2 
% 13 68.5500030518 2 
% 11 64.3000030518 2 
% 20 71.7600021362 2 
% 15 65.5500030518 2 
% 15 79.5800018311 2 
% 21 60.3499984741 2 
% 26 80.4700012207 2 
% 27 54.4000015259 2 
% 13 19.6900005341 2 
% 32 58.0 2 
% 18 10.3500003815 2 
% 17 4.28999996185 2 
% 15 38.9300003052 2 
% 31 33.9199981689 2 
% 20 10.529999733 2 
% 28 22.8899993896 2 
% 16 5.63999986649 2 
% 14 39.5600013733 2 
% 16 4.26999998093 2 
% 16 14.8299999237 2 
% 24 17.1800003052 2 
% 29 43.0299987793 2 
% 17 7.88999986649 2 
% 13 27.5699996948 2 
% 12 35.8100013733 2 
% 22 21.2600002289 2 
% 36 13.4200000763 2 
% 15 9.44999980927 2 
% 30 23.8999996185 2 
% 34 16.6100006104 2 
% 32 41.7999992371 2 
% 20 16.5100002289 2 
% 19 32.2099990845 2 
% 22 20.0699996948 2 
% 37 13.8599996567 2 
% 42 26.9699993134 2 
% 28 39.5 2 
% 28 46.5900001526 2 
% 15 47.2700004578 2 
% 16 47.0400009155 2 
% 14 26.0599994659 2 
% 14 48.0800018311 2 
% 26 29.8899993896 2 
% 11 60.3699989319 2 
% 15 25.9500007629 2 
% 30 36.75 2 
% 6 30.5 2 
% 11 50.9700012207 2 
% 12 24.1700000763 2 
% 14 17.3199996948 2 
% 12 48.1899986267 2 
% 12 41.6100006104 2 
% 28 40.0499992371 2 
% 41 45.1199989319 2 
% 18 0.0 2 
% 36 30.3600006104 2 
% 11 54.2799987793 2 
% 5 27.7700004578 2 
% 9 44.2799987793 2 
% 14 30.6599998474 2 
% 25 47.1500015259 2 
% 31 60.3499984741 2 
% 19 16.5599994659 2 
% 22 33.4599990845 2 
% 21 43.7000007629 6 
% 14 28.9099998474 6 
% 11 39.6100006104 6 
% 11 38.9900016785 6 
% 21 13.6800003052 6 
% 22 47.3699989319 6 
% 15 62.2099990845 6 
% 24 42.7099990845 6 
% 5 29.6599998474 6 
% 13 42.8899993896 6 
% 10 37.1599998474 6 
% 21 48.4000015259 6 
% 26 17.9300003052 6 
% 7 53.6199989319 6 
% 17 69.8899993896 6 
% 22 20.4099998474 6 
% 14 15.529999733 6 
% 26 22.0200004578 6 
% 17 10.8599996567 6 
% 15 60.1199989319 6 
% 22 4.69000005722 6 
% 12 45.9099998474 6 
% 13 71.9199981689 6 
% 21 26.25 6 
% 22 21.6100006104 6 
% 20 52.1899986267 6 
% 22 33.9599990845 6 
% 20 18.8799991608 6 
% 29 47.1899986267 6 
% 21 9.43999958038 6 
% 11 61.4900016785 6 
% 12 41.4599990845 6 
% 16 8.75 6 
% 20 44.7200012207 6 
% 28 37.4900016785 6 
% 12 2.20000004768 6 
% 7 31.8899993896 6 
% 22 11.8599996567 6 
% 12 21.6100006104 6 
% 15 32.8199996948 6 
% 30 51.7000007629 6 
% 25 42.1399993896 6 
% 20 57.1300010681 6 
% 36 6.76999998093 6 
% 42 22.6700000763 6 
% 11 15.6300001144 6 
% 42 53.7900009155 6 
% 30 52.8600006104 6 
% 17 29.8799991608 6 
% 15 35.7799987793 6 
% 14 6.03999996185 6 
% 16 49.2700004578 6 
% 31 17.4300003052 6 
% 12 28.9099998474 6 
% 6 31.6200008392 6 
% 40 21.0100002289 6 
% 26 59.1599998474 6 
% 22 24.0900001526 6 
% 36 31.9400005341 6 
% 21 54.9500007629 3 
% 14 23.0499992371 3 
% 11 48.1199989319 3 
% 11 48.1199989319 3 
% 21 30.7700004578 3 
% 22 56.7400016785 3 
% 15 32.75 3 
% 24 53.3899993896 3 
% 5 25.0900001526 3 
% 13 53.0999984741 3 
% 10 32.8100013733 3 
% 21 75.7300033569 3 
% 26 21.4099998474 3 
% 7 59.9500007629 3 
% 17 64.9800033569 3 
% 22 28.5200004578 3 
% 14 43.4199981689 3 
% 26 16.9500007629 3 
% 17 18.2800006866 3 
% 15 71.9400024414 3 
% 22 13.4899997711 3 
% 12 42.1199989319 3 
% 13 68.2399978638 3 
% 21 28.0100002289 3 
% 22 37.6800003052 3 
% 20 57.0999984741 3 
% 22 35.9799995422 3 
% 20 12.3599996567 3 
% 29 56.2200012207 3 
% 21 1.97000002861 3 
% 11 60.4799995422 3 
% 12 47.7099990845 3 
% 16 5.92000007629 3 
% 20 64.9800033569 3 
% 28 39.6100006104 3 
% 12 1.20000004768 3 
% 7 27.8500003815 3 
% 22 13.9600000381 3 
% 12 24.8700008392 3 
% 15 61.0 3 
% 30 47.9799995422 3 
% 25 47.7599983215 3 
% 20 66.8300018311 3 
% 36 9.01000022888 3 
% 42 32.7400016785 3 
% 11 21.1599998474 3 
% 42 33.7000007629 3 
% 30 56.75 3 
% 17 52.5600013733 3 
% 15 44.0299987793 3 
% 14 1.86000001431 3 
% 16 48.3499984741 3 
% 31 24.3799991608 3 
% 12 18.4099998474 3 
% 6 39.8899993896 3 
% 40 7.63999986649 3 
% 26 30.1599998474 3 
% 22 38.6899986267 3 
% 36 24.1399993896 3 
% 7 31.0400009155 5 
% 22 47.1300010681 5 
% 7 33.8400001526 5 
% 10 58.3600006104 5 
% 21 45.8899993896 5 
% 21 60.8499984741 5 
% 16 40.6800003052 5 
% 12 39.7799987793 5 
% 24 38.7200012207 5 
% 19 22.6299991608 5 
% 18 47.4300003052 5 
% 25 64.3600006104 5 
% 31 26.8600006104 5 
% 21 32.5099983215 5 
% 15 40.3499984741 5 
% 17 68.5999984741 5 
% 13 33.0299987793 5 
% 11 57.7400016785 5 
% 20 63.1300010681 5 
% 15 54.9599990845 5 
% 15 71.6399993896 5 
% 21 52.1699981689 5 
% 26 69.3199996948 5 
% 27 47.6300010681 5 
% 13 15.25 5 
% 32 47.3600006104 5 
% 18 16.0400009155 5 
% 17 2.80999994278 5 
% 15 35.0400009155 5 
% 31 20.6200008392 5 
% 20 8.22999954224 5 
% 28 13.9499998093 5 
% 16 3.90000009537 5 
% 14 22.3799991608 5 
% 16 3.93000006676 5 
% 16 5.88000011444 5 
% 24 14.0799999237 5 
% 29 24.4400005341 5 
% 17 7.59000015259 5 
% 13 18.9400005341 5 
% 12 28.5499992371 5 
% 22 15.1199998856 5 
% 36 16.9799995422 5 
% 15 10.5200004578 5 
% 30 19.3099994659 5 
% 34 13.6899995804 5 
% 32 39.6899986267 5 
% 20 24.4500007629 5 
% 19 26.9500007629 5 
% 22 25.4599990845 5 
% 37 20.7900009155 5 
% 42 33.8400001526 5 
% 28 33.0299987793 5 
% 28 39.3300018311 5 
% 15 40.3199996948 5 
% 16 37.3600006104 5 
% 14 26.4799995422 5 
% 14 43.8699989319 5 
% 26 29.2299995422 5 
% 11 50.7700004578 5 
% 15 21.6200008392 5 
% 30 32.4199981689 5 
% 6 26.0699996948 5 
% 11 41.3699989319 5 
% 12 11.25 5 
% 14 12.1099996567 5 
% 12 46.6100006104 5 
% 12 29.3199996948 5 
% 28 31.2399997711 5 
% 41 34.7200012207 5 
% 18 4.53000020981 5 
% 36 27.4599990845 5 
% 11 42.9300003052 5 
% 5 20.25 5 
% 9 34.0299987793 5 
% 14 22.1200008392 5 
% 25 37.4399986267 5 
% 31 52.1699981689 5 
% 19 24.6000003815 5 
% 22 23.2700004578 5 
% 7 23.0799999237 3 
% 22 44.4700012207 3 
% 7 38.2999992371 3 
% 10 57.6300010681 3 
% 21 47.2700004578 3 
% 21 66.6299972534 3 
% 16 46.3899993896 3 
% 12 42.3400001526 3 
% 24 43.5099983215 3 
% 19 11.6899995804 3 
% 18 50.3600006104 3 
% 25 41.9500007629 3 
% 31 40.1699981689 3 
% 21 35.9599990845 3 
% 15 22.8500003815 3 
% 17 58.4300003052 3 
% 13 33.0299987793 3 
% 11 54.4199981689 3 
% 20 65.8799972534 3 
% 15 66.9700012207 3 
% 15 70.8899993896 3 
% 21 72.7300033569 3 
% 26 73.0800018311 3 
% 27 51.1899986267 3 
% 13 9.64999961853 3 
% 32 52.4900016785 3 
% 18 11.1499996185 3 
% 17 2.73000001907 3 
% 15 44.9199981689 3 
% 31 24.9699993134 3 
% 20 3.61999988556 3 
% 28 5.36999988556 3 
% 16 19.4200000763 3 
% 14 21.75 3 
% 16 12.3299999237 3 
% 16 11.2100000381 3 
% 24 8.10999965668 3 
% 29 30.4599990845 3 
% 17 4.13999986649 3 
% 13 34.1599998474 3 
% 12 26.3799991608 3 
% 22 22.2199993134 3 
% 36 26.1800003052 3 
% 15 18.0699996948 3 
% 30 15.2700004578 3 
% 34 5.53999996185 3 
% 32 45.3899993896 3 
% 20 43.3600006104 3 
% 19 43.0800018311 3 
% 22 28.0300006866 3 
% 37 34.0900001526 3 
% 42 27.1900005341 3 
% 28 33.0299987793 3 
% 28 52.2999992371 3 
% 15 46.3600006104 3 
% 16 43.7999992371 3 
% 14 28.8199996948 3 
% 14 44.1599998474 3 
% 26 37.7900009155 3 
% 11 48.7999992371 3 
% 15 34.6399993896 3 
% 30 28.8999996185 3 
% 6 35.5200004578 3 
% 11 45.1199989319 3 
% 12 10.0100002289 3 
% 14 9.39000034332 3 
% 12 44.1500015259 3 
% 12 36.2000007629 3 
% 28 40.9700012207 3 
% 41 28.2000007629 3 
% 18 68.3000030518 3 
% 36 26.3799991608 3 
% 11 49.4199981689 3 
% 5 20.1700000763 3 
% 9 27.1299991608 3 
% 14 32.1800003052 3 
% 25 42.8600006104 3 
% 31 63.9900016785 3 
% 19 25.2999992371 3 
% 22 22.0499992371 3 
% 40 22.4400005341 6 
% 10 55.3300018311 6 
% 42 56.3199996948 6 
% 20 53.9000015259 6 
% 31 7.03999996185 6 
% 22 23.7199993134 6 
% 30 58.6199989319 6 
% 11 53.9599990845 6 
% 22 19.6200008392 6 
% 29 48.4300003052 6 
% 26 28.8099994659 6 
% 42 26.9799995422 6 
% 7 11.9200000763 6 
% 11 16.6900005341 6 
% 21 27.2000007629 6 
% 15 28.75 6 
% 28 40.9500007629 6 
% 15 20.3400001526 6 
% 12 50.6500015259 6 
% 14 27.8700008392 6 
% 7 55.9500007629 6 
% 26 60.9000015259 6 
% 2 18.3899993896 6 
% 17 43.5200004578 6 
% 36 9.60999965668 6 
% 10 51.0999984741 6 
% 26 53.3300018311 6 
% 25 33.2900009155 6 
% 13 54.6899986267 6 
% 24 40.4399986267 6 
% 14 27.8700008392 6 
% 14 8.32999992371 6 
% 22 23.6800003052 6 
% 19 27.5599994659 6 
% 25 39.9900016785 6 
% 41 14.779999733 6 
% 22 25.7600002289 6 
% 15 33.6399993896 6 
% 31 19.1900005341 6 
% 18 22.7600002289 6 
% 30 4.61000013351 6 
% 13 5.0 6 
% 21 19.8600006104 6 
% 11 9.06999969482 6 
% 14 31.3299999237 6 
% 29 23.7700004578 6 
% 22 59.7900009155 6 
% 36 17.9799995422 6 
% 33 59.3800010681 6 
% 25 44.1800003052 6 
% 11 28.7000007629 6 
% 19 36.9799995422 6 
% 19 19.0200004578 6 
% 18 27.8700008392 6 
% 11 32.0900001526 6 
% 3 28.3799991608 6 
% 24 26.0900001526 6 
% 18 16.9300003052 6 
% 21 0.360000014305 6 
% 18 27.1000003815 6 
% 24 46.1899986267 6 
% 22 42.8400001526 6 
% 26 28.3799991608 6 
% 15 34.6399993896 6 
% 15 28.75 6 
% 30 43.7599983215 6 
% 22 33.5 6 
% 5 28.3799991608 6 
% 36 17.7800006866 6 
% 21 26.5900001526 6 
% 29 23.7700004578 6 
% 28 12.4799995422 6 
% 21 34.7900009155 6 
% 14 20.5100002289 6 
% 17 39.1500015259 6 
% 14 4.76000022888 6 
% 24 36.0499992371 6 
% 20 11.6899995804 6 
% 47 0.189999997616 6 
% 10 47.7299995422 6 
% 21 53.4099998474 6 
% 30 46.5200004578 6 
% 16 8.22999954224 6 
% 12 25.3099994659 6 
% 20 25.0499992371 6 
% 22 46.1599998474 6 
% 24 22.0799999237 6 
% 22 7.03999996185 6 
% 12 32.0200004578 6 
% 14 47.3800010681 6 
% 21 24.8299999237 6 
% 28 27.8299999237 6 
% 17 8.47999954224 6 
% 21 9.96000003815 6 
% 11 29.2800006866 6 
% 18 14.0399999619 6 
% 13 7.82999992371 6 
% 19 13.8100004196 6 
% 13 10.9099998474 6 
% 18 8.02000045776 6 
% 1 5.55999994278 6 
% 6 11.5 6 
% 7 7.21000003815 6 
% 13 30.2299995422 6 
% 23 11.5699996948 6 
% 25 0.479999989271 6 
% 24 13.970000267 6 
% 25 25.2900009155 6 
% 7 2.98000001907 6 
% 15 60.5 6 
% 19 8.40999984741 6 
% 18 11.6899995804 6 
% 20 26.0100002289 6 
% 20 33.7200012207 6 
% 24 59.4399986267 6 
% 14 11.0500001907 6 
% 20 17.2800006866 6 
% 15 44.3300018311 6 
% 41 15.5 6 
% 16 9.69999980927 6 
% 20 24.7199993134 6 
% 4 5.48999977112 6 
% 14 19.3199996948 6 
% 12 3.98000001907 6 
% 28 7.84999990463 6 
% 20 12.0200004578 6 
% 28 32.9900016785 6 
% 22 42.9799995422 6 
% 20 47.8100013733 6 
% 29 0.490000009537 6 
% 9 33.0699996948 6 
% 18 11.8699998856 6 
% 18 19.6800003052 6 
% 19 14.9300003052 6 
% 22 21.7099990845 6 
% 14 15.5699996948 6 
% 19 12.6199998856 6 
% 26 0.930000007153 6 
% 8 1.87000000477 6 
% 13 8.52999973297 6 
% 26 14.1000003815 6 
% 2 10.1000003815 6 
% 22 8.47999954224 6 
% 7 7.73000001907 6 
% 18 2.69000005722 6 
% 17 0.97000002861 6 
% 6 42.5200004578 6 
% 27 7.21000003815 6 
% 9 11.279999733 6 
% 8 18.7199993134 6 
% 7 25.7000007629 6 
% 22 45.3800010681 6 
% 7 34.2000007629 6 
% 10 50.6100006104 6 
% 21 42.3800010681 6 
% 21 44.6699981689 6 
% 16 44.5600013733 6 
% 12 34.0200004578 6 
% 24 38.4500007629 6 
% 19 20.1700000763 6 
% 18 28.7199993134 6 
% 25 57.9500007629 6 
% 31 15.2700004578 6 
% 21 20.3700008392 6 
% 15 47.0900001526 6 
% 17 67.8899993896 6 
% 13 10.3000001907 6 
% 11 57.3800010681 6 
% 20 55.8300018311 6 
% 15 49.8800010681 6 
% 15 61.0600013733 6 
% 21 39.6199989319 6 
% 26 58.6899986267 6 
% 27 45.5200004578 6 
% 13 20.9200000763 6 
% 32 51.7900009155 6 
% 18 13.9799995422 6 
% 17 4.44000005722 6 
% 15 31.9599990845 6 
% 31 11.470000267 6 
% 20 17.8299999237 6 
% 28 18.8899993896 6 
% 16 7.34999990463 6 
% 14 22.2299995422 6 
% 16 17.75 6 
% 16 10.0399999619 6 
% 24 22.7999992371 6 
% 29 28.7199993134 6 
% 17 17.7600002289 6 
% 13 20.1800003052 6 
% 12 33.8499984741 6 
% 22 8.64999961853 6 
% 36 13.1199998856 6 
% 15 20.5699996948 6 
% 30 21.6900005341 6 
% 34 6.63000011444 6 
% 32 39.8499984741 6 
% 20 37.4199981689 6 
% 19 30.2900009155 6 
% 22 21.4599990845 6 
% 37 37.3100013733 6 
% 42 26.9699993134 6 
% 28 10.3000001907 6 
% 28 41.25 6 
% 15 38.9900016785 6 
% 16 28.5699996948 6 
% 14 12.5500001907 6 
% 14 36.25 6 
% 26 21.3700008392 6 
% 11 45.2700004578 6 
% 15 15.7399997711 6 
% 30 30.7800006866 6 
% 6 28.6900005341 6 
% 11 35.3699989319 6 
% 12 15.2600002289 6 
% 14 12.2600002289 6 
% 12 45.3899993896 6 
% 12 29.2099990845 6 
% 28 3.09999990463 6 
% 41 22.6100006104 6 
% 18 18.8700008392 6 
% 36 18.3299999237 6 
% 11 24.9200000763 6 
% 5 24.5300006866 6 
% 9 40.2000007629 6 
% 14 21.6599998474 6 
% 25 29.7600002289 6 
% 31 39.6199989319 6 
% 19 4.09000015259 6 
% 22 22.1100006104 6 
% 40 9.23999977112 0 
% 10 36.9099998474 0 
% 42 29.7000007629 0 
% 20 49.3800010681 0 
% 31 6.01000022888 0 
% 22 39.6100006104 0 
% 30 58.2700004578 0 
% 11 52.6699981689 0 
% 22 22.6800003052 0 
% 29 57.9199981689 0 
% 26 11.3999996185 0 
% 42 28.7900009155 0 
% 7 13.2299995422 0 
% 11 5.07999992371 0 
% 21 3.26999998093 0 
% 15 24.1000003815 0 
% 28 31.5599994659 0 
% 15 18.6700000763 0 
% 12 39.0600013733 0 
% 14 23.1900005341 0 
% 7 43.7400016785 0 
% 26 43.0299987793 0 
% 2 6.67000007629 0 
% 17 42.7000007629 0 
% 36 3.70000004768 0 
% 10 52.7400016785 0 
% 26 34.3100013733 0 
% 25 11.1199998856 0 
% 13 48.25 0 
% 24 38.75 0 
% 14 32.1199989319 0 
% 14 34.3100013733 0 
% 22 25.9099998474 0 
% 19 23.6000003815 0 
% 25 44.9300003052 0 
% 41 34.8199996948 0 
% 22 25.1700000763 0 
% 15 25.4099998474 0 
% 31 16.3400001526 0 
% 18 16.8999996185 0 
% 30 0.409999996424 0 
% 13 7.23000001907 0 
% 21 22.4799995422 0 
% 11 9.89000034332 0 
% 14 12.0900001526 0 
% 29 22.6700000763 0 
% 22 59.3100013733 0 
% 36 15.8100004196 0 
% 33 29.7000007629 0 
% 25 47.6500015259 0 
% 11 25.1299991608 0 
% 19 15.5 0 
% 19 27.3500003815 0 
% 18 20.3299999237 0 
% 11 44.8499984741 0 
% 3 12.4200000763 0 
% 24 49.3699989319 0 
% 18 11.7100000381 0 
% 21 3.26999998093 0 
% 18 24.1900005341 0 
% 24 47.6500015259 0 
% 22 41.3400001526 0 
% 26 27.2800006866 0 
% 15 34.5299987793 0 
% 15 24.1000003815 0 
% 30 24.4500007629 0 
% 22 32.5 0 
% 5 27.2800006866 0 
% 36 14.9099998474 0 
% 21 22.0200004578 0 
% 29 34.1399993896 0 
% 28 20.4899997711 0 
% 21 31.1800003052 0 
% 14 15.4300003052 0 
% 17 20.5599994659 0 
% 14 23.1900005341 0 
% 24 34.8199996948 0 
% 20 23.9799995422 0 
% 47 7.96000003815 0 
% 10 50.5499992371 0 
% 21 70.0699996948 0 
% 30 30.5300006866 0 
% 16 6.01000022888 0 
% 12 23.2099990845 0 
% 20 32.0499992371 0 
% 22 44.4500007629 0 
% 24 9.48999977112 0 
% 22 6.01000022888 0 
% 12 33.5400009155 0 
% 14 40.9199981689 0 
% 21 28.4899997711 0 
% 28 16.2099990845 0 
% 17 11.6499996185 0 
% 21 10.3699998856 0 
% 11 15.4300003052 0 
% 18 8.98999977112 0 
% 13 19.5100002289 0 
% 19 10.5900001526 0 
% 13 25.6100006104 0 
% 18 4.25 0 
% 1 8.92000007629 0 
% 6 15.5699996948 0 
% 7 13.9200000763 0 
% 13 18.9599990845 0 
% 23 26.5599994659 0 
% 25 45.7000007629 0 
% 24 16.8899993896 0 
% 25 39.2400016785 0 
% 7 2.33999991417 0 
% 15 57.2700004578 0 
% 19 19.1499996185 0 
% 18 2.3599998951 0 
% 20 19.4599990845 0 
% 20 41.7299995422 0 
% 24 71.0599975586 0 
% 14 8.78999996185 0 
% 20 56.5299987793 0 
% 15 23.0599994659 0 
% 41 22.4300003052 0 
% 16 8.18000030518 0 
% 20 14.720000267 0 
% 4 6.30000019073 0 
% 14 18.2999992371 0 
% 12 1.49000000954 0 
% 28 29.4899997711 0 
% 20 6.11999988556 0 
% 28 22.1499996185 0 
% 22 28.0 0 
% 20 43.4799995422 0 
% 29 3.20000004768 0 
% 9 3.26999998093 0 
% 18 11.8800001144 0 
% 18 12.9899997711 0 
% 19 6.82000017166 0 
% 22 11.5600004196 0 
% 14 10.6000003815 0 
% 19 9.84000015259 0 
% 26 2.22000002861 0 
% 8 2.15000009537 0 
% 13 13.3699998856 0 
% 26 18.8899993896 0 
% 2 0.0900000035763 0 
% 22 12.4499998093 0 
% 7 8.51000022888 0 
% 18 9.89999961853 0 
% 17 1.40999996662 0 
% 6 34.9599990845 0 
% 27 3.30999994278 0 
% 9 7.38999986649 0 
% 8 20.25 0 
% 7 26.1800003052 6 
% 22 46.9000015259 6 
% 7 47.9399986267 6 
% 10 51.9399986267 6 
% 21 42.9199981689 6 
% 21 18.1299991608 6 
% 16 44.8800010681 6 
% 12 34.7299995422 6 
% 24 38.9700012207 6 
% 19 20.6499996185 6 
% 18 28.8600006104 6 
% 25 58.6500015259 6 
% 31 15.3000001907 6 
% 21 20.5699996948 6 
% 15 50.0400009155 6 
% 17 69.1200027466 6 
% 13 10.3400001526 6 
% 11 58.7299995422 6 
% 20 57.6100006104 6 
% 15 50.5 6 
% 15 62.2299995422 6 
% 21 40.4199981689 6 
% 26 59.0400009155 6 
% 27 45.7299995422 6 
% 13 21.7199993134 6 
% 32 52.4799995422 6 
% 18 14.1899995804 6 
% 17 4.59999990463 6 
% 15 32.8300018311 6 
% 31 11.5 6 
% 20 18.3199996948 6 
% 28 19.1100006104 6 
% 16 7.55999994278 6 
% 14 22.5900001526 6 
% 16 18.3999996185 6 
% 16 10.220000267 6 
% 24 23.1800003052 6 
% 29 29.1399993896 6 
% 17 18.1100006104 6 
% 13 21.2800006866 6 
% 12 35.2400016785 6 
% 22 8.56000041962 6 
% 36 14.2399997711 6 
% 15 21.1000003815 6 
% 30 22.5699996948 6 
% 34 6.65000009537 6 
% 32 41.6399993896 6 
% 20 38.8300018311 6 
% 19 30.7600002289 6 
% 22 21.7900009155 6 
% 37 37.7400016785 6 
% 42 27.5 6 
% 28 10.3400001526 6 
% 28 41.9799995422 6 
% 15 39.7700004578 6 
% 16 29.1299991608 6 
% 14 12.6199998856 6 
% 14 36.4000015259 6 
% 26 21.4799995422 6 
% 11 45.7299995422 6 
% 15 16.1800003052 6 
% 30 31.1599998474 6 
% 6 29.3400001526 6 
% 11 36.3400001526 6 
% 12 15.5500001907 6 
% 14 12.6000003815 6 
% 12 45.7599983215 6 
% 12 30.5300006866 6 
% 28 3.1099998951 6 
% 41 22.9200000763 6 
% 18 19.0499992371 6 
% 36 18.5799999237 6 
% 11 25.0300006866 6 
% 5 27.5300006866 6 
% 9 41.7999992371 6 
% 14 22.8700008392 6 
% 25 30.1800003052 6 
% 31 40.4199981689 6 
% 19 4.11000013351 6 
% 22 23.4099998474 6 
% 11 19.2700004578 6 
% 18 11.4300003052 6 
% 29 19.3199996948 6 
% 22 28.8299999237 6 
% 10 34.7799987793 6 
% 25 18.1299991608 6 
% 26 24.5599994659 6 
% 13 27.9500007629 6 
% 35 25.3400001526 6 
% 13 47.9399986267 6 
% 22 17.6299991608 6 
% 22 22.7199993134 6 
% 26 8.72999954224 6 
% 17 3.8599998951 6 
% 20 59.5699996948 6 
% 29 14.3000001907 6 
% 26 8.56000041962 6 
% 12 47.4000015259 6 
% 19 20.1399993896 6 
% 29 3.51999998093 6 
% 21 17.0499992371 6 
% 22 25.8999996185 6 
% 20 21.7099990845 6 
% 20 27.1700000763 6 
% 20 34.8800010681 6 
% 20 44.8100013733 6 
% 19 45.8400001526 6 
% 22 41.4799995422 6 
% 12 10.6999998093 6 
% 20 15.9899997711 6 
% 21 12.4799995422 6 
% 14 4.11999988556 6 
% 29 47.5900001526 6 
% 22 30.2700004578 6 
% 21 26.5699996948 6 
% 36 14.0600004196 6 
% 10 34.9799995422 6 
% 24 24.1900005341 6 
% 16 10.0699996948 6 
% 18 19.9200000763 6 
% 28 10.0200004578 6 
% 25 19.0100002289 6 
% 39 5.92000007629 6 
% 28 40.1800003052 6 
% 29 26.2600002289 6 
% 23 14.4499998093 6 
% 18 15.4499998093 6 
% 17 13.3800001144 6 
% 19 38.5299987793 6 
% 18 4.98999977112 6 
% 15 11.1300001144 6 
% 31 2.52999997139 6 
% 12 14.9799995422 6 
% 8 2.49000000954 6 
% 31 7.21000003815 6 
% 29 37.7599983215 6 
% 24 62.9799995422 6 
% 30 37.7599983215 6 
% 25 44.8199996948 6 
% 26 23.0799999237 6 
% 13 36.0400009155 6 
% 31 10.8400001526 6 
% 22 52.4799995422 6 
% 26 67.2600021362 6 
% 36 4.96000003815 6 
% 42 43.3800010681 6 
% 33 38.5200004578 6 
% 30 19.1100006104 6 
% 7 8.97999954224 6 
% 18 18.8799991608 6 
% 23 34.8800010681 6 
% 45 2.04999995232 6 
% 14 3.70000004768 6 
% 15 16.1800003052 6 
% 24 8.63000011444 6 
% 26 6.42999982834 6 
% 30 23.6800003052 6 
% 31 19.9200000763 6 
% 31 24.9599990845 6 
% 26 38.4599990845 6 
% 30 4.57000017166 6 
% 40 11.0100002289 6 
% 40 3.52999997139 6 
% 35 36.5200004578 6 
% 19 25.0499992371 6 
% 36 24.2299995422 6 
% 26 56.0900001526 6 
% 21 5.32000017166 6 
% 48 24.5499992371 6 
% 22 24.5499992371 6 
% 36 45.8400001526 6 
% 7 29.7299995422 0 
% 22 43.6800003052 0 
% 7 28.3199996948 0 
% 10 58.5099983215 0 
% 21 42.7000007629 0 
% 21 58.9799995422 0 
% 16 46.2200012207 0 
% 12 43.9700012207 0 
% 24 41.7099990845 0 
% 19 17.4200000763 0 
% 18 44.3300018311 0 
% 25 50.7900009155 0 
% 31 31.3299999237 0 
% 21 27.2099990845 0 
% 15 42.0 0 
% 17 68.8600006104 0 
% 13 63.9500007629 0 
% 11 56.1399993896 0 
% 20 66.4400024414 0 
% 15 59.4500007629 0 
% 15 71.7300033569 0 
% 21 60.1699981689 0 
% 26 59.9599990845 0 
% 27 59.2799987793 0 
% 13 18.4899997711 0 
% 32 48.8699989319 0 
% 18 11.75 0 
% 17 3.77999997139 0 
% 15 41.1300010681 0 
% 31 40.0200004578 0 
% 20 6.09999990463 0 
% 28 8.92000007629 0 
% 16 7.0 0 
% 14 26.0400009155 0 
% 16 3.1400001049 0 
% 16 3.06999993324 0 
% 24 11.5600004196 0 
% 29 25.1200008392 0 
% 17 6.61000013351 0 
% 13 32.1500015259 0 
% 12 32.8600006104 0 
% 22 15.5900001526 0 
% 36 26.5400009155 0 
% 15 21.0499992371 0 
% 30 21.3999996185 0 
% 34 11.1599998474 0 
% 32 39.0400009155 0 
% 20 34.9000015259 0 
% 19 43.6100006104 0 
% 22 32.4099998474 0 
% 37 26.3099994659 0 
% 42 14.7399997711 0 
% 28 29.7000007629 0 
% 28 38.9399986267 0 
% 15 36.0299987793 0 
% 16 31.1200008392 0 
% 14 28.5900001526 0 
% 14 40.7000007629 0 
% 26 30.6599998474 0 
% 11 53.1199989319 0 
% 15 32.9099998474 0 
% 30 29.4500007629 0 
% 6 26.9400005341 0 
% 11 39.4399986267 0 
% 12 12.8999996185 0 
% 14 13.8500003815 0 
% 12 48.7099990845 0 
% 12 32.4000015259 0 
% 28 30.7199993134 0 
% 41 33.7799987793 0 
% 18 59.2900009155 0 
% 36 18.6100006104 0 
% 11 39.0 0 
% 5 24.7600002289 0 
% 9 27.9099998474 0 
% 14 23.75 0 
% 25 27.9599990845 0 
% 31 60.1699981689 0 
% 19 30.9899997711 0 
% 22 27.8099994659 0 
% 11 21.0100002289 0 
% 18 12.5900001526 0 
% 29 24.1700000763 0 
% 22 30.2299995422 0 
% 10 30.7299995422 0 
% 25 22.7399997711 0 
% 26 8.09000015259 0 
% 13 27.8899993896 0 
% 35 16.9899997711 0 
% 13 49.1500015259 0 
% 22 38.8899993896 0 
% 22 36.6500015259 0 
% 26 5.73999977112 0 
% 17 3.98000001907 0 
% 20 47.6100006104 0 
% 29 10.9300003052 0 
% 26 14.220000267 0 
% 12 34.3300018311 0 
% 19 17.9500007629 0 
% 29 19.5 0 
% 21 23.3299999237 0 
% 22 24.1800003052 0 
% 20 21.1499996185 0 
% 20 26.0900001526 0 
% 20 36.0600013733 0 
% 20 42.7299995422 0 
% 19 46.6199989319 0 
% 22 39.4900016785 0 
% 12 8.39000034332 0 
% 20 13.7299995422 0 
% 21 16.9099998474 0 
% 14 5.73999977112 0 
% 29 58.1399993896 0 
% 22 28.4500007629 0 
% 21 21.9099998474 0 
% 36 16.1900005341 0 
% 10 32.6300010681 0 
% 24 18.0100002289 0 
% 16 17.4200000763 0 
% 18 3.1400001049 0 
% 28 2.49000000954 0 
% 25 5.59000015259 0 
% 39 6.65000009537 0 
% 28 37.0499992371 0 
% 29 22.6499996185 0 
% 23 12.2600002289 0 
% 18 8.09000015259 0 
% 17 8.94999980927 0 
% 19 35.4000015259 0 
% 18 8.22000026703 0 
% 15 19.4200000763 0 
% 31 3.25 0 
% 12 5.84999990463 0 
% 8 5.67999982834 0 
% 31 11.9099998474 0 
% 29 24.8299999237 0 
% 24 58.8699989319 0 
% 30 24.8299999237 0 
% 25 44.4099998474 0 
% 26 24.7399997711 0 
% 13 39.8699989319 0 
% 31 19.7600002289 0 
% 22 43.6100006104 0 
% 26 49.8100013733 0 
% 36 2.07999992371 0 
% 42 18.5900001526 0 
% 33 12.75 0 
% 30 56.1699981689 0 
% 7 9.02999973297 0 
% 18 19.8799991608 0 
% 23 37.6899986267 0 
% 45 0.579999983311 0 
% 14 6.86999988556 0 
% 15 32.9099998474 0 
% 24 9.93999958038 0 
% 26 7.42000007629 0 
% 30 22.4300003052 0 
% 31 33.3100013733 0 
% 31 24.7800006866 0 
% 26 35.3899993896 0 
% 30 6.25 0 
% 40 14.1199998856 0 
% 40 3.32999992371 0 
% 35 26.9300003052 0 
% 19 14.1400003433 0 
% 36 21.8199996948 0 
% 26 51.8199996948 0 
% 21 0.140000000596 0 
% 48 26.3799991608 0 
% 22 27.2800006866 0 
% 36 46.6199989319 0 
    
%         };
    \end{axis}
    \end{tikzpicture}


==> figures/evaluation/fig_corr_ccl.tex <==
    \begin{tikzpicture}
    \begin{axis}[%
        scatter/classes={%
        a={mark=o,draw=black}},
        ticklabel style={font=\footnotesize},
        xlabel = |\cc|,
        ylabel = \metric (\%),
        width=6.2cm,
        height=5cm,
        scale=1, 
        every node/.style={scale=0.4},
        ylabel near ticks,
        xlabel near ticks,
        ylabel style={yshift=-0.2em},
        xlabel style={yshift=0.5em},
        label style={font=\footnotesize},
        nodes near coords align={vertical},
        ]
    \addplot[scatter,
            only marks,%
            blue,
            mark=*, 
            % mark size=0.1pt,
            scatter src=explicit symbolic]%
        table[] {
        y x label
        10 36.0400009155 2 
        10 53.0499992371 2 
        5 45.8300018311 2 
        10 69.0800018311 2 
        9 65.0 2 
        10 72.9599990845 2 
        10 51.5499992371 2 
        5 44.2400016785 2 
        10 39.7400016785 2 
        8 36.7299995422 2 
        13 68.1500015259 2 
        10 65.9899978638 2 
        5 40.0 2 
        9 47.5200004578 2 
        5 60.9700012207 2 
        7 75.4599990845 2 
        10 47.4199981689 2 
        10 64.0800018311 2 
        10 76.3700027466 2 
        10 71.0100021362 2 
        4 83.5899963379 2 
        11 86.2399978638 2 
        4 80.1800003052 2 
        7 59.2400016785 2 
        10 15.1599998474 2 
        10 57.7599983215 2 
        10 13.9600000381 2 
        10 5.38000011444 2 
        7 53.1100006104 2 
        6 27.1399993896 2 
        10 7.67999982834 2 
        9 20.8600006104 2 
        10 3.92000007629 2 
        10 45.8899993896 2 
        9 9.72000026703 2 
        7 41.7099990845 2 
        10 22.2199993134 2 
        8 42.4599990845 2 
        10 0.370000004768 2 
        7 29.7700004578 2 
        10 40.2799987793 2 
        10 25.6700000763 2 
        5 9.22000026703 2 
        10 7.98000001907 2 
        9 25.5699996948 2 
        5 17.0599994659 2 
        9 51.2999992371 2 
        6 45.0800018311 2 
        10 41.3400001526 2 
        8 53.1699981689 2 
        9 27.0200004578 2 
        10 45.8300018311 2 
        10 47.4199981689 2 
        10 62.1800003052 2 
        9 63.0 2 
        10 54.3400001526 2 
        5 29.1700000763 2 
        10 48.7200012207 2 
        5 44.3400001526 2 
        10 53.1899986267 2 
        10 12.4600000381 2 
        9 38.6199989319 2 
        5 32.6599998474 2 
        10 41.2599983215 2 
        5 32.0299987793 2 
        5 23.5900001526 2 
        6 32.6699981689 2 
        10 41.1399993896 2 
        7 52.4199981689 2 
        10 42.2999992371 2 
        10 48.9399986267 2 
        8 35.8800010681 2 
        10 47.8300018311 2 
        10 32.6800003052 2 
        5 33.3800010681 2 
        10 28.4200000763 2 
        5 48.5999984741 2 
        10 64.1299972534 2 
        8 37.7099990845 2 
        8 49.2799987793 2 
        10 21.2700004578 2 
        5 12.3800001144 2 
        9 20.6000003815 2 
        9 32.7000007629 2 
        10 43.4000015259 2 
        5 22.1700000763 2 
        10 38.8199996948 2 
        10 7.86999988556 2 
        10 5.53999996185 2 
        10 47.0 2 
        10 32.6300010681 2 
        10 28.5699996948 2 
        9 4.73000001907 2 
        9 4.92000007629 2 
        10 33.8899993896 2 
        10 21.3199996948 2 
        10 30.2999992371 2 
        9 49.9799995422 2 
        10 27.1000003815 2 
        10 37.1599998474 2 
        9 15.720000267 2 
        10 42.1100006104 2 
        10 26.1900005341 2 
        10 19.0 2 
        10 30.8600006104 2 
        10 36.1199989319 2 
        10 53.7200012207 2 
        10 37.2400016785 2 
        5 31.2800006866 2 
        10 17.5599994659 2 
        8 18.3199996948 2 
        10 9.53999996185 2 
        10 42.2099990845 2 
        6 34.3899993896 2 
        9 27.4799995422 2 
        5 4.09999990463 2 
        5 27.5799999237 2 
        10 16.7800006866 2 
        9 36.7299995422 2 
        10 9.71000003815 2 
        10 11.4200000763 2 
        10 10.9200000763 2 
        5 0.0 2 
        10 37.7700004578 2 
        5 25.1499996185 2 
        10 23.8500003815 2 
        5 38.8199996948 2 
        10 19.1499996185 2 
        10 31.4400005341 2 
        8 8.89000034332 2 
        10 10.4200000763 2 
        10 6.01000022888 2 
        10 12.0799999237 2 
        5 22.7099990845 2 
        10 8.47999954224 2 
        10 39.2200012207 2 
        9 65.3199996948 2 
        10 39.2200012207 2 
        10 50.4300003052 2 
        9 24.6700000763 2 
        10 41.9900016785 2 
        9 21.3600006104 2 
        10 41.3400001526 2 
        9 44.0699996948 2 
        10 23.4300003052 2 
        10 59.25 2 
        10 21.4300003052 2 
        9 20.8600006104 2 
        10 1.98000001907 2 
        10 14.029999733 2 
        10 43.8800010681 2 
        5 26.0400009155 2 
        10 2.02999997139 2 
        10 27.9799995422 2 
        10 10.8299999237 2 
        10 9.92000007629 2 
        6 16.5400009155 2 
        10 38.8400001526 2 
        10 27.9799995422 2 
        5 45.2900009155 2 
        10 8.11999988556 2 
        10 11.4899997711 2 
        9 11.25 2 
        10 46.5699996948 2 
        10 39.3400001526 2 
        10 23.9799995422 2 
        10 64.3799972534 2 
        10 4.57000017166 2 
        7 44.3300018311 2 
        8 30.5200004578 2 
        5 24.8600006104 2 
        8 70.8099975586 2 
        10 23.3899993896 2 
        10 48.7900009155 2 
        8 18.7299995422 2 
        9 36.2999992371 2 
        10 60.4099998474 2 
        5 72.2600021362 2 
        10 51.4399986267 2 
        10 29.5200004578 2 
        7 48.0299987793 2 
        10 41.3100013733 2 
        10 81.3499984741 2 
        10 34.9799995422 2 
        5 63.3800010681 2 
        7 79.3700027466 2 
        9 38.5400009155 2 
        5 39.1500015259 2 
        9 13.4099998474 2 
        10 13.1899995804 2 
        10 76.5400009155 2 
        10 17.8700008392 2 
        9 49.1500015259 2 
        10 77.1999969482 2 
        9 28.6599998474 2 
        10 38.8899993896 2 
        10 56.7000007629 2 
        10 25.9699993134 2 
        10 27.4500007629 2 
        10 47.1899986267 2 
        10 38.8499984741 2 
        10 72.8600006104 2 
        6 14.8800001144 2 
        9 2.50999999046 2 
        9 69.1800003052 2 
        10 29.6599998474 2 
        5 1.36000001431 2 
        10 40.7299995422 2 
        10 9.71000003815 2 
        10 16.7600002289 2 
        5 61.4300003052 2 
        10 48.1300010681 2 
        10 47.4300003052 2 
        10 73.6600036621 2 
        10 17.5599994659 2 
        10 21.9599990845 2 
        5 24.5599994659 2 
        10 64.3199996948 2 
        9 65.4300003052 2 
        10 52.0 2 
        10 34.3699989319 2 
        10 33.7099990845 2 
        10 53.0400009155 2 
        10 35.9700012207 2 
        5 27.5900001526 2 
        9 48.2400016785 2 
        10 19.5100002289 2 
        10 54.4300003052 2 
        10 32.7099990845 2 
        5 33.4000015259 2 
        10 26.0300006866 2 
        10 65.8199996948 2 
        10 56.6899986267 2 
        10 52.3100013733 2 
        10 44.1800003052 2 
        9 46.9799995422 2 
        10 46.9199981689 2 
        10 66.7799987793 2 
        9 7.19000005722 2 
        10 49.3400001526 2 
        10 44.5400009155 2 
        10 28.1900005341 2 
        10 23.3400001526 2 
        10 0.0 2 
        9 32.4500007629 2 
        10 80.5999984741 2 
        10 43.6500015259 2 
        10 16.3299999237 2 
        9 53.1300010681 2 
        5 11.6000003815 2 
        5 63.4700012207 2 
        10 24.3500003815 2 
        5 25.9699993134 2 
        10 53.3100013733 2 
        10 38.6899986267 2 
        5 58.5 2 
        9 29.5100002289 2 
        8 33.1599998474 2 
        10 53.4900016785 2 
        10 42.7900009155 2 
        5 34.3499984741 2 
        9 43.75 2 
        10 40.0999984741 2 
        8 29.3700008392 2 
        10 48.5 2 
        10 36.0299987793 2 
        5 25.9099998474 2 
        10 30.3799991608 2 
        10 17.6399993896 2 
        5 15.8500003815 2 
        11 4.57000017166 2 
        8 6.61000013351 2 
        5 33.1500015259 2 
        9 12.5500001907 2 
        10 56.2599983215 2 
        10 35.2900009155 2 
        10 24.5200004578 2 
        8 24.2800006866 2 
        10 56.6899986267 2 
        10 37.0 2 
        10 41.7000007629 2 
        10 9.60000038147 2 
        10 32.5499992371 2 
        10 31.7800006866 2 
        10 40.9599990845 2 
        9 40.8300018311 2 
        10 80.5999984741 2 
        8 3.66000008583 2 
        10 0.0 2 
        10 31.9500007629 2 
        9 55.0999984741 2 
        9 63.5200004578 2 
        8 40.8300018311 2 
        5 19.7800006866 2 
        9 40.0900001526 2 
        9 33.5099983215 2 
        10 18.2900009155 2 
        10 40.8300018311 2 
        5 24.6599998474 2 
        9 38.4700012207 2 
        10 27.3500003815 2 
        10 3.84999990463 2 
        9 23.5799999237 2 
        10 29.3899993896 2 
        10 48.3600006104 2 
        10 11.6000003815 2 
        10 24.7299995422 2 
        9 17.4200000763 2 
        10 27.7600002289 2 
        9 37.5099983215 2 
        10 75.8300018311 2 
        6 30.5300006866 2 
        9 6.30999994278 2 
        5 27.7000007629 2 
        10 51.4900016785 2 
        8 44.2200012207 2 
        5 17.9899997711 2 
        10 6.30999994278 2 
        5 19.7399997711 2 
        10 41.0400009155 2 
        9 43.0800018311 2 
        10 12.7600002289 2 
        5 23.7199993134 2 
        10 5.13000011444 2 
        10 32.3300018311 2 
        10 4.80999994278 2 
        10 45.3600006104 2 
        10 29.0699996948 2 
        7 13.5399999619 2 
        9 15.1899995804 2 
        10 18.6700000763 2 
        9 23.3299999237 2 
        5 22.4699993134 2 
        19 11.4899997711 2 
        10 53.8600006104 2 
        5 36.5400009155 2 
        5 37.6500015259 2 
        10 23.8500003815 2 
        10 5.38999986649 2 
        10 52.6399993896 2 
        7 23.2900009155 2 
        7 17.4200000763 2 
        5 15.0200004578 2 
        10 24.3500003815 2 
        10 78.3799972534 2 
        10 11.4799995422 2 
        10 43.3300018311 2 
        7 12.8999996185 2 
        10 24.5100002289 2 
        10 30.0900001526 2 
        10 26.2399997711 2 
        5 8.19999980927 2 
        10 43.2299995422 2 
        5 6.69000005722 2 
        7 53.4900016785 2 
        5 7.98000001907 2 
        9 61.2200012207 2 
        10 40.8800010681 2 
        9 20.3600006104 2 
        10 6.57000017166 2 
        5 0.550000011921 2 
        5 15.5799999237 2 
        9 54.7099990845 2 
        7 6.51999998093 2 
        5 4.71000003815 2 
        10 8.57999992371 2 
        8 6.67999982834 2 
        10 0.709999978542 2 
        6 0.0 2 
        5 18.2900009155 2 
        9 11.0600004196 2 
        6 0.550000011921 2 
        10 14.5100002289 2 
        10 7.63000011444 2 
        9 2.58999991417 2 
        9 1.37999999523 2 
        10 39.9399986267 2 
        9 8.94999980927 2 
        5 3.8900001049 2 
        10 51.8400001526 2 
        8 76.8700027466 2 
        10 36.5200004578 2 
        5 81.1800003052 2 
        10 45.4500007629 2 
        7 50.0999984741 2 
        10 84.6800003052 2 
        5 55.4000015259 2 
        7 86.7399978638 2 
        5 44.5099983215 2 
        10 81.7600021362 2 
        10 24.8700008392 2 
        10 81.6500015259 2 
        10 74.2399978638 2 
        9 70.6299972534 2 
        10 46.0400009155 2 
        5 61.4599990845 2 
        10 81.6100006104 2 
        10 66.2600021362 2 
        10 57.5400009155 2 
        9 55.2999992371 2 
        10 78.7300033569 2 
        10 0.370000004768 2 
        10 60.7299995422 2 
        10 28.0400009155 2 
        10 14.970000267 2 
        10 3.46000003815 2 
        8 3.6400001049 2 
        10 9.17000007629 2 
        10 48.8800010681 2 
        10 0.409999996424 2 
        10 28.4099998474 2 
        10 7.86999988556 2 
        4 5.44000005722 2 
        5 67.6699981689 2 
        5 53.9799995422 2 
        10 66.8499984741 2 
        10 32.0 2 
        10 28.7399997711 2 
        10 42.1300010681 2 
        10 35.5999984741 2 
        10 50.9599990845 2 
        5 45.0999984741 2 
        10 66.5100021362 2 
        9 63.7599983215 2 
        10 72.0299987793 2 
        10 50.9799995422 2 
        5 43.1800003052 2 
        10 38.7400016785 2 
        8 35.5200004578 2 
        13 67.5199966431 2 
        10 65.9800033569 2 
        5 39.7799987793 2 
        9 46.7299995422 2 
        5 57.2900009155 2 
        7 73.7699966431 2 
        10 66.9700012207 2 
        10 62.2000007629 2 
        10 72.9899978638 2 
        10 69.4899978638 2 
        4 80.8199996948 2 
        11 84.8899993896 2 
        4 78.7900009155 2 
        7 58.5600013733 2 
        10 14.4899997711 2 
        10 56.2299995422 2 
        10 13.8900003433 2 
        10 5.11000013351 2 
        7 51.1800003052 2 
        6 26.7700004578 2 
        10 7.44000005722 2 
        9 20.2999992371 2 
        10 3.69000005722 2 
        10 44.7999992371 2 
        9 9.56999969482 2 
        7 41.6399993896 2 
        10 21.7199993134 2 
        8 41.1199989319 2 
        10 0.360000014305 2 
        7 27.6100006104 2 
        10 38.7900009155 2 
        10 24.3700008392 2 
        5 8.92000007629 2 
        10 7.96000003815 2 
        9 25.0200004578 2 
        5 16.8999996185 2 
        9 49.2799987793 2 
        6 43.7700004578 2 
        10 41.0499992371 2 
        8 52.4300003052 2 
        9 26.8299999237 2 
        10 45.0999984741 2 
        10 46.4199981689 2 
        10 60.3300018311 2 
        9 59.1199989319 2 
        10 51.2700004578 2 
        5 28.7700004578 2 
        10 48.1699981689 2 
        5 43.8300018311 2 
        10 52.6199989319 2 
        10 12.3299999237 2 
        9 37.3600006104 2 
        5 31.7600002289 2 
        10 40.4199981689 2 
        5 29.9400005341 2 
        5 22.4400005341 2 
        6 32.4399986267 2 
        10 39.0 2 
        7 51.5800018311 2 
        10 41.7099990845 2 
        10 48.9300003052 2 
        8 34.9399986267 2 
        10 47.4700012207 2 
        10 30.2800006866 2 
        5 32.6899986267 2 
        10 27.1599998474 2 
        5 47.8300018311 2 
        10 62.0099983215 2 
        8 37.6899986267 2 
        8 48.2900009155 2
};

    \end{axis}
    \end{tikzpicture}


==> figures/evaluation/maskclip_siglip_voc_sigmoid_thresholds.tex <==
\begin{tikzpicture}
\begin{axis}[
    width=8cm, %\textwidth,
    height=5cm,
    grid=both,
    xlabel={threshold},
    ylabel={single-IoU\%},
    legend style={at={(0.5,1.25)}, anchor=north, legend columns=-1}, % Legend position
    legend entries={thresholded sigmoid, $CC^{BG}$} % Legend labels
]

\addplot[color=blue, thick] coordinates {
    (0.4899758399, 0.18312435)
    (0.4932428598, 0.1831244)
    (0.4965098798, 0.1831247)
    (0.4997769296, 0.18312573)
    (0.5030439496, 0.18313104)
    (0.5063109994, 0.18316182)
    (0.5095779896, 0.18329889)
    (0.5128450394, 0.1837757)
    (0.5161120296, 0.18521877)
    (0.5193790793, 0.18906082)
    (0.5226461291, 0.19758235)
    (0.5259131193, 0.21410461)
    (0.5291801691, 0.24337533)
    (0.5324471593, 0.2865129)
    (0.5357142091, 0.33833128)
    (0.5389812589, 0.38610694)
    (0.5422482491, 0.41559416)
    (0.5455152988, 0.4175101)
    (0.548782289, 0.39247468)
    (0.5520493388, 0.3476846)
    (0.5553163886, 0.29057145)
    (0.5585833788, 0.22720155)
    (0.5618504286, 0.16303177)
    (0.5651174188, 0.101525284)
    (0.5683844686, 0.050084095)
    (0.5716515183, 0.016233372)
    (0.5749185085, 0.0028717257)
    (0.5781855583, 0.0002912258)
    (0.5814525485, 9.62e-6)
    (0.5847195983, 0)
};

% Horizontal dashed line
\addplot[color=ForestGreen, dashed, line width=2pt] coordinates {
    (0.47, 0.442) (0.594, 0.442)
};

\end{axis}
\end{tikzpicture}

==> figures/recall_stats_ade.tex <==
\begin{figure}
\centering
% \fbox{
\begin{tikzpicture}
\begin{axis}[
    width=9cm,
    height=7cm,
    axis lines=left,
    xlabel={|\ccP|},
    ylabel={Image-level Recall},
    xmin=0,
    xmax=23,
    ymin=0.23,
    ymax=0.83,
    ytick={0.3, 0.4, 0.5, 0.6, 0.7, 0.8},
    xtick={0, 5, 10, 15, 20},
    legend pos=north east,
    legend style={draw, line width=0.5pt, rounded corners=2pt},
    ]

% Blue scatter data
\addplot[
    blue,
    only marks,
    mark=*,
    mark size=2pt,
    ] coordinates {
    (1, 0.6951219512195121)
    (2, 0.644702842377261)
    (3, 0.5543278186937064)
    (4, 0.5310526315789474)
    (5, 0.48755556562432534)
    (6, 0.4466899007039618)
    (7, 0.4338176070928237)
    (8, 0.4105668168168168)
    (9, 0.40794872764784557)
    (10, 0.39132547329421014)
    (11, 0.3899969163597847)
    (12, 0.3472277167181703)
    (13, 0.32755102637623035)
    (14, 0.32478071143850684)
    (15, 0.3107114467408585)
    (16, 0.31285403841347603)
    (17, 0.2853801220263305)
    (18, 0.3078947361558676)
    (19, 0.27857143006154467)
    (20, 0.2844774349556341)
    (21, 0.26852767145180184)
    (22, 0.2547101421592136)
    % (24, 0.32763533473566725)
};

% \addplot[
%     blue,
%     domain=0:21,
%     line width=0.8pt,
%     dashed
%     ] {0.65 - 0.019*x};

% Orange scatter data
\addplot[
    orange,
    only marks,
    mark=*,
    mark size=2pt,
    ] coordinates {
    (1, 0.7560975609756098) 
    (2, 0.6705426356589147)
    (3, 0.5575506563262386)
    (4, 0.5342105263157895)
    (5, 0.4877037149005466)
    (6, 0.473635313361364)
    (7, 0.4455205939794328)
    (8, 0.43036786786786785)
    (9, 0.4238461645577962)
    (10, 0.39632200491068514)
    (11, 0.3991960513906008)
    (12, 0.3619258474355084)
    (13, 0.3341836806475406)
    (14, 0.3419956237837476)
    (15, 0.3256160572337043)
    (16, 0.31416122714678446)
    (17, 0.2966861664595311)
    (18, 0.31497975699603553)
    (19, 0.2896825396234081)
    (20, 0.28540507771752094)
    (21, 0.2724802418733421)
    (22, 0.26666666368643444)
    % (24, 0.2849002894428041)
    % (0, 0.745)
    % (1, 0.67)
    % (2, 0.57)
    % (3, 0.552)
    % (4, 0.507)
    % (5, 0.488)
    % (6, 0.467)
    % (7, 0.442)
    % (8, 0.435)
    % (9, 0.428)
    % (10, 0.4)
    % (11, 0.4)
    % (12, 0.38)
    % (13, 0.342)
    % (14, 0.348)
    % (15, 0.33)
    % (16, 0.315)
    % (17, 0.323)
    % (18, 0.295)
    % (19, 0.291)
    % (20, 0.284)
    % (21, 0.268)
};

\legend{\ccD, \ccLLM}

\end{axis}
\end{tikzpicture}
% }
\vspace{-5pt}
\caption{\change{\textbf{Image-level recall of ground-truth concepts}.}}
\label{app:imge-level-rec}
\end{figure}


